Large-Scale Computation of ${\mathcal L}_\infty$-Norms by a Greedy Subspace Method

We are concerned with the computation of the ${\mathcal L}_\infty$-norm for an ${\mathcal L}_\infty$-function of the form $H(s) = C(s) D(s)^{-1} B(s)$, where the middle factor is the inverse of a meromorphic matrix-valued function, and $C(s),\, B(s)$ are meromorphic functions mapping to short-and-fat and tall-and-skinny matrices, respectively. For instance, transfer functions of descriptor systems and delay systems fall into this family. We focus on the case where the middle factor is large-scale. We propose a subspace projection method to obtain approximations of the function $H$ where the middle factor is of much smaller dimension. The ${\mathcal L}_\infty$-norms are computed for the resulting reduced functions, then the subspaces are refined by means of the optimal points on the imaginary axis where the ${\mathcal L}_\infty$-norm of the reduced function is attained. The subspace method is designed so that certain Hermite interpolation properties hold between the largest singular values of the original and reduced functions. This leads to a locally superlinearly convergent algorithm with respect to the subspace dimension, which we prove and illustrate on various numerical examples.

==> initial.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel={$\omega$},
ymin=0,
ymax=4.0,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	0.000371677285032322\\
10.1099099099099	0.000684419796036899\\
20.1198198198198	0.00108263702223297\\
30.1297297297297	0.00148469417158566\\
40.1396396396396	0.00188378637449338\\
50.1495495495495	0.00227829700486915\\
60.1594594594595	0.00266931538755265\\
70.1693693693694	0.00305841378208177\\
80.1792792792793	0.00344684879139737\\
90.1891891891892	0.00383544345460392\\
100.199099099099	0.0042246769400798\\
110.209009009009	0.00461479934100874\\
120.218918918919	0.005005921491198\\
130.228828828829	0.00539807523846786\\
140.238738738739	0.00579125106664441\\
150.248648648649	0.00618542058591947\\
160.258558558559	0.00658054952970793\\
170.268468468468	0.00697660499297529\\
180.278378378378	0.00737355925208383\\
190.288288288288	0.00777139159126624\\
200.298198198198	0.00817008899007697\\
210.308108108108	0.00856964617886208\\
220.318018018018	0.00897006536062929\\
230.327927927928	0.00937135577319454\\
240.337837837838	0.00977353319150998\\
250.347747747748	0.0101766194263071\\
260.357657657658	0.0105806418494305\\
270.367567567568	0.0109856329612145\\
280.377477477477	0.0113916300066199\\
290.387387387387	0.0117986746420105\\
300.397297297297	0.0122068126518523\\
310.407207207207	0.0126160937133421\\
320.417117117117	0.0130265712064543\\
330.427027027027	0.0134383020668187\\
340.436936936937	0.0138513466790009\\
350.446846846847	0.0142657688080483\\
360.456756756757	0.0146816355675207\\
370.466666666667	0.0150990174226105\\\\\\
380.476576576577	0.0155179882273583\\
390.486486486487	0.0159386252953779\\
400.496396396396	0.0163610095039174\\
410.506306306306	0.0167852254315109\\
420.516216216216	0.0172113615299142\\
430.526126126126	0.017639510331482\\
440.536036036036	0.0180697686936422\\
450.545945945946	0.0185022380826575\\
460.555855855856	0.0189370248994563\\
470.565765765766	0.0193742408509714\\
480.575675675676	0.0198140033711563\\
490.585585585586	0.0202564360966818\\
500.595495495496	0.0207016694032567\\
510.605405405405	0.0211498410095936\\
520.615315315315	0.0216010966572727\\
530.625225225225	0.0220555908761701\\
540.635135135135	0.0225134878467344\\
550.645045045045	0.0229749623722405\\
560.654954954955	0.0234402009762504\\
570.664864864865	0.0239094031428601\\
580.674774774775	0.0243827827199211\\
590.684684684685	0.0248605695082251\\
600.694594594595	0.0253430110625432\\
610.704504504505	0.0258303747331715\\
620.714414414414	0.0263229499788782\\
630.724324324324	0.0268210509831378\\
640.734234234234	0.0273250196040837\\
650.744144144144	0.0278352286826452\\
660.754054054054	0.028352085719413\\
670.763963963964	0.0288760369031221\\
680.773873873874	0.0294075714225579\\
690.783783783784	0.0299472259028638\\
700.793693693694	0.0304955886490383\\
710.803603603604	0.0310533031067313\\
720.813513513513	0.0316210694822033\\
730.823423423423	0.0321996426585145\\
740.833333333333	0.0327898231559726\\
750.843243243243	0.033392435471415\\
760.853153153153	0.0340082839023877\\
770.863063063063	0.034638068484969\\
780.872972972973	0.0352822303311435\\
790.882882882883	0.0359406716664213\\
800.892792792793	0.0366122526246835\\
810.902702702703	0.0372938893888577\\
820.912612612613	0.0379789430523004\\
830.922522522523	0.0386543687228774\\
840.932432432432	0.0392958019338463\\
850.942342342342	0.0398596275235169\\
860.952252252252	0.040272157227758\\
870.962162162162	0.0404215501987991\\
880.972072072072	0.0401735738276601\\
890.981981981982	0.0394514914500637\\
900.991891891892	0.0383818415165139\\
911.001801801802	0.0373454577537585\\
921.011711711712	0.0367488075237511\\
931.021621621622	0.0367383066614933\\
941.031531531532	0.0372036127459452\\
951.041441441442	0.0379579027752072\\
961.051351351351	0.0388532759197861\\
971.061261261261	0.0398009285745017\\
981.071171171171	0.0407548738534588\\
991.081081081081	0.0416937433728102\\
1001.09099099099	0.0426088076374113\\
1011.1009009009	0.0434973205596858\\
1021.11081081081	0.0443590940758299\\
1031.12072072072	0.0451948163819486\\
1041.13063063063	0.0460052691407242\\
1051.14054054054	0.046791001718093\\
1061.15045045045	0.0475522391884959\\
1071.16036036036	0.0482889128644147\\
1081.17027027027	0.0490007576152758\\
1091.18018018018	0.0496874466802329\\
1101.19009009009	0.0503487462718955\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0515956650355536\\
1131.21981981982	0.0521826824605649\\
1141.22972972973	0.0527473428074206\\
1151.23963963964	0.0532919616267101\\
1161.24954954955	0.0538195618846253\\
1171.25945945946	0.0543338261400508\\
1181.26936936937	0.0548389988569818\\
1191.27927927928	0.0553397488019222\\
1201.28918918919	0.0558410060743498\\
1211.2990990991	0.0563477906465813\\
1221.30900900901	0.056865049009463\\
1231.31891891892	0.0573975128953442\\
1241.32882882883	0.0579495898176367\\
1251.33873873874	0.0585252902892937\\
1261.34864864865	0.0591281919762806\\
1271.35855855856	0.0597614373736354\\
1281.36846846847	0.0604277591924681\\
1291.37837837838	0.0611295265333315\\
1301.38828828829	0.0618688048880039\\
1311.3981981982	0.0626474237392119\\
1321.40810810811	0.0634670466829768\\
1331.41801801802	0.0643292402974055\\
1341.42792792793	0.0652355392199267\\
1351.43783783784	0.0661875059480816\\
1361.44774774775	0.06718678468988\\
1371.45765765766	0.0682351491479614\\
1381.46756756757	0.0693345444436499\\
1391.47747747748	0.0704871234989764\\
1401.48738738739	0.0716952781215396\\
1411.4972972973	0.0729616647931951\\
1421.50720720721	0.0742892247475956\\
1431.51711711712	0.075681197311487\\
1441.52702702703	0.0771411246328794\\
1451.53693693694	0.0786728447463691\\
1461.54684684685	0.0802804683121018\\
1471.55675675676	0.0819683321377393\\
1481.56666666667	0.0837409195120137\\
1491.57657657658	0.0856027331175049\\
1501.58648648649	0.0875581004187956\\
1511.5963963964	0.0896108833975117\\
1521.60630630631	0.0917640536942259\\
1531.61621621622	0.0940190799871773\\
1541.62612612613	0.0963750564094727\\
1551.63603603604	0.0988274794165849\\
1561.64594594595	0.101366558173727\\
1571.65585585586	0.103974926804598\\
1581.66576576577	0.106624630236457\\
1591.67567567568	0.109273307135003\\
1601.68558558559	0.111859642579846\\
1611.6954954955	0.114298483377194\\
1621.70540540541	0.116476586355698\\
1631.71531531532	0.118250848303074\\
1641.72522522522	0.119451914208465\\
1651.73513513514	0.1198967633853\\
1661.74504504504	0.119413196239456\\
1671.75495495495	0.117875873562723\\
1681.76486486486	0.115247535843109\\
1691.77477477477	0.111612752006221\\
1701.78468468468	0.107189889742747\\
1711.79459459459	0.102313106425547\\
1721.8045045045	0.0973865365272493\\
1731.81441441441	0.0928187728463909\\
1741.82432432432	0.0889423265586286\\
1751.83423423423	0.0859173841456493\\
1761.84414414414	0.0836308512818777\\
1771.85405405405	0.081645433967994\\
1781.86396396396	0.0793006793514528\\
1791.87387387387	0.0760127255434733\\
1801.88378378378	0.0716043852912749\\
1811.89369369369	0.0663738146840752\\
1821.9036036036	0.0608604520999774\\
1831.91351351351	0.0555647286491831\\
1841.92342342342	0.0508162569713399\\
1851.93333333333	0.046776499620644\\
1861.94324324324	0.0434900383870842\\
1871.95315315315	0.0409324681897692\\
1881.96306306306	0.0390419376036877\\
1891.97297297297	0.037737614849781\\
1901.98288288288	0.036930655898374\\
1911.99279279279	0.036531225976269\\
1922.0027027027	0.0364530476884322\\
1932.01261261261	0.036615907089382\\
1942.02252252252	0.0369463428591054\\
1952.03243243243	0.037376878451878\\
1962.04234234234	0.0378443082032721\\
1972.05225225225	0.0382876476179274\\
1982.06216216216	0.0386464849624652\\
1992.07207207207	0.0388607233081261\\
2002.08198198198	0.0388730871798836\\
2012.09189189189	0.0386360693692891\\
2022.1018018018	0.0381245944133817\\
2032.11171171171	0.03735355203172\\
2042.12162162162	0.0363948014409773\\
2052.13153153153	0.0353827537124853\\
2062.14144144144	0.0344965043414012\\
2072.15135135135	0.0339161091669766\\
2082.16126126126	0.0337694424422105\\
2092.17117117117	0.0340984447734528\\
2102.18108108108	0.0348626900601167\\
2112.19099099099	0.0359715668075304\\
2122.2009009009	0.0373212342336722\\
2132.21081081081	0.0388194128466952\\
2142.22072072072	0.0403953306254476\\
2152.23063063063	0.0419998969533168\\
2162.24054054054	0.0436016899653969\\
2172.25045045045	0.0451821724604128\\
2182.26036036036	0.046731585778922\\
2192.27027027027	0.0482458718811075\\
2202.28018018018	0.0497245160118977\\
2212.29009009009	0.0511690707736493\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539665451945742\\
2242.31981981982	0.0553250811279697\\
2252.32972972973	0.0566609081423967\\
2262.33963963964	0.0579798543562725\\
2272.34954954955	0.0592921063335059\\
2282.35945945946	0.0606091495991715\\
2292.36936936937	0.0619397159190144\\
2302.37927927928	0.0632908050678675\\
2312.38918918919	0.0646707219450996\\
2322.3990990991	0.0660906775725815\\
2332.40900900901	0.0675650568743382\\
2342.41891891892	0.069110152736327\\
2352.42882882883	0.0707378461252193\\
2362.43873873874	0.0724309694531119\\
2372.44864864865	0.0740559929216796\\
2382.45855855856	0.0751004992441161\\
2392.46846846847	0.0743164981477023\\
2402.47837837838	0.0711773800274222\\
2412.48828828829	0.0687287043743957\\
2422.4981981982	0.068758271112987\\
2432.50810810811	0.0700865189764957\\
2442.51801801802	0.0717617355322058\\
2452.52792792793	0.0734589053810845\\
2462.53783783784	0.0751016593690629\\
2472.54774774775	0.0766862369904545\\
2482.55765765766	0.0782266756949638\\
2492.56756756757	0.0797395187412106\\
2502.57747747748	0.0812401174909025\\
2512.58738738739	0.0827422333518574\\
2522.5972972973	0.0842585262193269\\
2532.60720720721	0.0858012528227373\\
2542.61711711712	0.087383023713003\\
2552.62702702703	0.0890176307451957\\
2562.63693693694	0.0907209935933253\\
2572.64684684685	0.0925121929087211\\
2582.65675675676	0.0944141516096289\\
2592.66666666667	0.0964522108504322\\
2602.67657657658	0.0986461662263853\\
2612.68648648649	0.100992047388199\\
2622.6963963964	0.103450967717063\\
2632.70630630631	0.105981694476361\\
2642.71621621622	0.108568993311029\\
2652.72612612613	0.111144829189769\\
2662.73603603604	0.113416494732797\\
2672.74594594595	0.114609328488133\\
2682.75585585586	0.113185823577371\\
2692.76576576577	0.107322936005298\\
2702.77567567568	0.0975222856776603\\
2712.78558558559	0.088324029577116\\
2722.7954954955	0.0836402888896442\\
2732.80540540541	0.0831615682665941\\
2742.81531531532	0.0848543631879062\\
2752.82522522523	0.0872229160525562\\
2762.83513513513	0.0895062277476694\\
2772.84504504504	0.0913476431412083\\
2782.85495495495	0.0925819663735307\\
2792.86486486487	0.0931606546645459\\
2802.87477477477	0.0931424239820051\\
2812.88468468468	0.0926895584952571\\
2822.89459459459	0.0920344031047945\\
2832.9045045045	0.0914163130521377\\
2842.91441441441	0.0910199042514338\\
2852.92432432432	0.0909450473947244\\
2862.93423423423	0.0912133518073219\\
2872.94414414414	0.091794600701275\\
2882.95405405405	0.0926345507266685\\
2892.96396396396	0.0936745839933489\\
2902.97387387387	0.0948621291123803\\
2912.98378378378	0.0961544772628549\\
2922.99369369369	0.0975189586967881\\
2933.0036036036	0.0989315599158446\\
2943.01351351351	0.100375132620525\\
2953.02342342342	0.101837718326457\\
2963.03333333333	0.103311169409308\\
2973.04324324324	0.104790087335881\\
2983.05315315315	0.106271037299361\\
2993.06306306306	0.10775198326213\\
3003.07297297297	0.109231890938597\\
3013.08288288288	0.110710455422281\\
3023.09279279279	0.112187919417607\\
3033.1027027027	0.113664955463487\\
3043.11261261261	0.1151425909103\\
3053.12252252252	0.116622158286354\\
3063.13243243243	0.118105256925774\\
3073.14234234234	0.119593715162962\\
3083.15225225225	0.121089546519024\\
3093.16216216216	0.122594898007233\\
3103.17207207207	0.124111993238493\\
3113.18198198198	0.125643076355036\\
3123.19189189189	0.127190364095125\\
3133.2018018018	0.128756012290752\\
3143.21171171171	0.130342100411854\\
3153.22162162162	0.131950634485107\\
3163.23153153153	0.133583565921206\\
3173.24144144144	0.135242822154217\\
3183.25135135135	0.136930344654201\\
3193.26126126126	0.138648130527789\\
3203.27117117117	0.140398275108431\\
3213.28108108108	0.142183014238222\\
3223.29099099099	0.144004766084527\\
3233.3009009009	0.145866173204476\\
3243.31081081081	0.147770146172468\\
3253.32072072072	0.149719910486064\\
3263.33063063063	0.151719058749064\\
3273.34054054054	0.153771610376105\\
3283.35045045045	0.155882081333487\\
3293.36036036036	0.158055566769878\\
3303.37027027027	0.16029783982354\\
3313.38018018018	0.162615470424097\\
3323.39009009009	0.16501596850958\\
3333.4	0.167507956669601\\
3343.40990990991	0.17010137760696\\
3353.41981981982	0.172807741563834\\
3363.42972972973	0.175640417119341\\
3373.43963963964	0.178614963772248\\
3383.44954954955	0.181749492909519\\
3393.45945945946	0.185065017886851\\
3403.46936936937	0.188585699207795\\
3413.47927927928	0.192338776643323\\
3423.48918918919	0.196353742985594\\
3433.4990990991	0.200659820681058\\
3443.50900900901	0.205279774021856\\
3453.51891891892	0.210215955421654\\
3463.52882882883	0.215420157704204\\
3473.53873873874	0.220730672459557\\
3483.54864864865	0.225747514856501\\
3493.55855855856	0.229611791607129\\
3503.56846846847	0.230721564495935\\
3513.57837837838	0.226731198886446\\
3523.58828828829	0.215756308274176\\
3533.5981981982	0.199051848825122\\
3543.60810810811	0.18188672287983\\
3553.61801801802	0.169650690531776\\
3563.62792792793	0.164024550428611\\
3573.63783783784	0.163627540623133\\
3583.64774774775	0.166393739812637\\
3593.65765765766	0.170785943541223\\
3603.66756756757	0.175912073109598\\
3613.67747747748	0.181314775048221\\
3623.68738738739	0.18677932048095\\
3633.6972972973	0.192216077870652\\
3643.70720720721	0.197597348017379\\
3653.71711711712	0.202925076753336\\
3663.72702702703	0.208214704767667\\
3673.73693693694	0.213487216200517\\
3683.74684684685	0.21876532977297\\
3693.75675675676	0.224071796634009\\
3703.76666666667	0.229428791339732\\
3713.77657657658	0.234857897697921\\
3723.78648648649	0.240380450520186\\
3733.7963963964	0.246018118581257\\
3743.80630630631	0.25179365536166\\
3753.81621621622	0.257731712848613\\
3763.82612612613	0.263859481903591\\
3773.83603603604	0.27020659938355\\
3783.84594594595	0.276803009541918\\
3793.85585585586	0.283671667541746\\
3803.86576576577	0.290808498008642\\
3813.87567567568	0.298130603134729\\
3823.88558558559	0.305344990718521\\
3833.8954954955	0.311627237871605\\
3843.9054054054	0.31494602360247\\
3853.91531531532	0.311432925167852\\
3863.92522522522	0.298378294018492\\
3873.93513513513	0.283664285383206\\
3883.94504504504	0.280269867514915\\
3893.95495495495	0.288061122589542\\
3903.96486486486	0.30066151590633\\
3913.97477477477	0.314472238338675\\
3923.98468468468	0.328381414807256\\
3933.99459459459	0.342241407817\\
3944.0045045045	0.356187820555731\\
3954.01441441441	0.370419670639276\\
3964.02432432432	0.385140172519398\\
3974.03423423423	0.400546958949302\\
3984.04414414414	0.416836450549063\\
3994.05405405405	0.434211844084378\\
4004.06396396396	0.452891897512942\\
4014.07387387387	0.473120030344311\\
4024.08378378378	0.495173898623023\\
4034.09369369369	0.519375649696273\\
4044.1036036036	0.546102769674105\\
4054.11351351351	0.575798693754557\\
4064.12342342342	0.608980714137634\\
4074.13333333333	0.646239206073228\\
4084.14324324324	0.688214762213461\\
4094.15315315315	0.735524486136219\\
4104.16306306306	0.788578461197725\\
4114.17297297297	0.847173650102089\\
4124.18288288288	0.909680311462597\\
4134.19279279279	0.971630696081448\\
4144.2027027027	1.02391678808035\\
4154.21261261261	1.05223765103402\\
4164.22252252252	1.04138180739718\\
4174.23243243243	0.985369948055165\\
4184.24234234234	0.894463578826632\\
4194.25225225225	0.789253135194185\\
4204.26216216216	0.688832776037363\\
4214.27207207207	0.605157646195572\\
4224.28198198198	0.544038889520906\\
4234.29189189189	0.507705660195946\\
4244.3018018018	0.496384152165384\\
4254.31171171171	0.50905619438821\\
4264.32162162162	0.5442387408227\\
4274.33153153153	0.601000104050646\\
4284.34144144144	0.679858117452436\\
4294.35135135135	0.78329883807315\\
4304.36126126126	0.915788059572566\\
4314.37117117117	1.08259350622264\\
4324.38108108108	1.28487168246072\\
4334.39099099099	1.50535176621347\\
4344.4009009009	1.68455922631018\\
4354.41081081081	1.73155089278071\\
4364.42072072072	1.61939602810092\\
4374.43063063063	1.42212998688487\\
4384.44054054054	1.21860481995491\\
4394.45045045045	1.04238606750496\\
4404.46036036036	0.898471772019755\\
4414.47027027027	0.782494671754044\\
4424.48018018018	0.68871523818462\\
4434.49009009009	0.612184196224075\\
4444.5	0.549112079211526\\
4454.50990990991	0.496814941305005\\
4464.51981981982	0.453462894254921\\
4474.52972972973	0.41782519686677\\
4484.53963963964	0.389065031574838\\
4494.54954954955	0.366542284105044\\
4504.55945945946	0.349600327098904\\
4514.56936936937	0.337361767678333\\
4524.57927927928	0.328612229508853\\
4534.58918918919	0.321863001400262\\
4544.5990990991	0.315604869517337\\
4554.60900900901	0.308633500246598\\
4564.61891891892	0.30026589308277\\
4574.62882882883	0.290349409196685\\
4584.63873873874	0.279107870387927\\
4594.64864864865	0.266941748635\\
4604.65855855856	0.25427233928568\\
4614.66846846847	0.241457102241716\\
4624.67837837838	0.22876194848809\\
4634.68828828829	0.216365576849429\\
4644.6981981982	0.204376478401555\\
4654.70810810811	0.19285179352973\\
4664.71801801802	0.181813473362963\\
4674.72792792793	0.171260597471915\\
4684.73783783784	0.161178159712714\\
4694.74774774775	0.151543077976749\\
4704.75765765766	0.142328190175025\\
4714.76756756757	0.133504860906959\\
4724.77747747748	0.125044666883999\\
4734.78738738739	0.116920498632223\\
4744.7972972973	0.109107321040176\\
4754.80720720721	0.101582773685104\\
4764.81711711712	0.0943277591081747\\
4774.82702702703	0.0873271607256581\\
4784.83693693694	0.0805708529603907\\
4794.84684684685	0.0740552204479619\\
4804.85675675676	0.0677855024356954\\
4814.86666666667	0.0617794381480437\\
4824.87657657658	0.0560729149670929\\
4834.88648648649	0.0507285579917675\\
4844.8963963964	0.0458481615581386\\
4854.90630630631	0.0415886083097719\\
4864.91621621622	0.0381762075797947\\
4874.92612612613	0.035903637249028\\
4884.93603603604	0.0350829894914603\\
4894.94594594595	0.0359477370552454\\
4904.95585585586	0.0385640409490951\\
4914.96576576577	0.042838226529306\\
4924.97567567568	0.0486115727616569\\
4934.98558558559	0.0557556185726456\\
4944.9954954955	0.0642219139073464\\
4955.00540540541	0.0740581627056543\\
4965.01531531532	0.0854148343163179\\
4975.02522522523	0.0985572881576403\\
4985.03513513514	0.113891205143454\\
4995.04504504505	0.13200691483575\\
5005.05495495496	0.153747738195044\\
5015.06486486486	0.180302028260969\\
5025.07477477477	0.213287734199946\\
5035.08468468469	0.254669885404456\\
5045.0945945946	0.305897230696821\\
5055.1045045045	0.364456342033254\\
5065.11441441441	0.41577502898638\\
5075.12432432432	0.431356235034319\\
5085.13423423424	0.400130340885548\\
5095.14414414414	0.349257916992192\\
5105.15405405405	0.307375720123225\\
5115.16396396396	0.274427725554491\\
5125.17387387387	0.236969957497196\\
5135.18378378378	0.199757597468436\\
5145.19369369369	0.168361380165845\\
5155.2036036036	0.142828374594097\\
5165.21351351351	0.12192140753762\\
5175.22342342342	0.104752747956873\\
5185.23333333333	0.0913006800039639\\
5195.24324324324	0.0830104364259635\\
5205.25315315315	0.0823574204328562\\
5215.26306306306	0.0866933934358503\\
5225.27297297297	0.0859078454325746\\
5235.28288288288	0.078042356476688\\
5245.29279279279	0.0680185665303664\\
5255.3027027027	0.0585069039033567\\
5265.31261261261	0.0501038915968807\\
5275.32252252252	0.0427885330389066\\
5285.33243243243	0.0364512769882683\\
5295.34234234234	0.0310305507969907\\
5305.35225225225	0.0265479719504604\\
5315.36216216216	0.0231176881332468\\
5325.37207207207	0.020923597984569\\
5335.38198198198	0.0201267593539354\\
5345.39189189189	0.0207247106144055\\
5355.4018018018	0.0225077623607524\\
5365.41171171171	0.0251732485180211\\
5375.42162162162	0.0284541345616642\\
5385.43153153153	0.0321634537169773\\
5395.44144144144	0.0361817988552322\\
5405.45135135135	0.0404281488853672\\
5415.46126126126	0.044832058551813\\
5425.47117117117	0.0493084013010446\\
5435.48108108108	0.0537104525103307\\
5445.49099099099	0.0577802811639753\\
5455.5009009009	0.0610959115859709\\
5465.51081081081	0.0630678099766391\\
5475.52072072072	0.0630899496062728\\
5485.53063063063	0.0609020821029869\\
5495.54054054054	0.0569470941492388\\
5505.55045045045	0.052308360033972\\
5515.56036036036	0.0481940600787079\\
5525.57027027027	0.0454270424003822\\
5535.58018018018	0.0442712818040357\\
5545.59009009009	0.0445591773718841\\
5555.6	0.0459318365159947\\
5565.60990990991	0.0480284355781757\\
5575.61981981982	0.0505691575377006\\
5585.62972972973	0.0533637747711495\\
5595.63963963964	0.0562919634772458\\
5605.64954954955	0.0592808010495997\\
5615.65945945946	0.0622874717663152\\
5625.66936936937	0.0652876984071319\\
5635.67927927928	0.0682684523148519\\
5645.68918918919	0.0712234760374644\\
5655.6990990991	0.0741505597788765\\
5665.70900900901	0.0770498884917942\\
5675.71891891892	0.079923038573348\\
5685.72882882883	0.0827723692359944\\
5695.73873873874	0.0856006548593724\\
5705.74864864865	0.0884108654445111\\
5715.75855855856	0.0912060387494797\\
5725.76846846847	0.0939892096380704\\
5735.77837837838	0.0967633755020961\\
5745.78828828829	0.099531484803726\\
5755.7981981982	0.102296440889322\\
5765.80810810811	0.105061116482634\\
5775.81801801802	0.107828376420263\\
5785.82792792793	0.110601107711143\\
5795.83783783784	0.113382257186737\\
5805.84774774775	0.116174878071808\\
5815.85765765766	0.118982187911238\\
5825.86756756757	0.121807641576872\\
5835.87747747748	0.124655024664054\\
5845.88738738739	0.127528574508424\\
5855.8972972973	0.130433138090971\\
5865.90720720721	0.133374377241417\\
5875.91711711712	0.136359028454831\\
5885.92702702703	0.139395207235911\\
5895.93693693694	0.142492685677152\\
5905.94684684685	0.145662880860053\\
5915.95675675676	0.148917719648986\\
5925.96666666667	0.152264878299397\\
5935.97657657658	0.155692318402673\\
5945.98648648649	0.159124898166987\\
5955.9963963964	0.16233121808473\\
5966.00630630631	0.164863071088489\\
5976.01621621622	0.166456107153393\\
5986.02612612613	0.167762842449809\\
5996.03603603604	0.16967610005073\\
6006.04594594595	0.172316623015789\\
6016.05585585586	0.175399553371495\\
6026.06576576577	0.178670278521108\\
6036.07567567568	0.181956287815907\\
6046.08558558559	0.185114326187192\\
6056.0954954955	0.187995823668618\\
6066.1054054054	0.190466634462652\\
6076.11531531532	0.192504626413526\\
6086.12522522523	0.194317941279224\\
6096.13513513513	0.196298085000085\\
6106.14504504505	0.198765110674611\\
6116.15495495495	0.201793625692013\\
6126.16486486487	0.205278565308584\\
6136.17477477477	0.209073905898489\\
6146.18468468468	0.213065603131194\\
6156.1945945946	0.217183073743297\\
6166.2045045045	0.221388411139674\\
6176.21441441441	0.22566397126808\\
6186.22432432432	0.230003638586214\\
6196.23423423423	0.234407587785984\\
6206.24414414414	0.238879358936967\\
6216.25405405405	0.243424288213937\\
6226.26396396396	0.248048694112488\\
6236.27387387387	0.252759476466035\\
6246.28378378378	0.257563940136572\\
6256.29369369369	0.262469741997172\\
6266.3036036036	0.267484907279114\\
6276.31351351351	0.272617887179183\\
6286.32342342342	0.27787764378438\\
6296.33333333333	0.283273756306789\\
6306.34324324324	0.288816547260728\\
6316.35315315315	0.294517230139363\\
6326.36306306306	0.300388082217122\\
6336.37297297297	0.306442647777106\\
6346.38288288288	0.312695978557764\\
6356.39279279279	0.319164919558277\\
6366.4027027027	0.325868449338065\\
6376.41261261261	0.332828084015212\\
6386.42252252252	0.340068352009653\\
6396.43243243243	0.347617339437393\\
6406.44234234234	0.355507288229612\\
6416.45225225225	0.363775188714648\\
6426.46216216216	0.372463221056305\\
6436.47207207207	0.381618714436843\\
6446.48198198198	0.391292901850891\\
6456.49189189189	0.401536926458551\\
6466.5018018018	0.41239183563905\\
6476.51171171171	0.423865755903022\\
6486.52162162162	0.435884465100539\\
6496.53153153153	0.448189452217542\\
6506.54144144144	0.460143929003989\\
6516.55135135135	0.470425704802438\\
6526.56126126126	0.476764345265976\\
6536.57117117117	0.476421323122121\\
6546.58108108108	0.468457037307715\\
6556.59099099099	0.456463419363325\\
6566.6009009009	0.446968655991193\\
6576.61081081081	0.444197774296256\\
6586.62072072072	0.448288274576483\\
6596.63063063063	0.457421088340318\\
6606.64054054054	0.469778957021038\\
6616.65045045045	0.484143801781429\\
6626.66036036036	0.499829810519927\\
6636.67027027027	0.516495270599101\\
6646.68018018018	0.533998297440859\\
6656.69009009009	0.552309747618573\\
6666.7	0.571465235937086\\
6676.70990990991	0.591539966674589\\
6686.71981981982	0.612636225012347\\
6696.72972972973	0.634877877069049\\
6706.73963963964	0.65840887992573\\
6716.74954954955	0.683394264916356\\
6726.75945945946	0.71002285535665\\
6736.76936936937	0.738511428948526\\
6746.77927927928	0.769110308828634\\
6756.78918918919	0.80211056013653\\
6766.7990990991	0.83785313475549\\
6776.80900900901	0.876740479401499\\
6786.81891891892	0.919251326734475\\
6796.82882882883	0.965959647856891\\
6806.83873873874	1.01755907827027\\
6816.84864864865	1.07489455399636\\
6826.85855855856	1.13900340720484\\
6836.86846846847	1.2111687109256\\
6846.87837837838	1.29298801383903\\
6856.88828828829	1.38646015118767\\
6866.8981981982	1.4940899345422\\
6876.90810810811	1.61900111011502\\
6886.91801801802	1.76502190032443\\
6896.92792792793	1.936640342452\\
6906.93783783784	2.1385630759647\\
6916.94774774775	2.37424193463929\\
6926.95765765766	2.6420307101197\\
6936.96756756757	2.92690901327946\\
6946.97747747748	3.18759598118501\\
6956.98738738739	3.35053977591099\\
6966.9972972973	3.3398868508378\\
6977.00720720721	3.14200781120662\\
6987.01711711712	2.82291461209649\\
6997.02702702703	2.4686511431428\\
7007.03693693694	2.13457888275617\\
7017.04684684685	1.84212818661373\\
7027.05675675676	1.59372687823873\\
7037.06666666667	1.38436837364121\\
7047.07657657658	1.20737364144245\\
7057.08648648649	1.05687786182802\\
7067.0963963964	0.92791545499818\\
7077.10630630631	0.816710514157985\\
7087.11621621622	0.720711133749645\\
7097.12612612613	0.638604004192031\\
7107.13603603604	0.570484331855439\\
7117.14594594595	0.518161596654586\\
7127.15585585586	0.485349969379146\\
7137.16576576577	0.47702456202009\\
7147.17567567568	0.497057297854754\\
7157.18558558559	0.54449774886049\\
7167.1954954955	0.610333811414701\\
7177.20540540541	0.676346795808935\\
7187.21531531532	0.719410580265723\\
7197.22522522523	0.723959624723683\\
7207.23513513514	0.691921810639983\\
7217.24504504505	0.637281041136842\\
7227.25495495495	0.574213663463056\\
7237.26486486487	0.511542951424185\\
7247.27477477477	0.45294241138962\\
7257.28468468469	0.398999239697018\\
7267.29459459459	0.349543878322324\\
7277.3045045045	0.304780411814284\\
7287.31441441442	0.265283349711981\\
7297.32432432432	0.232001045391171\\
7307.33423423423	0.206457071688527\\
7317.34414414414	0.19078599416644\\
7327.35405405405	0.187162849633039\\
7337.36396396396	0.196656272728588\\
7347.37387387387	0.218641773576586\\
7357.38378378378	0.251578745324646\\
7367.39369369369	0.294192181070387\\
7377.4036036036	0.34609925198125\\
7387.41351351351	0.407983557397416\\
7397.42342342342	0.481708377716138\\
7407.43333333333	0.570607494196232\\
7417.44324324324	0.680103132284832\\
7427.45315315315	0.818786576900219\\
7437.46306306306	0.999838212530989\\
7447.47297297297	1.24050794537628\\
7457.48288288288	1.54512577646952\\
7467.49279279279	1.81985786706841\\
7477.5027027027	1.7885666610961\\
7487.51261261261	1.42392997748779\\
7497.52252252252	1.03460992906168\\
7507.53243243243	0.747202081924798\\
7517.54234234234	0.560465128769966\\
7527.55225225225	0.464369754191923\\
7537.56216216216	0.454720146575324\\
7547.57207207207	0.516738141708604\\
7557.58198198198	0.629445034140552\\
7567.59189189189	0.781039855412402\\
7577.6018018018	0.97073281401467\\
7587.61171171171	1.20541307714391\\
7597.62162162162	1.4971715356817\\
7607.63153153153	1.85968434812817\\
7617.64144144144	2.29645663439056\\
7627.65135135135	2.76839477126637\\
7637.66126126126	3.14822778438164\\
7647.67117117117	3.26573218068817\\
7657.68108108108	3.09630486132986\\
7667.69099099099	2.78184368957856\\
7677.7009009009	2.45298382584616\\
7687.71081081081	2.16382548260083\\
7697.72072072072	1.92373009736155\\
7707.73063063063	1.72695055621426\\
7717.74054054054	1.56494753128999\\
7727.75045045045	1.43007392977389\\
7737.76036036036	1.31626566142817\\
7747.77027027027	1.21888607760541\\
7757.78018018018	1.13440816572099\\
7767.79009009009	1.06012272510265\\
7777.8	0.993907976954268\\
7787.80990990991	0.934053856829485\\
7797.81981981982	0.879125606257421\\
7807.82972972973	0.827852346319814\\
7817.83963963964	0.7790323560559\\
7827.84954954955	0.731467896808027\\
7837.85945945946	0.68403409058036\\
7847.86936936937	0.636417969952268\\
7857.87927927928	0.59310444365385\\
7867.88918918919	0.57984917482366\\
7877.8990990991	0.656320852334084\\
7887.90900900901	0.762539384351667\\
7897.91891891892	0.773292449178262\\
7907.92882882883	0.737714534767069\\
7917.93873873874	0.697798664150399\\
7927.94864864865	0.662262843346156\\
7937.95855855856	0.631429319380817\\
7947.96846846847	0.604361807010282\\
7957.97837837838	0.580181461196463\\
7967.98828828829	0.558226529113469\\
7977.9981981982	0.538015822115681\\
7988.00810810811	0.519196102675416\\
7998.01801801802	0.501501904188599\\
8008.02792792793	0.4847280625607\\
8018.03783783784	0.468711329640593\\
8028.04774774775	0.453317971188691\\
8038.05765765766	0.438435237871904\\
8048.06756756757	0.423965350365936\\
8058.07747747748	0.40982113445428\\
8068.08738738739	0.395922755219536\\
8078.0972972973	0.382195198627203\\
8088.10720720721	0.368566280722218\\
8098.11711711712	0.354965060955027\\
8108.12702702703	0.341320620986991\\
8118.13693693694	0.327561267669841\\
8128.14684684685	0.313614361359252\\
8138.15675675676	0.299407213767496\\
8148.16666666667	0.28486994885158\\
8158.17657657658	0.269942088423624\\
8168.18648648649	0.254586351791081\\
8178.1963963964	0.238816668584684\\
8188.20630630631	0.222754594116978\\
8198.21621621622	0.206742738855035\\
8208.22612612613	0.191569914114192\\
8218.23603603604	0.17889334858928\\
8228.24594594595	0.171898442115111\\
8238.25585585586	0.175848701618328\\
8248.26576576577	0.19746682577861\\
8258.27567567568	0.24304960149914\\
8268.28558558559	0.31799830178623\\
8278.29549549549	0.428184616846621\\
8288.3054054054	0.57823079387821\\
8298.31531531532	0.758719839333875\\
8308.32522522523	0.921156037757311\\
8318.33513513514	0.99267934905739\\
8328.34504504505	0.963237759392944\\
8338.35495495496	0.88612222253539\\
8348.36486486487	0.803369473490615\\
8358.37477477477	0.730089332562862\\
8368.38468468468	0.668498798892374\\
8378.39459459459	0.616998768694542\\
8388.4045045045	0.573387131998482\\
8398.41441441441	0.535721860943808\\
8408.42432432433	0.502465940348171\\
8418.43423423424	0.472466824210662\\
8428.44414414414	0.444962491980388\\
8438.45405405405	0.419741070853426\\
8448.46396396396	0.397664963754558\\
8458.47387387387	0.381913345298685\\
8468.48378378378	0.379761071015736\\
8478.49369369369	0.400643501581465\\
8488.5036036036	0.441908826012961\\
8498.51351351351	0.47942768881491\\
8508.52342342342	0.49460592703706\\
8518.53333333333	0.491144382182406\\
8528.54324324324	0.479048564241333\\
8538.55315315315	0.464472894827665\\
8548.56306306306	0.450006353343915\\
8558.57297297297	0.436518241859161\\
8568.58288288288	0.424197229882116\\
8578.59279279279	0.412987984271326\\
8588.6027027027	0.402767923581565\\
8598.61261261261	0.393406543064919\\
8608.62252252252	0.384784267612186\\
8618.63243243243	0.376798441961291\\
8628.64234234234	0.369363014765984\\
8638.65225225225	0.362406380986515\\
8648.66216216216	0.355868950487083\\
8658.67207207207	0.349700944630516\\
8668.68198198198	0.343860547563069\\
8678.69189189189	0.338312405371031\\
8688.7018018018	0.33302642463002\\
8698.71171171171	0.327976815033707\\
8708.72162162162	0.323141326106771\\
8718.73153153153	0.31850063652357\\
8728.74144144144	0.314037862919847\\
8738.75135135135	0.309738162225781\\
8748.76126126126	0.30558840728237\\
8758.77117117117	0.301576919962581\\
8768.78108108108	0.297693249419068\\
8778.79099099099	0.293927985628906\\
8788.8009009009	0.290272600271486\\
8798.81081081081	0.286719308281413\\
8808.82072072072	0.283260944241205\\
8818.83063063063	0.279890848152112\\
8828.84054054054	0.276602755038077\\
8838.85045045045	0.273390682262417\\
8848.86036036036	0.270248807356642\\
8858.87027027027	0.267171327768729\\
8868.88018018018	0.264152293250705\\
8878.89009009009	0.261185405523283\\
8888.9	0.258263802150638\\
8898.90990990991	0.255379930426119\\
8908.91981981982	0.25252594554809\\
8918.92972972973	0.249696281088867\\
8928.93963963964	0.246898593507776\\
8938.94954954955	0.244195533828036\\
8948.95945945946	0.241835190558264\\
8958.96936936937	0.240353342693814\\
8968.97927927928	0.239518213095635\\
8978.98918918919	0.2379236238642\\
8988.9990990991	0.235584543307171\\
8999.00900900901	0.233054824567382\\
9009.01891891892	0.230548420594902\\
9019.02882882883	0.228110121732437\\
9029.03873873874	0.225740468390411\\
9039.04864864865	0.223431499101484\\
9049.05855855856	0.22117513779569\\
9059.06846846847	0.218964742594266\\
9069.07837837838	0.216795080886349\\
9079.08828828829	0.214662023462141\\
9089.0981981982	0.212562255895914\\
9099.10810810811	0.210493057926452\\
9109.11801801802	0.208452144280333\\
9119.12792792793	0.206437551261401\\
9129.13783783784	0.204447555446325\\
9139.14774774775	0.202480614441766\\
9149.15765765766	0.20053532268366\\
9159.16756756757	0.198610377418089\\
9169.17747747748	0.196704551451636\\
9179.18738738739	0.194816670193527\\
9189.1972972973	0.192945591083594\\
9199.20720720721	0.191090183807786\\
9209.21711711712	0.189249309802359\\
9219.22702702703	0.187421799460836\\
9229.23693693694	0.185606425179226\\
9239.24684684685	0.183801867879491\\
9249.25675675676	0.182006673908858\\
9259.26666666667	0.180219198239745\\
9269.27657657658	0.178437528918758\\
9279.28648648649	0.176659387689563\\
9289.2963963964	0.174882005962556\\
9299.30630630631	0.173101994772627\\
9309.31621621622	0.17131529820092\\
9319.32612612613	0.169517564378713\\
9329.33603603603	0.167706114966519\\
9339.34594594595	0.165887652890553\\
9349.35585585586	0.16410563361932\\
9359.36576576577	0.162522076564794\\
9369.37567567568	0.161513111673963\\
9379.38558558559	0.161139253870893\\
9389.3954954955	0.160419433522204\\
9399.4054054054	0.158996734771323\\
9409.41531531532	0.157272221213433\\
9419.42522522523	0.155491061688159\\
9429.43513513513	0.153725930286542\\
9439.44504504504	0.151990348580265\\
9449.45495495496	0.150282428279759\\
9459.46486486487	0.148597315744457\\
9469.47477477478	0.146930347468908\\
9479.48468468468	0.145277670056068\\
9489.49459459459	0.143636211797835\\
9499.5045045045	0.142003523734564\\
9509.51441441441	0.140377625032161\\
9519.52432432433	0.138756880384512\\
9529.53423423423	0.137139908710595\\
9539.54414414414	0.135525516468408\\
9549.55405405405	0.13391264903912\\
9559.56396396396	0.132300355055175\\
9569.57387387387	0.130687759940787\\
9579.58378378378	0.129074046019897\\
9589.59369369369	0.127458437330811\\
9599.6036036036	0.125840187835939\\
9609.61351351351	0.124218572095775\\
9619.62342342342	0.122592877739991\\
9629.63333333333	0.120962399252111\\
9639.64324324324	0.11932643271324\\
9649.65315315315	0.117684271243013\\
9659.66306306306	0.116035200945785\\
9669.67297297297	0.114378497229392\\
9679.68288288288	0.11271342142709\\
9689.69279279279	0.111039217744714\\
9699.7027027027	0.109355110722681\\
9709.71261261261	0.107660303753063\\
9719.72252252252	0.105953979974421\\
9729.73243243243	0.104235308679056\\
9739.74234234234	0.102503464661463\\
9749.75225225225	0.100757678147959\\
9759.76216216216	0.0989973560886069\\
9769.77207207207	0.0972223572464517\\
9779.78198198198	0.0954335016034672\\
9789.79189189189	0.0936328696953237\\
9799.8018018018	0.0918212868435819\\
9809.81171171171	0.0899915338762431\\
9819.82162162162	0.0881316958706215\\
9829.83153153153	0.0862389057894605\\
9839.84144144144	0.0843164766752203\\
9849.85135135135	0.0823662936375754\\
9859.86126126126	0.080387940154515\\
9869.87117117117	0.0783797592540171\\
9879.88108108108	0.0763394861173688\\
9889.89099099099	0.0742644822659633\\
9899.9009009009	0.072151837688905\\
9909.91081081081	0.0699985541265564\\
9919.92072072072	0.0678021390068394\\
9929.93063063063	0.0655623906175069\\
9939.94054054054	0.0632859619901194\\
9949.95045045045	0.0609933800658736\\
9959.96036036036	0.0587062667552109\\
9969.97027027027	0.0563735232295676\\
9979.98018018018	0.0539194407047893\\
9989.99009009009	0.0515740931101571\\
10000	0.0496072067731658\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.1	0.000371677285032349\\
10.1099099099099	0.000677372056656959\\
20.1198198198198	0.00117957772752939\\
30.1297297297297	0.0017102020881756\\
40.1396396396396	0.00224397971087126\\
50.1495495495495	0.00277360275762502\\
60.1594594594595	0.0032957157845903\\
70.1693693693694	0.0038084218152811\\
80.1792792792793	0.00431060585052604\\
90.1891891891892	0.00480168182643858\\
100.199099099099	0.00528146261252514\\
110.209009009009	0.00575007163059986\\
120.218918918919	0.00620787163618011\\
130.228828828829	0.00665540345292348\\
140.238738738739	0.00709333290379158\\
150.248648648649	0.00752240569220361\\
160.258558558559	0.00794341014260986\\
170.268468468468	0.00835714746373271\\
180.278378378378	0.00876440890984808\\
190.288288288288	0.00916595900985204\\
200.298198198198	0.00956252393512999\\
210.308108108108	0.00995478407059985\\
220.318018018018	0.0103433699118923\\
230.327927927928	0.0107288605089768\\
240.337837837838	0.0111117837912766\\
250.347747747748	0.0114926182263246\\
260.357657657658	0.0118717953737407\\
270.367567567568	0.0122497029935923\\
280.377477477477	0.0126266884509623\\
290.387387387387	0.0130030622266903\\
300.397297297297	0.0133791013988782\\
310.407207207207	0.0137550530024982\\
320.417117117117	0.0141311372071699\\
330.427027027027	0.014507550277692\\
340.436936936937	0.0148844672998579\\
350.446846846847	0.0152620446668871\\
360.456756756757	0.0156404223306414\\
370.466666666667	0.0160197258276426\\
380.476576576577	0.0164000680935325\\
390.486486486487	0.016781551081625\\
400.496396396396	0.0171642672020445\\
410.506306306306	0.0175483005980048\\
420.516216216216	0.0179337282752863\\
430.526126126126	0.0183206211001469\\
440.536036036036	0.0187090446798661\\
450.545945945946	0.0190990601389928\\
460.555855855856	0.0194907248032068\\
470.565765765766	0.0198840928015563\\
480.575675675676	0.0202792155967415\\
490.585585585586	0.0206761424520835\\
500.595495495496	0.0210749208428658\\
510.605405405405	0.0214755968188659\\
520.615315315315	0.0218782153241055\\
530.625225225225	0.0222828204791354\\
540.635135135135	0.022689455830539\\
550.645045045045	0.0230981645717678\\
560.654954954955	0.0235089897389206\\
570.664864864865	0.0239219743846322\\
580.674774774775	0.0243371617328441\\
590.684684684685	0.0247545953168779\\
600.694594594595	0.0251743191029317\\
610.704504504505	0.025596377600845\\
620.714414414414	0.0260208159637401\\
630.724324324324	0.0264476800779409\\
640.734234234234	0.0268770166443813\\
650.744144144144	0.0273088732525549\\
660.754054054054	0.0277432984479107\\
670.763963963964	0.0281803417934724\\
680.773873873874	0.0286200539263434\\
690.783783783784	0.0290624866096576\\
700.793693693694	0.029507692780442\\
710.803603603604	0.0299557265937764\\
720.813513513513	0.0304066434635549\\
730.823423423423	0.0308605001000861\\
740.833333333333	0.0313173545447011\\
750.843243243243	0.0317772662014755\\
760.853153153153	0.032240295866114\\
770.863063063063	0.0327065057519837\\
780.872972972973	0.0331759595132283\\
790.882882882883	0.0336487222648362\\
800.892792792793	0.0341248605994757\\
810.902702702703	0.0346044426008521\\
820.912612612613	0.0350875378532772\\
830.922522522523	0.0355742174470737\\
840.932432432432	0.0360645539793694\\
850.942342342342	0.0365586215497564\\
860.952252252252	0.0370564957502089\\
870.962162162162	0.0375582536485636\\
880.972072072072	0.0380639737647671\\
890.981981981982	0.038573736038986\\
900.991891891892	0.0390876217905571\\
911.001801801802	0.0396057136666189\\
921.011711711712	0.0401280955791229\\
931.021621621622	0.0406548526287561\\
941.031531531532	0.0411860710141267\\
951.041441441442	0.0417218379243607\\
961.051351351351	0.0422622414130328\\
971.061261261261	0.0428073702511037\\
981.071171171171	0.0433573137562521\\
991.081081081081	0.0439121615956807\\
1001.09099099099	0.0444720035591238\\
1011.1009009009	0.0450369292983918\\
1021.11081081081	0.0456070280293554\\
1031.12072072072	0.0461823881917866\\
1041.13063063063	0.0467630970619251\\
1051.14054054054	0.0473492403120444\\
1061.15045045045	0.0479409015106057\\
1071.16036036036	0.0485381615558504\\
1081.17027027027	0.0491410980348347\\
1091.18018018018	0.049749784498988\\
1101.19009009009	0.0503642896462481\\
1111.2	0.0509846763986745\\
1121.20990990991	0.051611000863186\\
1131.21981981982	0.0522433111616629\\
1141.22972972973	0.0528816461151183\\
1151.23963963964	0.0535260337649471\\
1161.24954954955	0.0541764897124018\\
1171.25945945946	0.0548330152554217\\
1181.26936936937	0.0554955952997344\\
1191.27927927928	0.0561641960187616\\
1201.28918918919	0.0568387622343042\\
1211.2990990991	0.057519214487241\\
1221.30900900901	0.0582054457645883\\
1231.31891891892	0.0588973178462492\\
1241.32882882883	0.0595946572316717\\
1251.33873873874	0.0602972506035005\\
1261.34864864865	0.0610048397822228\\
1271.35855855856	0.0617171161228977\\
1281.36846846847	0.0624337143024543\\
1291.37837837838	0.0631542054439656\\
1301.38828828829	0.0638780895229918\\
1311.3981981982	0.0646047870008592\\
1321.40810810811	0.0653336296310336\\
1331.41801801802	0.0660638503880221\\
1341.42792792793	0.066794572474177\\
1351.43783783784	0.0675247973690796\\
1361.44774774775	0.0682533918997906\\
1371.45765765766	0.0689790743292488\\
1381.46756756757	0.0697003994856723\\
1391.47747747748	0.0704157429894401\\
1401.48738738739	0.0711232846771162\\
1411.4972972973	0.0718209913767396\\
1421.50720720721	0.0725065992559249\\
1431.51711711712	0.0731775960463617\\
1441.52702702703	0.0738312035463763\\
1451.53693693694	0.0744643609181997\\
1461.54684684685	0.0750737094286507\\
1471.55675675676	0.0756555794299121\\
1481.56666666667	0.0762059805381623\\
1491.57657657658	0.0767205961368352\\
1501.58648648649	0.0771947835000904\\
1511.5963963964	0.0776235809889323\\
1521.60630630631	0.0780017239014773\\
1531.61621621622	0.078323670639864\\
1541.62612612613	0.0785836408647642\\
1551.63603603604	0.0787756672167303\\
1561.64594594595	0.0788936619623189\\
1571.65585585586	0.0789314995445414\\
1581.66576576577	0.0788831154595178\\
1591.67567567568	0.0787426211334659\\
1601.68558558559	0.0785044335425437\\
1611.6954954955	0.0781634172319389\\
1621.70540540541	0.0777150352072823\\
1631.71531531532	0.0771555039777192\\
1641.72522522522	0.0764819469397951\\
1651.73513513514	0.0756925394373058\\
1661.74504504504	0.0747866383514844\\
1671.75495495495	0.0737648890901688\\
1681.76486486486	0.0726293034385272\\
1691.77477477477	0.0713833029340086\\
1701.78468468468	0.070031724188209\\
1711.79459459459	0.0685807847752791\\
1721.8045045045	0.0670380107494775\\
1731.81441441441	0.065412129307067\\
1741.82432432432	0.063712932319975\\
1751.83423423423	0.0619511182125652\\
1761.84414414414	0.0601381207551208\\
1771.85405405405	0.0582859337112091\\
1781.86396396396	0.0564069398883478\\
1791.87387387387	0.0545137520665463\\
1801.88378378378	0.0526190716390857\\
1811.89369369369	0.0507355687474322\\
1821.9036036036	0.0488757853855672\\
1831.91351351351	0.0470520605322026\\
1841.92342342342	0.0452764739637169\\
1851.93333333333	0.0435608031123566\\
1861.94324324324	0.0419164852766951\\
1871.95315315315	0.0403545758215342\\
1881.96306306306	0.0388856919646798\\
1891.97297297297	0.0375199316983807\\
1901.98288288288	0.0362667588069185\\
1911.99279279279	0.0351348483280997\\
1922.0027027027	0.0341318925263147\\
1932.01261261261	0.0332643754179067\\
1942.02252252252	0.0325373332629619\\
1952.03243243243	0.031954127392008\\
1962.04234234234	0.0315162616689974\\
1972.05225225225	0.031223277140981\\
1982.06216216216	0.0310727494100009\\
1992.07207207207	0.0310604005417429\\
2002.08198198198	0.0311803198756074\\
2012.09189189189	0.0314252714380437\\
2022.1018018018	0.0317870541103964\\
2032.11171171171	0.032256876727323\\
2042.12162162162	0.0328257137600029\\
2052.13153153153	0.0334846159440216\\
2062.14144144144	0.0342249610406379\\
2072.15135135135	0.0350386401115532\\
2082.16126126126	0.0359181825259431\\
2092.17117117117	0.0368568278258282\\
2102.18108108108	0.0378485548078467\\
2112.19099099099	0.0388880784108042\\
2122.2009009009	0.03997082398325\\
2132.21081081081	0.0410928868805886\\
2142.22072072072	0.0422509835553122\\
2152.23063063063	0.0434423986237959\\
2162.24054054054	0.0446649309458322\\
2172.25045045045	0.0459168405730363\\
2182.26036036036	0.0471967974903519\\
2192.27027027027	0.0485038323461838\\
2202.28018018018	0.0498372887872063\\
2212.29009009009	0.0511967765295676\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539933278074244\\
2242.31981981982	0.0554304997813702\\
2252.32972972973	0.0568938038220443\\
2262.33963963964	0.0583833840180067\\
2272.34954954955	0.0598992767169202\\
2282.35945945946	0.0614413021622953\\
2292.36936936937	0.0630089289453521\\
2302.37927927928	0.0646011032491976\\
2312.38918918919	0.0662160333430467\\
2322.3990990991	0.067850918337442\\
2332.40900900901	0.0695016091916137\\
2342.41891891892	0.0711621900075841\\
2352.42882882883	0.0728244698175963\\
2362.43873873874	0.0744773810436503\\
2372.44864864865	0.0761062930229569\\
2382.45855855856	0.0776922706971299\\
2392.46846846847	0.0792113434598387\\
2402.47837837838	0.0806339002546584\\
2412.48828828829	0.0819243940681645\\
2422.4981981982	0.0830416140287206\\
2432.50810810811	0.0839398447687519\\
2442.51801801802	0.084571240312601\\
2452.52792792793	0.0848896372063687\\
2462.53783783784	0.0848557658250681\\
2472.54774774775	0.0844433816387241\\
2482.55765765766	0.08364531839417\\
2492.56756756757	0.0824780689130005\\
2502.57747747748	0.0809834860691411\\
2512.58738738739	0.0792267223988308\\
2522.5972972973	0.0772904869323228\\
2532.60720720721	0.0752667199714701\\
2542.61711711712	0.073247430663536\\
2552.62702702703	0.0713164696597017\\
2562.63693693694	0.0695435033828447\\
2572.64684684685	0.067980717334146\\
2582.65675675676	0.0666621096212334\\
2592.66666666667	0.0656048118680961\\
2602.67657657658	0.0648117119203347\\
2612.68648648649	0.0642746843690131\\
2622.6963963964	0.063977875018617\\
2632.70630630631	0.0639006641720899\\
2642.71621621622	0.0640201049195161\\
2652.72612612613	0.0643127709014253\\
2662.73603603604	0.0647560433802194\\
2672.74594594595	0.0653289213159981\\
2682.75585585586	0.0660124587768352\\
2692.76576576577	0.0667899322403945\\
2702.77567567568	0.0676468262666474\\
2712.78558558559	0.0685707072869734\\
2722.7954954955	0.0695510366846387\\
2732.80540540541	0.0705789583883659\\
2742.81531531532	0.0716470836931114\\
2752.82522522523	0.072749286858578\\
2762.83513513513	0.0738805186902719\\
2772.84504504504	0.0750366411393338\\
2782.85495495495	0.0762142833698592\\
2792.86486486487	0.0774107182477292\\
2802.87477477477	0.0786237574331677\\
2812.88468468468	0.0798516629448833\\
2822.89459459459	0.081093073024353\\
2832.9045045045	0.0823469402436762\\
2842.91441441441	0.0836124799922517\\
2852.92432432432	0.0848891276987917\\
2862.93423423423	0.0861765033681236\\
2872.94414414414	0.0874743822216664\\
2882.95405405405	0.0887826704191759\\
2892.96396396396	0.0901013850048097\\
2902.97387387387	0.091430637362943\\
2912.98378378378	0.0927706195901183\\
2922.99369369369	0.094121593291288\\
2933.0036036036	0.0954838803935796\\
2943.01351351351	0.0968578556416028\\
2953.02342342342	0.0982439404970056\\
2963.03333333333	0.099642598213559\\
2973.04324324324	0.101054329899189\\
2983.05315315315	0.102479671409534\\
2993.06306306306	0.103919190945009\\
3003.07297297297	0.105373487245995\\
3013.08288288288	0.106843188299525\\
3023.09279279279	0.108328950486404\\
3033.1027027027	0.109831458110575\\
3043.11261261261	0.111351423263363\\
3053.12252252252	0.112889585984192\\
3063.13243243243	0.114446714686956\\
3073.14234234234	0.1160236068276\\
3083.15225225225	0.117621089793892\\
3093.16216216216	0.119240022003021\\
3103.17207207207	0.120881294196664\\
3113.18198198198	0.122545830926654\\
3123.19189189189	0.124234592227523\\
3133.2018018018	0.12594857547493\\
3143.21171171171	0.127688817431578\\
3153.22162162162	0.129456396484534\\
3163.23153153153	0.131252435080157\\
3173.24144144144	0.133078102364971\\
3183.25135135135	0.134934617042969\\
3193.26126126126	0.136823250461987\\
3203.27117117117	0.138745329943957\\
3213.28108108108	0.140702242376163\\
3223.29099099099	0.142695438083\\
3233.3009009009	0.144726435000309\\
3243.31081081081	0.146796823177137\\
3253.32072072072	0.148908269632728\\
3263.33063063063	0.151062523599912\\
3273.34054054054	0.153261422189595\\
3283.35045045045	0.15550689651512\\
3293.36036036036	0.157800978319705\\
3303.37027027027	0.1601458071551\\
3313.38018018018	0.162543638165232\\
3323.39009009009	0.164996850534767\\
3333.4	0.167507956669601\\
3343.40990990991	0.170079612184176\\
3353.41981981982	0.172714626779458\\
3363.42972972973	0.175415976105571\\
3373.43963963964	0.17818681471453\\
3383.44954954955	0.181030490221621\\
3393.45945945946	0.183950558808811\\
3403.46936936937	0.186950802220576\\
3413.47927927928	0.19003524642191\\
3423.48918918919	0.193208182110504\\
3433.4990990991	0.196474187300554\\
3443.50900900901	0.199838152224987\\
3453.51891891892	0.203305306836564\\
3463.52882882883	0.206881251227312\\
3473.53873873874	0.210571989330645\\
3483.54864864865	0.214383966322727\\
3493.55855855856	0.218324110199987\\
3503.56846846847	0.222399878080084\\
3513.57837837838	0.226619307855435\\
3523.58828828829	0.230991075924016\\
3533.5981981982	0.235524561833874\\
3543.60810810811	0.240229920808713\\
3553.61801801802	0.245118165275508\\
3563.62792792793	0.250201256695764\\
3573.63783783784	0.255492209214643\\
3583.64774774775	0.26100520689299\\
3593.65765765766	0.266755736583397\\
3603.66756756757	0.272760738861399\\
3613.67747747748	0.27903877983684\\
3623.68738738739	0.285610247160178\\
3633.6972972973	0.292497574117628\\
3643.70720720721	0.29972549639334\\
3653.71711711712	0.307321346883369\\
3663.72702702703	0.315315394893787\\
3673.73693693694	0.323741237162178\\
3683.74684684685	0.332636249424114\\
3693.75675675676	0.342042108712953\\
3703.76666666667	0.352005398227217\\
3713.77657657658	0.362578308391063\\
3723.78648648649	0.373819449586291\\
3733.7963963964	0.385794793776219\\
3743.80630630631	0.398578763548411\\
3753.81621621622	0.412255487392819\\
3763.82612612613	0.426920238289357\\
3773.83603603604	0.442681067164216\\
3783.84594594595	0.459660630535771\\
3793.85585585586	0.47799818774155\\
3803.86576576577	0.497851699200276\\
3813.87567567568	0.519399879362457\\
3823.88558558559	0.542843923392748\\
3833.8954954955	0.568408397533629\\
3843.9054054054	0.596340398547495\\
3853.91531531532	0.626905451312818\\
3863.92522522522	0.660377579912023\\
3873.93513513513	0.697019353733283\\
3883.94504504504	0.73704524269111\\
3893.95495495495	0.780558185281109\\
3903.96486486486	0.827445275231266\\
3913.97477477477	0.877215876880869\\
3923.98468468468	0.928769944786406\\
3933.99459459459	0.980108098171314\\
3944.0045045045	1.02805673873457\\
3954.01441441441	1.06819028689402\\
3964.02432432432	1.09523836858354\\
3974.03423423423	1.10420216065577\\
3984.04414414414	1.09198110879462\\
3994.05405405405	1.05869450311691\\
4004.06396396396	1.00777375197921\\
4014.07387387387	0.944710565665527\\
4024.08378378378	0.875308230200896\\
4034.09369369369	0.804389994834027\\
4044.1036036036	0.735303416581875\\
4054.11351351351	0.670014360740282\\
4064.12342342342	0.609449810518911\\
4074.13333333333	0.553858345991458\\
4084.14324324324	0.503093504749941\\
4094.15315315315	0.456806471011534\\
4104.16306306306	0.414565840561952\\
4114.17297297297	0.37592751103515\\
4124.18288288288	0.340473796010845\\
4134.19279279279	0.307835452358809\\
4144.2027027027	0.277706119942851\\
4154.21261261261	0.249856267584992\\
4164.22252252252	0.224153069139076\\
4174.23243243243	0.2005935215225\\
4184.24234234234	0.179359913148098\\
4194.25225225225	0.160906372192358\\
4204.26216216216	0.146071615040315\\
4214.27207207207	0.136160625719856\\
4224.28198198198	0.132837439125854\\
4234.29189189189	0.137674780422486\\
4244.3018018018	0.151606057888521\\
4254.31171171171	0.174909455891049\\
4264.32162162162	0.207825159959081\\
4274.33153153153	0.25128676859446\\
4284.34144144144	0.307540301675055\\
4294.35135135135	0.380922270397652\\
4304.36126126126	0.479376929325241\\
4314.37117117117	0.617947297602601\\
4324.38108108108	0.82786559940373\\
4334.39099099099	1.18497157389121\\
4344.4009009009	1.9292177738108\\
4354.41081081081	4.31819017225826\\
4364.42072072072	8.13582473313492\\
4374.43063063063	2.92566980004376\\
4384.44054054054	1.73241849575973\\
4394.45045045045	1.24416071405059\\
4404.46036036036	0.97946091667036\\
4414.47027027027	0.812959316429419\\
4424.48018018018	0.698143544851613\\
4434.49009009009	0.613857894647576\\
4444.5	0.549112079211531\\
4454.50990990991	0.497634117790226\\
4464.51981981982	0.455584542325102\\
4474.52972972973	0.420481370355234\\
4484.53963963964	0.390648665910094\\
4494.54954954955	0.364913631429899\\
4504.55945945946	0.342430726069592\\
4514.56936936937	0.322574741267956\\
4524.57927927928	0.30487323423113\\
4534.58918918919	0.288962397658403\\
4544.5990990991	0.274557401195867\\
4554.60900900901	0.261431955097391\\
4564.61891891892	0.249403915230709\\
4574.62882882883	0.238324943359445\\
4584.63873873874	0.22807294926798\\
4594.64864864865	0.21854647865628\\
4604.65855855856	0.209660486084347\\
4614.66846846847	0.201343109624524\\
4624.67837837838	0.1935331805399\\
4634.68828828829	0.186178279493619\\
4644.6981981982	0.179233204104921\\
4654.70810810811	0.17265874959592\\
4664.71801801802	0.166420730227186\\
4674.72792792793	0.160489187707721\\
4684.73783783784	0.154837746098594\\
4694.74774774775	0.149443082457766\\
4704.75765765766	0.144284489648167\\
4714.76756756757	0.139343513075845\\
4724.77747747748	0.134603647144153\\
4734.78738738739	0.130050080259372\\
4744.7972972973	0.125669479555955\\
4754.80720720721	0.121449808308557\\
4764.81711711712	0.117380170395446\\
4774.82702702703	0.1134506772714\\
4784.83693693694	0.109652333769604\\
4794.84684684685	0.105976939735177\\
4804.85675675676	0.10241700503813\\
4814.86666666667	0.0989656759515084\\
4824.87657657658	0.0956166712344431\\
4834.88648648649	0.0923642265479376\\
4844.8963963964	0.0892030460673361\\
4854.90630630631	0.0861282603504789\\
4864.91621621622	0.0831353896831648\\
4874.92612612613	0.0802203122605516\\
4884.93603603604	0.0773792366801771\\
4894.94594594595	0.0746086783238349\\
4904.95585585586	0.071905439295571\\
4914.96576576577	0.0692665916648773\\
4924.97567567568	0.0666894638407454\\
4934.98558558559	0.0641716299765264\\
4944.9954954955	0.0617109023801944\\
4955.00540540541	0.0593053269826111\\
4965.01531531532	0.0569531820006899\\
4975.02522522523	0.0546529800263528\\
4985.03513513514	0.0524034738794974\\
4995.04504504505	0.0502036666879331\\
5005.05495495496	0.0480528268036217\\
5015.06486486486	0.0459505083368019\\
5025.07477477477	0.0438965782909572\\
5035.08468468469	0.0418912515131052\\
5045.0945945946	0.0399351349312806\\
5055.1045045045	0.0380292828200346\\
5065.11441441441	0.0361752650820589\\
5075.12432432432	0.0343752506932369\\
5085.13423423424	0.0326321084064698\\
5095.14414414414	0.0309495263311177\\
5105.15405405405	0.0293321507411539\\
5115.16396396396	0.0277857418514265\\
5125.17387387387	0.0263173395116741\\
5135.18378378378	0.0249354237267575\\
5145.19369369369	0.0236500425088608\\
5155.2036036036	0.0224728623271102\\
5165.21351351351	0.021417075958152\\
5175.22342342342	0.020497084963364\\
5185.23333333333	0.0197278724320629\\
5195.24324324324	0.0191240157393093\\
5205.25315315315	0.018698376434133\\
5215.26306306306	0.018460640197418\\
5225.27297297297	0.0184160154597284\\
5235.28288288288	0.0185644485902756\\
5245.29279279279	0.0189006089308223\\
5255.3027027027	0.0194146614841191\\
5265.31261261261	0.0200935991106768\\
5275.32252252252	0.0209227789111189\\
5285.33243243243	0.0218873393345878\\
5295.34234234234	0.022973306959615\\
5305.35225225225	0.0241683456069815\\
5315.36216216216	0.0254621989973077\\
5325.37207207207	0.0268469215744304\\
5335.38198198198	0.0283169971128127\\
5345.39189189189	0.0298694327805303\\
5355.4018018018	0.0315039031009055\\
5365.41171171171	0.0332230126065\\
5375.42162162162	0.0350327528889096\\
5385.43153153153	0.0369432537367656\\
5395.44144144144	0.0389699762076042\\
5405.45135135135	0.041135580314523\\
5415.46126126126	0.0434728419803289\\
5425.47117117117	0.0460292193235446\\
5435.48108108108	0.0488739798394018\\
5445.49099099099	0.0521090128507126\\
5455.5009009009	0.0558834005371958\\
5465.51081081081	0.0604036026037596\\
5475.52072072072	0.0658874937621235\\
5485.53063063063	0.0722097392519696\\
5495.54054054054	0.0773607573562308\\
5505.55045045045	0.0749499078090825\\
5515.56036036036	0.0623464466394672\\
5525.57027027027	0.0504935266452028\\
5535.58018018018	0.0452977585587769\\
5545.59009009009	0.044627216061574\\
5555.6	0.0459318365159941\\
5565.60990990991	0.0479533910815367\\
5575.61981981982	0.0501928942027756\\
5585.62972972973	0.0524656695599772\\
5595.63963963964	0.0547075923622648\\
5605.64954954955	0.0569003905202967\\
5615.65945945946	0.0590430462546217\\
5625.66936936937	0.0611406444306682\\
5635.67927927928	0.063199976468632\\
5645.68918918919	0.0652278387366418\\
5655.6990990991	0.0672304283463994\\
5665.70900900901	0.0692131866436619\\
5675.71891891892	0.0711808192798411\\
5685.72882882883	0.0731373784218962\\
5695.73873873874	0.075086359285018\\
5705.74864864865	0.0770307919833333\\
5715.75855855856	0.0789733221751579\\
5725.76846846847	0.0809162792716638\\
5735.77837837838	0.0828617330781417\\
5745.78828828829	0.0848115404295072\\
5755.7981981982	0.0867673834728039\\
5765.80810810811	0.0887308011042663\\
5775.81801801802	0.090703214849897\\
5785.82792792793	0.0926859502562126\\
5795.83783783784	0.0946802546586814\\
5805.84774774775	0.096687312027107\\
5815.85765765766	0.0987082554492793\\
5825.86756756757	0.100744177703057\\
5835.87747747748	0.10279614027822\\
5845.88738738739	0.104865181138851\\
5855.8972972973	0.106952321460974\\
5865.90720720721	0.109058571535705\\
5875.91711711712	0.111184935992897\\
5885.92702702703	0.113332418472095\\
5895.93693693694	0.1155020258453\\
5905.94684684685	0.117694772078056\\
5915.95675675676	0.119911681801107\\
5925.96666666667	0.122153793653363\\
5935.97657657658	0.124422163447664\\
5945.98648648649	0.126717867203485\\
5955.9963963964	0.129042004084739\\
5966.00630630631	0.131395699276105\\
5976.01621621622	0.133780106827566\\
5986.02612612613	0.136196412493802\\
5996.03603603604	0.138645836592842\\
6006.04594594595	0.141129636906582\\
6016.05585585586	0.143649111644513\\
6026.06576576577	0.146205602491112\\
6036.07567567568	0.148800497756873\\
6046.08558558559	0.151435235652687\\
6056.0954954955	0.154111307707448\\
6066.1054054054	0.156830262349042\\
6076.11531531532	0.159593708669554\\
6086.12522522523	0.162403320396321\\
6096.13513513513	0.165260840091634\\
6106.14504504505	0.168168083605183\\
6116.15495495495	0.171126944804987\\
6126.16486486487	0.174139400614435\\
6136.17477477477	0.177207516385216\\
6146.18468468468	0.18033345163844\\
6156.1945945946	0.183519466209033\\
6166.2045045045	0.186767926831728\\
6176.21441441441	0.190081314210592\\
6186.22432432432	0.19346223061807\\
6196.23423423423	0.196913408074174\\
6206.24414414414	0.200437717161594\\
6216.25405405405	0.204038176538331\\
6226.26396396396	0.207717963216064\\
6236.27387387387	0.21148042367982\\
6246.28378378378	0.215329085932944\\
6256.29369369369	0.219267672560761\\
6266.3036036036	0.22330011491707\\
6276.31351351351	0.227430568549693\\
6286.32342342342	0.23166342999508\\
6296.33333333333	0.236003355087583\\
6306.34324324324	0.240455278946825\\
6316.35315315315	0.245024437826853\\
6326.36306306306	0.249716393033965\\
6336.37297297297	0.254537057146617\\
6346.38288288288	0.259492722801266\\
6356.39279279279	0.264590094342934\\
6366.4027027027	0.269836322679574\\
6376.41261261261	0.275239043725788\\
6386.42252252252	0.280806420875179\\
6396.43243243243	0.28654719200297\\
6406.44234234234	0.292470721572942\\
6416.45225225225	0.298587058507121\\
6426.46216216216	0.304907000575243\\
6436.47207207207	0.311442166176452\\
6446.48198198198	0.318205074521277\\
6456.49189189189	0.325209235381628\\
6466.5018018018	0.332469249765152\\
6476.51171171171	0.340000923093804\\
6486.52162162162	0.347821392732096\\
6496.53153153153	0.355949272027246\\
6506.54144144144	0.364404813402475\\
6516.55135135135	0.373210093499736\\
6526.56126126126	0.382389223916667\\
6536.57117117117	0.391968591745946\\
6546.58108108108	0.40197713493104\\
6556.59099099099	0.412446658434955\\
6566.6009009009	0.423412198421961\\
6576.61081081081	0.43491244313273\\
6586.62072072072	0.446990220962731\\
6596.63063063063	0.459693068525756\\
6606.64054054054	0.473073894319809\\
6616.65045045045	0.487191757170014\\
6626.66036036036	0.502112783110699\\
6636.67027027027	0.517911250061764\\
6646.68018018018	0.534670876919891\\
6656.69009009009	0.552486363014671\\
6666.7	0.571465235937088\\
6676.70990990991	0.591730081435671\\
6686.71981981982	0.613421249629355\\
6696.72972972973	0.636700158910786\\
6706.73963963964	0.661753354978082\\
6716.74954954955	0.688797530753809\\
6726.75945945946	0.718085778203407\\
6736.76936936937	0.749915431889368\\
6746.77927927928	0.784637985969384\\
6756.78918918919	0.822671734857668\\
6766.7990990991	0.864518022448417\\
6776.80900900901	0.910782313657374\\
6786.81891891892	0.962201764871924\\
6796.82882882883	1.01968162203437\\
6806.83873873874	1.08434368972086\\
6816.84864864865	1.15759137796662\\
6826.85855855856	1.24119751569977\\
6836.86846846847	1.33742317163237\\
6846.87837837838	1.44917766631131\\
6856.88828828829	1.58022998781561\\
6866.8981981982	1.73547428781696\\
6876.90810810811	1.92122054982727\\
6886.91801801802	2.14537965640241\\
6896.92792792793	2.41711621275739\\
6906.93783783784	2.74475513664591\\
6916.94774774775	3.1289454041462\\
6926.95765765766	3.54570123606953\\
6936.96756756757	3.91857423979543\\
6946.97747747748	4.11348913995467\\
6956.98738738739	4.02591990746455\\
6966.9972972973	3.69665244604204\\
6977.00720720721	3.26470145308918\\
6987.01711711712	2.84044230120217\\
6997.02702702703	2.47022474121735\\
7007.03693693694	2.16168875389575\\
7017.04684684685	1.90795563661092\\
7027.05675675676	1.69901890280295\\
7037.06666666667	1.52567026820589\\
7047.07657657658	1.3804253445179\\
7057.08648648649	1.25746190452019\\
7067.0963963964	1.15231275147677\\
7077.10630630631	1.06155260062993\\
7087.11621621622	0.982540923609728\\
7097.12612612613	0.913225720230825\\
7107.13603603604	0.851997921999347\\
7117.14594594595	0.79758431868145\\
7127.15585585586	0.748968797916787\\
7137.16576576577	0.705334135788095\\
7147.17567567568	0.666018676527258\\
7157.18558558559	0.630483838370121\\
7167.1954954955	0.598289542204799\\
7177.20540540541	0.569075483524384\\
7187.21531531532	0.542546748961369\\
7197.22522522523	0.518462687504789\\
7207.23513513514	0.496628234801481\\
7217.24504504505	0.476887092962051\\
7227.25495495495	0.459116313435506\\
7237.26486486487	0.443221934766675\\
7247.27477477477	0.429135403447667\\
7257.28468468469	0.416810564430621\\
7267.29459459459	0.406221055851607\\
7277.3045045045	0.397357986186209\\
7287.31441441442	0.390227815929191\\
7297.32432432432	0.384850412583298\\
7307.33423423423	0.381257297449215\\
7317.34414414414	0.379490152817455\\
7327.35405405405	0.379599703503358\\
7337.36396396396	0.381645120759304\\
7347.37387387387	0.385694113926949\\
7357.38378378378	0.391823873906328\\
7367.39369369369	0.400123016516565\\
7377.4036036036	0.410694653139735\\
7387.41351351351	0.42366070520959\\
7397.42342342342	0.439167594245565\\
7407.43333333333	0.457393495337018\\
7417.44324324324	0.478557452677078\\
7427.45315315315	0.502930834929834\\
7437.46306306306	0.53085187577383\\
7447.47297297297	0.562744435071013\\
7457.48288288288	0.599142689679475\\
7467.49279279279	0.640724327349106\\
7477.5027027027	0.688356160673241\\
7487.51261261261	0.743158234193058\\
7497.52252252252	0.806596071382863\\
7507.53243243243	0.880616833276929\\
7517.54234234234	0.967856047632486\\
7527.55225225225	1.07196172668988\\
7537.56216216216	1.19812181556814\\
7547.57207207207	1.35396113608022\\
7557.58198198198	1.55114961063956\\
7567.59189189189	1.80847977729219\\
7577.6018018018	2.15826038834994\\
7587.61171171171	2.66110555028801\\
7597.62162162162	3.44557699190625\\
7607.63153153153	4.8403071953639\\
7617.64144144144	8.00953841020642\\
7627.65135135135	22.1236053817526\\
7637.66126126126	28.6248779885389\\
7647.67117117117	8.9931994711807\\
7657.68108108108	5.36139606223425\\
7667.69099099099	3.83834778681417\\
7677.7009009009	3.00062502130648\\
7687.71081081081	2.47039311099483\\
7697.72072072072	2.10440610277886\\
7707.73063063063	1.83642245470203\\
7717.74054054054	1.63159549852667\\
7727.75045045045	1.46984597883266\\
7737.76036036036	1.33878947052317\\
7747.77027027027	1.23037303970199\\
7757.78018018018	1.13913411252599\\
7767.79009009009	1.06123667476408\\
7777.8	0.993907976954267\\
7787.80990990991	0.93509416311347\\
7797.81981981982	0.88324160294274\\
7807.82972972973	0.837153470274565\\
7817.83963963964	0.795893001914345\\
7827.84954954955	0.758716627295128\\
7837.85945945946	0.725026739026729\\
7847.86936936937	0.69433769199254\\
7857.87927927928	0.666250905050581\\
7867.88918918919	0.640436347885627\\
7877.8990990991	0.616618585369287\\
7887.90900900901	0.594566126811363\\
7897.91891891892	0.574083206795261\\
7907.92882882883	0.555003379215867\\
7917.93873873874	0.537184480421265\\
7927.94864864865	0.520504638397108\\
7937.95855855856	0.504859090218452\\
7947.96846846847	0.490157630900386\\
7957.97837837838	0.476322560818656\\
7967.98828828829	0.463287031081649\\
7977.9981981982	0.45099371003839\\
7988.00810810811	0.439393711855577\\
7998.01801801802	0.428445741421175\\
8008.02792792793	0.418115419869854\\
8018.03783783784	0.408374762569134\\
8028.04774774775	0.399201787001017\\
8038.05765765766	0.390580231989874\\
8048.06756756757	0.382499372395898\\
8058.07747747748	0.374953914844623\\
8068.08738738739	0.367943960346974\\
8078.0972972973	0.361475018772678\\
8088.10720720721	0.35555805802733\\
8098.11711711712	0.350209567394011\\
8108.12702702703	0.345451609803726\\
8118.13693693694	0.341311831834066\\
8128.14684684685	0.337823393166724\\
8138.15675675676	0.335024769408205\\
8148.16666666667	0.332959374171508\\
8158.17657657658	0.33167493895699\\
8168.18648648649	0.331222583703044\\
8178.1963963964	0.331655508065044\\
8188.20630630631	0.333027234653416\\
8198.21621621622	0.335389341563465\\
8208.22612612613	0.338788633296566\\
8218.23603603604	0.343263717383936\\
8228.24594594595	0.348840980157187\\
8238.25585585586	0.355529992346137\\
8248.26576576577	0.363318429414658\\
8258.27567567568	0.372166671610967\\
8268.28558558559	0.38200236477099\\
8278.29549549549	0.392715381820043\\
8288.3054054054	0.404153821972768\\
8298.31531531532	0.416121892736943\\
8308.32522522523	0.428380679680315\\
8318.33513513514	0.440652827596366\\
8328.34504504505	0.452631924544662\\
8338.35495495496	0.463996813467565\\
8348.36486486487	0.474430160202862\\
8358.37477477477	0.483639533766709\\
8368.38468468468	0.491378308420739\\
8378.39459459459	0.497463246853179\\
8388.4045045045	0.501785940158376\\
8398.41441441441	0.504316371109424\\
8408.42432432433	0.505098428546286\\
8418.43423423424	0.504238735938217\\
8428.44414414414	0.501891204181596\\
8438.45405405405	0.498240046385985\\
8448.46396396396	0.493483657220112\\
8458.47387387387	0.487821016776905\\
8468.48378378378	0.481441432269698\\
8478.49369369369	0.474517710630677\\
8488.5036036036	0.467202371573608\\
8498.51351351351	0.459626270099437\\
8508.52342342342	0.451898945988439\\
8518.53333333333	0.444110083998517\\
8528.54324324324	0.43633158947118\\
8538.55315315315	0.428619916178522\\
8548.56306306306	0.421018401917253\\
8558.57297297297	0.41355946228783\\
8568.58288288288	0.406266562875502\\
8578.59279279279	0.399155937754103\\
8588.6027027027	0.392238052550714\\
8598.61261261261	0.385518827938687\\
8608.62252252252	0.379000648358747\\
8618.63243243243	0.372683184081131\\
8628.64234234234	0.366564054635948\\
8638.65225225225	0.360639359671154\\
8648.66216216216	0.354904100434724\\
8658.67207207207	0.349352511928786\\
8668.68198198198	0.34397832270209\\
8678.69189189189	0.338774956418716\\
8688.7018018018	0.333735686847103\\
8698.71171171171	0.328853755773432\\
8708.72162162162	0.324122461542106\\
8718.73153153153	0.319535224430981\\
8728.74144144144	0.315085633841267\\
8738.75135135135	0.310767481281778\\
8748.76126126126	0.30657478231736\\
8758.77117117117	0.302501789998919\\
8768.78108108108	0.298543001768666\\
8778.79099099099	0.294693161415225\\
8788.8009009009	0.290947257318603\\
8798.81081081081	0.28730051795872\\
8808.82072072072	0.283748405449191\\
8818.83063063063	0.280286607689971\\
8828.84054054054	0.276911029599108\\
8838.85045045045	0.27361778377844\\
8848.86036036036	0.270403180884711\\
8858.87027027027	0.267263719911876\\
8868.88018018018	0.264196078538734\\
8878.89009009009	0.261197103655422\\
8888.9	0.258263802150638\\
8898.90990990991	0.255393332016669\\
8908.91981981982	0.252582993810233\\
8918.92972972973	0.249830222492271\\
8928.93963963964	0.247132579658582\\
8938.94954954955	0.244487746164608\\
8948.95945945946	0.241893515141233\\
8958.96936936937	0.239347785393792\\
8968.97927927928	0.23684855517302\\
8978.98918918919	0.234393916304383\\
8988.9990990991	0.231982048660585\\
8999.00900900901	0.229611214961177\\
9009.01891891892	0.227279755882672\\
9019.02882882883	0.224986085462461\\
9029.03873873874	0.22272868678001\\
9039.04864864865	0.220506107899125\\
9049.05855855856	0.218316958055599\\
9059.06846846847	0.216159904075134\\
9069.07837837838	0.214033667007062\\
9079.08828828829	0.211937018960134\\
9089.0981981982	0.209868780127291\\
9099.10810810811	0.20782781598711\\
9109.11801801802	0.205813034670261\\
9119.12792792793	0.203823384480055\\
9129.13783783784	0.201857851556787\\
9139.14774774775	0.199915457676259\\
9149.15765765766	0.197995258173423\\
9159.16756756757	0.196096339982744\\
9169.17747747748	0.194217819787345\\
9179.18738738739	0.192358842269594\\
9189.1972972973	0.190518578456233\\
9199.20720720721	0.188696224151613\\
9209.21711711712	0.186890998453068\\
9219.22702702703	0.185102142342797\\
9229.23693693694	0.18332891735108\\
9239.24684684685	0.181570604285926\\
9249.25675675676	0.179826502024664\\
9259.26666666667	0.178095926363209\\
9269.27657657658	0.176378208919107\\
9279.28648648649	0.174672696084681\\
9289.2963963964	0.172978748026859\\
9299.30630630631	0.171295737730542\\
9309.31621621622	0.169623050082538\\
9319.32612612613	0.167960080993349\\
9329.33603603603	0.166306236554269\\
9339.34594594595	0.164660932227471\\
9349.35585585586	0.163023592066911\\
9359.36576576577	0.16139364796808\\
9369.37567567568	0.159770538944807\\
9379.38558558559	0.158153710431469\\
9389.3954954955	0.156542613609149\\
9399.4054054054	0.154936704754428\\
9409.41531531532	0.153335444609695\\
9419.42522522523	0.151738297774009\\
9429.43513513513	0.150144732113719\\
9439.44504504504	0.148554218192268\\
9449.45495495496	0.146966228718756\\
9459.46486486487	0.145380238015106\\
9469.47477477478	0.143795721501831\\
9479.48468468468	0.142212155202726\\
9489.49459459459	0.140629015269037\\
9499.5045045045	0.139045777523963\\
9509.51441441441	0.137461917028718\\
9519.52432432433	0.13587690767175\\
9529.53423423423	0.13429022178314\\
9539.54414414414	0.132701329776717\\
9549.55405405405	0.13110969982301\\
9559.56396396396	0.129514797556774\\
9569.57387387387	0.127916085823626\\
9579.58378378378	0.126313024471185\\
9589.59369369369	0.12470507019111\\
9599.6036036036	0.123091676419681\\
9609.61351351351	0.121472293305843\\
9619.62342342342	0.119846367757382\\
9629.63333333333	0.118213343577684\\
9639.64324324324	0.116572661707843\\
9649.65315315315	0.11492376059148\\
9659.66306306306	0.113266076682766\\
9669.67297297297	0.111599045121804\\
9679.68288288288	0.109922100605937\\
9689.69279279279	0.10823467849072\\
9699.7027027027	0.106536216160563\\
9709.71261261261	0.104826154716415\\
9719.72252252252	0.103103941036867\\
9729.73243243243	0.101369030279706\\
9739.74234234234	0.0996208889039154\\
9749.75225225225	0.0978589983077979\\
9759.76216216216	0.0960828591977668\\
9769.77207207207	0.0942919968255087\\
9779.78198198198	0.0924859672592724\\
9789.79189189189	0.090664364889392\\
9799.8018018018	0.0888268314103259\\
9809.81171171171	0.0869730665731729\\
9819.82162162162	0.0851028410664149\\
9829.83153153153	0.0832160119612569\\
9839.84144144144	0.0813125412552172\\
9849.85135135135	0.0793925181679264\\
9859.86126126126	0.0774561859922367\\
9869.87117117117	0.0755039744881411\\
9879.88108108108	0.0735365390351738\\
9889.89099099099	0.0715548080396519\\
9899.9009009009	0.0695600404370114\\
9909.91081081081	0.067553895546323\\
9919.92072072072	0.0655385180319221\\
9929.93063063063	0.0635166413079458\\
9939.94054054054	0.0614917133733561\\
9949.95045045045	0.059468049749723\\
9959.96036036036	0.0574510188233307\\
9969.97027027027	0.0554472652933154\\
9979.98018018018	0.0534649772783603\\
9989.99009009009	0.0515142013836202\\
10000	0.0496072067731674\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
   7.633299924682942e+03   1.240565055150364e+02\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  7.633299924682942e+03   1.240565055150364e+02\\
  7.633299924682942e+03  0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  7.633299924682942e+03  0\\
};

\end{axis}
\end{tikzpicture}%

==> initial_xingo.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\omega$},
ymin=0,
ymax=4.5,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north east
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	2.53675032238461e-20\\
0.01001001001001	2.09237987160373e-05\\
0.02002002002002	0.00010801313016749\\
0.03003003003003	0.000301899968469731\\
0.04004004004004	0.000640925113183885\\
0.0500500500500501	0.0011608407970581\\
0.0600600600600601	0.0018951259088369\\
0.0700700700700701	0.00287455592079762\\
0.0800800800800801	0.00412683888422122\\
0.0900900900900901	0.00567643613158881\\
0.1001001001001	0.0075444181921848\\
0.11011011011011	0.00974818138938124\\
0.12012012012012	0.0123008697650173\\
0.13013013013013	0.0152103636554205\\
0.14014014014014	0.0184777135070225\\
0.15015015015015	0.0220949325086098\\
0.16016016016016	0.026042138604747\\
0.17017017017017	0.0302841836198395\\
0.18018018018018	0.0347671471755211\\
0.19019019019019	0.0394154014531066\\
0.2002002002002	0.0441303039992403\\
0.21021021021021	0.0487917912281131\\
0.22022022022022	0.0532639847206208\\
0.23023023023023	0.0574051705006506\\
0.24024024024024	0.0610811839750059\\
0.25025025025025	0.0641797568829909\\
0.26026026026026	0.0666225129075652\\
0.27027027027027	0.0683716717715279\\
0.28028028028028	0.0694301225424452\\
0.29029029029029	0.0698355923132128\\
0.3003003003003	0.0696511667605158\\
0.31031031031031	0.0689548513837614\\
0.32032032032032	0.067830318212669\\
0.33033033033033	0.0663599954467442\\
0.34034034034034	0.0646207412408316\\
0.35035035035035	0.0626817573015812\\
0.36036036036036	0.0606041579311619\\
0.37037037037037	0.058441607257903\\
0.38038038038038	0.056241548293614\\
0.39039039039039	0.0540466836688892\\
0.4004004004004	0.0518964826607853\\
0.41041041041041	0.0498285657531117\\
0.42042042042042	0.047879855844259\\
0.43043043043043	0.0460873923525722\\
0.44044044044044	0.0444886939729702\\
0.45045045045045	0.0431215477787667\\
0.46046046046046	0.0420231245960879\\
0.47047047047047	0.041228403596556\\
0.48048048048048	0.0407680486722586\\
0.49049049049049	0.0406660882137323\\
0.500500500500501	0.0409379219327331\\
0.510510510510511	0.0415891968426622\\
0.520520520520521	0.0426158955978834\\
0.530530530530531	0.0440056267720486\\
0.540540540540541	0.045739766669506\\
0.550550550550551	0.0477959326051717\\
0.560560560560561	0.0501503084494689\\
0.570570570570571	0.0527795185358471\\
0.580580580580581	0.0556619437114264\\
0.590590590590591	0.0587785181976514\\
0.600600600600601	0.06211311819859\\
0.610610610610611	0.0656526686015342\\
0.620620620620621	0.0693870780230746\\
0.630630630630631	0.073309085354261\\
0.640640640640641	0.077414074425801\\
0.650650650650651	0.0816998923040367\\
0.660660660660661	0.0861666917825563\\
0.670670670670671	0.0908168089792386\\
0.680680680680681	0.0956546812202983\\
0.690690690690691	0.100686807354951\\
0.700700700700701	0.105921751374861\\
0.710710710710711	0.111370190063541\\
0.720720720720721	0.117045005975169\\
0.730730730730731	0.122961428089271\\
0.740740740740741	0.129137223943236\\
0.750750750750751	0.135592948817517\\
0.760760760760761	0.142352259753172\\
0.770770770770771	0.149442304858578\\
0.780780780780781	0.156894201689239\\
0.790790790790791	0.16474362270667\\
0.800800800800801	0.173031511186009\\
0.810810810810811	0.18180495796624\\
0.820820820820821	0.191118278640303\\
0.830830830830831	0.201034343079528\\
0.840840840840841	0.21162622575378\\
0.850850850850851	0.22297926794895\\
0.860860860860861	0.235193674209243\\
0.870870870870871	0.248387809055974\\
0.880880880880881	0.262702421982182\\
0.890890890890891	0.278306117777192\\
0.900900900900901	0.295402519213663\\
0.910910910910911	0.314239761979827\\
0.920920920920921	0.335123253012766\\
0.930930930930931	0.358433071910065\\
0.940940940940941	0.384648100726819\\
0.950950950950951	0.414380103643752\\
0.960960960960961	0.44842285531303\\
0.970970970970971	0.487824608232827\\
0.980980980980981	0.533997789271402\\
0.990990990990991	0.588889991738673\\
1.001001001001	0.655259555400428\\
1.01101101101101	0.737136938380601\\
1.02102102102102	0.840631363038938\\
1.03103103103103	0.975411535520178\\
1.04104104104104	1.15756952309654\\
1.05105105105105	1.41542653487073\\
1.06106106106106	1.80134983303086\\
1.07107107107107	2.41012074311243\\
1.08108108108108	3.33303928231266\\
1.09109109109109	4.05333451305979\\
1.1011011011011	3.45112437476974\\
1.11111111111111	2.51031014362018\\
1.12112112112112	1.87464205450307\\
1.13113113113113	1.47255404845736\\
1.14114114114114	1.20540328324486\\
1.15115115115115	1.01768876431622\\
1.16116116116116	0.879447212378946\\
1.17117117117117	0.77373652361785\\
1.18118118118118	0.690427560029324\\
1.19119119119119	0.623148255161657\\
1.2012012012012	0.567710581841427\\
1.21121121121121	0.521257569063253\\
1.22122122122122	0.48177751100301\\
1.23123123123123	0.447814908174546\\
1.24124124124124	0.418291715829607\\
1.25125125125125	0.39239300939097\\
1.26126126126126	0.369491650469807\\
1.27127127127127	0.349097332958017\\
1.28128128128128	0.330821309100584\\
1.29129129129129	0.314351459110979\\
1.3013013013013	0.299434340878053\\
1.31131131131131	0.285862047346932\\
1.32132132132132	0.273462437057529\\
1.33133133133133	0.262091771421242\\
1.34134134134134	0.251629095657012\\
1.35135135135135	0.241971900807243\\
1.36136136136136	0.233032739136029\\
1.37137137137137	0.224736557488543\\
1.38138138138138	0.217018577266178\\
1.39139139139139	0.209822594803762\\
1.4014014014014	0.203099608135418\\
1.41141141141141	0.196806699390561\\
1.42142142142142	0.190906119047441\\
1.43143143143143	0.185364530804634\\
1.44144144144144	0.180152385179028\\
1.45145145145145	0.175243396964179\\
1.46146146146146	0.170614107018456\\
1.47147147147147	0.166243512933194\\
1.48148148148148	0.162112756275044\\
1.49149149149149	0.158204856542125\\
1.5015015015015	0.154504483879804\\
1.51151151151151	0.150997764109287\\
1.52152152152152	0.147672110809796\\
1.53153153153153	0.14451608014552\\
1.54154154154154	0.141519244887907\\
1.55155155155155	0.138672084698307\\
1.56156156156156	0.135965890231734\\
1.57157157157157	0.133392679029076\\
1.58158158158158	0.130945121496864\\
1.59159159159159	0.128616475548129\\
1.6016016016016	0.126400528705111\\
1.61161161161161	0.124291546654049\\
1.62162162162162	0.122284227400683\\
1.63163163163163	0.12037366030782\\
1.64164164164164	0.118555289409126\\
1.65165165165165	0.116824880486088\\
1.66166166166166	0.115178491475337\\
1.67167167167167	0.113612445839358\\
1.68168168168168	0.112123308588118\\
1.69169169169169	0.110707864684877\\
1.7017017017017	0.109363099606204\\
1.71171171171171	0.108086181855883\\
1.72172172172172	0.106874447255487\\
1.73173173173173	0.105725384853359\\
1.74174174174174	0.104636624307596\\
1.75175175175175	0.103605924609962\\
1.76176176176176	0.102631164026276\\
1.77177177177177	0.101710331136374\\
1.78178178178178	0.100841516862582\\
1.79179179179179	0.10002290738227\\
1.8018018018018	0.0992527778251058\\
1.81181181181181	0.0985294866626206\\
1.82182182182182	0.097851470703608\\
1.83183183183183	0.0972172406158658\\
1.84184184184184	0.0966253769020733\\
1.85185185185185	0.0960745262646785\\
1.86186186186186	0.095563398302202\\
1.87187187187187	0.0950907624865426\\
1.88188188188188	0.0946554453776454\\
1.89189189189189	0.0942563280386055\\
1.9019019019019	0.0938923436200299\\
1.91191191191191	0.0935624750879644\\
1.92192192192192	0.0932657530744477\\
1.93193193193193	0.0930012538336166\\
1.94194194194194	0.0927680972898138\\
1.95195195195195	0.0925654451671101\\
1.96196196196196	0.0923924991916616\\
1.97197197197197	0.0922484993601306\\
1.98198198198198	0.0921327222691366\\
1.99199199199199	0.09204447950102\\
2.002002002002	0.091983116062601\\
2.01201201201201	0.0919480088735187\\
2.02202202202202	0.0919385653014505\\
2.03203203203203	0.0919542217412317\\
2.04204204204204	0.091994442235333\\
2.05205205205205	0.092058717132797\\
2.06206206206206	0.0921465617838226\\
2.07207207207207	0.092257515266945\\
2.08208208208208	0.0923911391458301\\
2.09209209209209	0.0925470162522847\\
2.1021021021021	0.0927247494921941\\
2.11211211211211	0.0929239606708937\\
2.12212212212212	0.0931442893343047\\
2.13213213213213	0.0933853916222161\\
2.14214214214214	0.0936469391298433\\
2.15215215215215	0.0939286177738875\\
2.16216216216216	0.0942301266591301\\
2.17217217217217	0.0945511769416356\\
2.18218218218218	0.0948914906845821\\
2.19219219219219	0.095250799702705\\
2.2022022022022	0.0956288443913134\\
2.21221221221221	0.0960253725360109\\
2.22222222222222	0.0964401380988821\\
2.23223223223223	0.0968728999774826\\
2.24224224224224	0.0973234207325274\\
2.25225225225225	0.097791465280533\\
2.26226226226226	0.0982767995477787\\
2.27227227227227	0.0987791890817847\\
2.28228228228228	0.0992983976171599\\
2.29229229229229	0.0998341855923438\\
2.3023023023023	0.10038630861453\\
2.31231231231231	0.100954515869888\\
2.32232232232232	0.101538548476975\\
2.33233233233233	0.10213813778144\\
2.34234234234234	0.102753003590687\\
2.35235235235235	0.103382852347836\\
2.36236236236236	0.104027375245047\\
2.37237237237237	0.104686246276912\\
2.38238238238238	0.10535912023593\\
2.39239239239239	0.106045630652776\\
2.4024024024024	0.106745387685621\\
2.41241241241241	0.10745797596399\\
2.42242242242242	0.108182952394163\\
2.43243243243243	0.108919843935086\\
2.44244244244244	0.109668145355397\\
2.45245245245245	0.110427316984318\\
2.46246246246246	0.111196782471665\\
2.47247247247247	0.1119759265743\\
2.48248248248248	0.112764092989272\\
2.49249249249249	0.113560582256403\\
2.5025025025025	0.114364649756144\\
2.51251251251251	0.115175503831305\\
2.52252252252252	0.115992304064388\\
2.53253253253253	0.116814159745103\\
2.54254254254254	0.117640128565774\\
2.55255255255255	0.118469215584726\\
2.56256256256256	0.119300372500625\\
2.57257257257257	0.120132497282579\\
2.58258258258258	0.120964434202721\\
2.59259259259259	0.121794974318757\\
2.6026026026026	0.122622856454678\\
2.61261261261261	0.123446768726919\\
2.62262262262262	0.124265350661943\\
2.63263263263263	0.125077195948462\\
2.64264264264264	0.125880855863298\\
2.65265265265265	0.126674843404789\\
2.66266266266266	0.12745763816044\\
2.67267267267267	0.128227691927205\\
2.68268268268268	0.128983435092689\\
2.69269269269269	0.129723283773959\\
2.7027027027027	0.130445647697613\\
2.71271271271271	0.131148938790442\\
2.72272272272272	0.131831580434617\\
2.73273273273273	0.132492017325093\\
2.74274274274274	0.133128725850385\\
2.75275275275275	0.133740224901427\\
2.76276276276276	0.134325086996913\\
2.77277277277277	0.134881949598887\\
2.78278278278278	0.135409526478756\\
2.79279279279279	0.135906618982777\\
2.8028028028028	0.136372127037782\\
2.81281281281281	0.13680505973228\\
2.82282282282282	0.137204545306939\\
2.83283283283283	0.137569840390366\\
2.84284284284284	0.137900338322719\\
2.85285285285285	0.138195576420315\\
2.86286286286286	0.138455242048873\\
2.87287287287287	0.13867917739156\\
2.88288288288288	0.13886738281972\\
2.89289289289289	0.139020018798415\\
2.9029029029029	0.139137406285637\\
2.91291291291291	0.139220025611641\\
2.92292292292292	0.139268513852897\\
2.93293293293293	0.139283660742853\\
2.94294294294294	0.139266403187984\\
2.95295295295295	0.139217818481632\\
2.96296296296296	0.13913911632964\\
2.97297297297297	0.139031629819611\\
2.98298298298298	0.138896805479724\\
2.99299299299299	0.138736192583407\\
3.003003003003	0.138551431861553\\
3.01301301301301	0.138344243786321\\
3.02302302302302	0.13811641658809\\
3.03303303303303	0.137869794161452\\
3.04304304304304	0.1376062640076\\
3.05305305305305	0.137327745348489\\
3.06306306306306	0.137036177535064\\
3.07307307307307	0.136733508856407\\
3.08308308308308	0.136421685840757\\
3.09309309309309	0.136102643122928\\
3.1031031031031	0.135778293936109\\
3.11311311311311	0.135450521270521\\
3.12312312312312	0.135121169725967\\
3.13313313313313	0.13479203807208\\
3.14314314314314	0.134464872517245\\
3.15315315315315	0.13414136067681\\
3.16316316316316	0.133823126221656\\
3.17317317317317	0.133511724181144\\
3.18318318318318	0.13320863686841\\
3.19319319319319	0.132915270391856\\
3.2032032032032	0.132632951714087\\
3.21321321321321	0.132362926218105\\
3.22322322322322	0.132106355740577\\
3.23323323323323	0.13186431703293\\
3.24324324324324	0.131637800613063\\
3.25325325325325	0.131427709972931\\
3.26326326326326	0.131234861110803\\
3.27327327327327	0.131059982360535\\
3.28328328328328	0.130903714494334\\
3.29329329329329	0.130766611079711\\
3.3033033033033	0.130649139075476\\
3.31331331331331	0.130551679656006\\
3.32332332332332	0.130474529256775\\
3.33333333333333	0.130417900838007\\
3.34334334334334	0.130381925366611\\
3.35335335335335	0.130366653519296\\
3.36336336336336	0.130372057612246\\
3.37337337337337	0.130398033764336\\
3.38338338338338	0.13044440430192\\
3.39339339339339	0.130510920413635\\
3.4034034034034	0.130597265063221\\
3.41341341341341	0.1307030561672\\
3.42342342342342	0.130827850042462\\
3.43343343343343	0.130971145126103\\
3.44344344344344	0.131132385966583\\
3.45345345345345	0.131310967481384\\
3.46346346346346	0.131506239471813\\
3.47347347347347	0.131717511380653\\
3.48348348348348	0.131944057273183\\
3.49349349349349	0.132185121016565\\
3.5035035035035	0.132439921627128\\
3.51351351351351	0.132707658749802\\
3.52352352352352	0.132987518228788\\
3.53353353353353	0.133278677724174\\
3.54354354354354	0.13358031232513\\
3.55355355355355	0.13389160010735\\
3.56356356356356	0.134211727580237\\
3.57357357357357	0.134539894968231\\
3.58358358358358	0.134875321270808\\
3.59359359359359	0.135217249046921\\
3.6036036036036	0.135564948872179\\
3.61361361361361	0.135917723420686\\
3.62362362362362	0.136274911128263\\
3.63363363363363	0.136635889399594\\
3.64364364364364	0.137000077328357\\
3.65365365365365	0.137366937906851\\
3.66366366366366	0.13773597970933\\
3.67367367367367	0.138106758041394\\
3.68368368368368	0.138478875555918\\
3.69369369369369	0.138851982344002\\
3.7037037037037	0.139225775517102\\
3.71371371371371	0.139599998303593\\
3.72372372372372	0.139974438689521\\
3.73373373373373	0.140348927638856\\
3.74374374374374	0.1407233369334\\
3.75375375375375	0.141097576676143\\
3.76376376376376	0.14147159250475\\
3.77377377377377	0.141845362563605\\
3.78378378378378	0.142218894283708\\
3.79379379379379	0.142592221019699\\
3.8038038038038	0.142965398592455\\
3.81381381381381	0.143338501784192\\
3.82382382382382	0.143711620830884\\
3.83383383383383	0.14408485795419\\
3.84384384384384	0.144458323972135\\
3.85385385385385	0.144832135024505\\
3.86386386386386	0.145206409445539\\
3.87387387387387	0.145581264812903\\
3.88388388388388	0.145956815198481\\
3.89389389389389	0.146333168642914\\
3.9039039039039	0.146710424872393\\
3.91391391391391	0.147088673272887\\
3.92392392392392	0.147467991133652\\
3.93393393393393	0.147848442168801\\
3.94394394394394	0.148230075322593\\
3.95395395395395	0.148612923861177\\
3.96396396396396	0.148997004750634\\
3.97397397397397	0.149382318318332\\
3.98398398398398	0.149768848191815\\
3.99399399399399	0.150156561506761\\
4.004004004004	0.150545409372831\\
4.01401401401401	0.150935327583634\\
4.02402402402402	0.151326237554478\\
4.03403403403403	0.151718047469172\\
4.04404404404404	0.152110653614859\\
4.05405405405405	0.152503941881776\\
4.06406406406406	0.152897789402985\\
4.07407407407407	0.15329206630763\\
4.08408408408408	0.153686637560015\\
4.09409409409409	0.154081364856077\\
4.1041041041041	0.154476108548391\\
4.11411411411411	0.154870729571063\\
4.12412412412412	0.155265091336344\\
4.13413413413413	0.155659061576024\\
4.14414414414414	0.156052514102116\\
4.15415415415415	0.156445330463454\\
4.16416416416416	0.156837401477195\\
4.17417417417417	0.157228628617075\\
4.18418418418418	0.157618925243243\\
4.19419419419419	0.158008217661832\\
4.2042042042042	0.158396446005822\\
4.21421421421421	0.158783564932096\\
4.22422422422422	0.159169544133037\\
4.23423423423423	0.159554368664229\\
4.24424424424424	0.159938039092813\\
4.25425425425425	0.160320571473836\\
4.26426426426426	0.160701997164362\\
4.27427427427427	0.161082362487161\\
4.28428428428428	0.16146172825748\\
4.29429429429429	0.161840169187699\\
4.3043043043043	0.1622177731855\\
4.31431431431431	0.162594640561759\\
4.32432432432432	0.162970883164415\\
4.33433433433433	0.163346623454454\\
4.34434434434434	0.163721993539599\\
4.35435435435435	0.164097134180601\\
4.36436436436436	0.164472193784057\\
4.37437437437437	0.164847327394566\\
4.38438438438438	0.165222695697849\\
4.39439439439439	0.165598464045101\\
4.4044044044044	0.165974801507528\\
4.41441441441441	0.166351879968692\\
4.42442442442442	0.166729873260898\\
4.43443443443443	0.167108956350643\\
4.44444444444444	0.16748930457689\\
4.45445445445445	0.167871092944826\\
4.46446446446446	0.168254495476706\\
4.47447447447447	0.168639684620446\\
4.48448448448448	0.169026830715837\\
4.49449449449449	0.169416101517445\\
4.5045045045045	0.169807661772743\\
4.51451451451451	0.170201672853401\\
4.52452452452452	0.170598292437297\\
4.53453453453453	0.17099767423848\\
4.54454454454454	0.171399967782037\\
4.55455455455455	0.171805318220685\\
4.56456456456456	0.17221386618982\\
4.57457457457457	0.172625747697706\\
4.58458458458458	0.173041094047576\\
4.59459459459459	0.173460031788434\\
4.6046046046046	0.173882682691605\\
4.61461461461461	0.174309163750113\\
4.62462462462462	0.174739587198338\\
4.63463463463463	0.175174060549485\\
4.64464464464464	0.175612686648796\\
4.65465465465465	0.17605556374056\\
4.66466466466466	0.176502785547347\\
4.67467467467467	0.176954441360058\\
4.68468468468468	0.177410616137679\\
4.69469469469469	0.177871390615771\\
4.7047047047047	0.178336841422969\\
4.71471471471471	0.178807041204873\\
4.72472472472472	0.179282058754814\\
4.73473473473473	0.179761959151095\\
4.74474474474474	0.180246803900289\\
4.75475475475475	0.180736651086237\\
4.76476476476476	0.181231555524288\\
4.77477477477477	0.181731568920379\\
4.78478478478478	0.18223674003437\\
4.79479479479479	0.182747114847046\\
4.8048048048048	0.183262736730119\\
4.81481481481481	0.183783646618423\\
4.82482482482482	0.184309883183485\\
4.83483483483483	0.184841483007581\\
4.84484484484484	0.185378480757302\\
4.85485485485485	0.1859209093557\\
4.86486486486486	0.186468800152034\\
4.87487487487487	0.187022183088157\\
4.88488488488488	0.187581086860637\\
4.89489489489489	0.188145539077769\\
4.9049049049049	0.188715566410657\\
4.91491491491491	0.189291194737669\\
4.92492492492492	0.189872449281674\\
4.93493493493493	0.190459354739509\\
4.94494494494494	0.191051935403277\\
4.95495495495495	0.191650215273167\\
4.96496496496496	0.192254218161592\\
4.97497497497497	0.192863967788512\\
4.98498498498498	0.193479487867959\\
4.99499499499499	0.194100802185813\\
5.00500500500501	0.194727934668997\\
5.01501501501502	0.195360909446312\\
5.02502502502503	0.195999750901198\\
5.03503503503504	0.196644483716778\\
5.04504504504505	0.197295132913572\\
5.05505505505506	0.197951723880314\\
5.06506506506507	0.198614282398337\\
5.07507507507508	0.199282834660006\\
5.08508508508509	0.199957407281714\\
5.0950950950951	0.200638027311924\\
5.10510510510511	0.201324722234794\\
5.11511511511512	0.202017519969885\\
5.12512512512513	0.202716448868438\\
5.13513513513514	0.203421537706723\\
5.14514514514515	0.204132815676912\\
5.15515515515516	0.204850312375947\\
5.16516516516517	0.205574057792781\\
5.17517517517518	0.206304082294456\\
5.18518518518519	0.207040416611318\\
5.1951951951952	0.207783091821752\\
5.20520520520521	0.208532139336744\\
5.21521521521522	0.209287590884528\\
5.22522522522523	0.210049478495594\\
5.23523523523524	0.210817834488253\\
5.24524524524525	0.211592691454969\\
5.25525525525526	0.212374082249607\\
5.26526526526527	0.213162039975737\\
5.27527527527528	0.213956597976093\\
5.28528528528529	0.214757789823293\\
5.2952952952953	0.215565649311854\\
5.30530530530531	0.216380210451567\\
5.31531531531532	0.217201507462232\\
5.32532532532533	0.218029574769776\\
5.33533533533534	0.218864447003734\\
5.34534534534535	0.219706158996067\\
5.35535535535536	0.220554745781278\\
5.36536536536537	0.221410242597794\\
5.37537537537538	0.222272684890538\\
5.38538538538539	0.223142108314642\\
5.3953953953954	0.224018548740226\\
5.40540540540541	0.224902042258183\\
5.41541541541542	0.225792625186858\\
5.42542542542543	0.226690334079607\\
5.43543543543544	0.227595205733078\\
5.44544544544545	0.228507277196206\\
5.45545545545546	0.229426585779787\\
5.46546546546547	0.230353169066588\\
5.47547547547548	0.231287064921912\\
5.48548548548549	0.232228311504509\\
5.4954954954955	0.233176947277812\\
5.50550550550551	0.234133011021389\\
5.51551551551552	0.235096541842559\\
5.52552552552553	0.236067579188098\\
5.53553553553554	0.237046162855996\\
5.54554554554555	0.238032333007163\\
5.55555555555556	0.239026130177082\\
5.56556556556557	0.240027595287303\\
5.57557557557558	0.241036769656766\\
5.58558558558559	0.242053695012878\\
5.5955955955956	0.243078413502321\\
5.60560560560561	0.244110967701523\\
5.61561561561562	0.245151400626761\\
5.62562562562563	0.246199755743856\\
5.63563563563564	0.247256076977416\\
5.64564564564565	0.248320408719584\\
5.65565565565566	0.249392795838264\\
5.66566566566567	0.250473283684759\\
5.67567567567568	0.251561918100822\\
5.68568568568569	0.252658745425046\\
5.6956956956957	0.253763812498562\\
5.70570570570571	0.254877166670017\\
5.71571571571572	0.255998855799754\\
5.72572572572573	0.257128928263208\\
5.73573573573574	0.258267432953402\\
5.74574574574575	0.259414419282525\\
5.75575575575576	0.260569937182559\\
5.76576576576577	0.261734037104855\\
5.77577577577578	0.262906770018621\\
5.78578578578579	0.264088187408257\\
5.7957957957958	0.265278341269444\\
5.80580580580581	0.266477284103944\\
5.81581581581582	0.267685068912998\\
5.82582582582583	0.268901749189247\\
5.83583583583584	0.270127378907067\\
5.84584584584585	0.271362012511241\\
5.85585585585586	0.272605704903814\\
5.86586586586587	0.273858511429049\\
5.87587587587588	0.275120487856317\\
5.88588588588589	0.276391690360818\\
5.8958958958959	0.277672175501934\\
5.90590590590591	0.278962000199087\\
5.91591591591592	0.280261221704909\\
5.92592592592593	0.281569897575524\\
5.93593593593594	0.282888085637761\\
5.94594594594595	0.28421584395305\\
5.95595595595596	0.28555323077778\\
5.96596596596597	0.28690030451987\\
5.97597597597598	0.288257123691271\\
5.98598598598599	0.289623746856107\\
5.995995995996	0.291000232574174\\
6.00600600600601	0.292386639339429\\
6.01601601601602	0.29378302551316\\
6.02602602602603	0.29518944925143\\
6.03603603603604	0.29660596842645\\
6.04604604604605	0.298032640541416\\
6.05605605605606	0.299469522638413\\
6.06606606606607	0.30091667119892\\
6.07607607607608	0.302374142036441\\
6.08608608608609	0.303841990180745\\
6.0960960960961	0.305320269753211\\
6.10610610610611	0.306809033832762\\
6.11611611611612	0.308308334311779\\
6.12612612612613	0.30981822174149\\
6.13613613613614	0.3113387451662\\
6.14614614614615	0.312869951945817\\
6.15615615615616	0.314411887566069\\
6.16616616616617	0.315964595435812\\
6.17617617617618	0.317528116670895\\
6.18618618618619	0.319102489863975\\
6.1961961961962	0.320687750839801\\
6.20620620620621	0.322283932395429\\
6.21621621621622	0.323891064024992\\
6.22622622622623	0.325509171628572\\
6.23623623623624	0.327138277204964\\
6.24624624624625	0.328778398528086\\
6.25625625625626	0.330429548806991\\
6.26626626626627	0.332091736329566\\
6.27627627627628	0.333764964090142\\
6.28628628628629	0.335449229401497\\
6.2962962962963	0.337144523491899\\
6.30630630630631	0.338850831088161\\
6.31631631631632	0.340568129985933\\
6.32632632632633	0.342296390608798\\
6.33633633633634	0.344035575558191\\
6.34634634634635	0.34578563915641\\
6.35635635635636	0.347546526985648\\
6.36636636636637	0.349318175426299\\
6.37637637637638	0.351100511198458\\
6.38638638638639	0.352893450910972\\
6.3963963963964	0.354696900623145\\
6.40640640640641	0.356510755424699\\
6.41641641641642	0.358334899040278\\
6.42642642642643	0.360169203465458\\
6.43643643643644	0.362013528641771\\
6.44644644644645	0.363867722178923\\
6.45645645645646	0.365731619132882\\
6.46646646646647	0.367605041849058\\
6.47647647647648	0.369487799880061\\
6.48648648648649	0.371379689987923\\
6.4964964964965	0.373280496240632\\
6.50650650650651	0.375189990212799\\
6.51651651651652	0.377107931299956\\
6.52652652652653	0.379034067155355\\
6.53653653653654	0.380968134257338\\
6.54654654654655	0.382909858614066\\
6.55655655655656	0.384858956610996\\
6.56656656656657	0.386815136004457\\
6.57657657657658	0.388778097062567\\
6.58658658658659	0.390747533852057\\
6.5965965965966	0.392723135666629\\
6.60660660660661	0.394704588589311\\
6.61661661661662	0.396691577177707\\
6.62662662662663	0.398683786257428\\
6.63663663663664	0.400680902805307\\
6.64664664664665	0.402682617900149\\
6.65665665665666	0.404688628715346\\
6.66666666666667	0.406698640524278\\
6.67667667667668	0.408712368686601\\
6.68668668668669	0.410729540581105\\
6.6966966966967	0.412749897449306\\
6.70670670670671	0.414773196112925\\
6.71671671671672	0.416799210528615\\
6.72672672672673	0.418827733144259\\
6.73673673673674	0.420858576023259\\
6.74674674674675	0.422891571706324\\
6.75675675675676	0.424926573784333\\
6.76676676676677	0.426963457160891\\
6.77677677677678	0.429002117988831\\
6.78678678678679	0.431042473271434\\
6.7967967967968	0.433084460125832\\
6.80680680680681	0.435128034713127\\
6.81681681681682	0.437173170846662\\
6.82682682682683	0.439219858296657\\
6.83683683683684	0.441268100815658\\
6.84684684684685	0.443317913914683\\
6.85685685685686	0.445369322424793\\
6.86686686686687	0.447422357882344\\
6.87687687687688	0.449477055778869\\
6.88688688688689	0.451533452717934\\
6.8968968968969	0.453591583521705\\
6.90690690690691	0.455651478329075\\
6.91691691691692	0.457713159725588\\
6.92692692692693	0.459776639942579\\
6.93693693693694	0.461841918159669\\
6.94694694694695	0.463908977940716\\
6.95695695695696	0.465977784828959\\
6.96696696696697	0.46804828412242\\
6.97697697697698	0.470120398846001\\
6.98698698698699	0.472194027931971\\
6.996996996997	0.474269044616175\\
7.00700700700701	0.476345295053102\\
7.01701701701702	0.478422597149257\\
7.02702702702703	0.480500739610937\\
7.03703703703704	0.482579481199746\\
7.04704704704705	0.484658550186863\\
7.05705705705706	0.486737643995302\\
7.06706706706707	0.488816429018088\\
7.07707707707708	0.490894540599431\\
7.08708708708709	0.492971583165536\\
7.0970970970971	0.495047130491631\\
7.10710710710711	0.497120726092053\\
7.11711711711712	0.499191883720737\\
7.12712712712713	0.501260087970169\\
7.13713713713714	0.503324794957851\\
7.14714714714715	0.505385433090194\\
7.15715715715716	0.507441403894994\\
7.16716716716717	0.509492082914686\\
7.17717717717718	0.511536820653772\\
7.18718718718719	0.513574943574904\\
7.1971971971972	0.51560575513921\\
7.20720720720721	0.517628536887493\\
7.21721721721722	0.519642549559842\\
7.22722722722723	0.52164703425213\\
7.23723723723724	0.523641213608579\\
7.24724724724725	0.52562429305036\\
7.25725725725726	0.527595462040679\\
7.26726726726727	0.529553895387354\\
7.27727727727728	0.531498754584288\\
7.28728728728729	0.533429189193462\\
7.2972972972973	0.535344338269326\\
7.30730730730731	0.537243331827523\\
7.31731731731732	0.539125292359885\\
7.32732732732733	0.540989336397528\\
7.33733733733734	0.542834576123636\\
7.34734734734735	0.544660121037314\\
7.35735735735736	0.546465079669391\\
7.36736736736737	0.548248561350642\\
7.37737737737738	0.550009678032252\\
7.38738738738739	0.551747546157795\\
7.3973973973974	0.553461288585046\\
7.40740740740741	0.555150036555311\\
7.41741741741742	0.556812931706888\\
7.42742742742743	0.558449128128323\\
7.43743743743744	0.560057794446111\\
7.44744744744745	0.561638115940276\\
7.45745745745746	0.563189296680197\\
7.46746746746747	0.564710561671832\\
7.47747747747748	0.56620115900629\\
7.48748748748749	0.567660361998545\\
7.4974974974975	0.569087471303939\\
7.50750750750751	0.570481816999065\\
7.51751751751752	0.571842760612628\\
7.52752752752753	0.573169697090974\\
7.53753753753754	0.574462056682405\\
7.54754754754755	0.575719306723687\\
7.55755755755756	0.576940953312008\\
7.56756756756757	0.578126542845475\\
7.57757757757758	0.579275663415449\\
7.58758758758759	0.580387946034505\\
7.5975975975976	0.581463065684582\\
7.60760760760761	0.582500742170939\\
7.61761761761762	0.583500740768968\\
7.62762762762763	0.584462872652576\\
7.63763763763764	0.585386995094884\\
7.64764764764765	0.586273011434185\\
7.65765765765766	0.587120870800637\\
7.66766766766767	0.587930567601825\\
7.67767767767768	0.588702140768147\\
7.68768768768769	0.589435672761928\\
7.6976976976977	0.590131288357036\\
7.70770770770771	0.590789153198781\\
7.71771771771772	0.591409472156617\\
7.72772772772773	0.591992487484896\\
7.73773773773774	0.592538476809279\\
7.74774774774775	0.593047750958704\\
7.75775775775776	0.59352065166451\\
7.76776776776777	0.593957549149942\\
7.77777777777778	0.594358839634277\\
7.78778778778779	0.594724942776496\\
7.7977977977978	0.595056299083732\\
7.80780780780781	0.59535336730954\\
7.81781781781782	0.595616621866462\\
7.82782782782783	0.595846550276435\\
7.83783783783784	0.596043650681295\\
7.84784784784785	0.596208429433993\\
7.85785785785786	0.596341398789306\\
7.86786786786787	0.596443074710665\\
7.87787787787788	0.596513974807609\\
7.88788788788789	0.596554616415785\\
7.8978978978979	0.596565514829262\\
7.90790790790791	0.596547181692239\\
7.91791791791792	0.596500123555086\\
7.92792792792793	0.59642484059711\\
7.93793793793794	0.596321825516495\\
7.94794794794795	0.596191562585624\\
7.95795795795796	0.596034526868321\\
7.96796796796797	0.595851183593704\\
7.97797797797798	0.595641987680097\\
7.98798798798799	0.595407383401018\\
7.997997997998	0.5951478041844\\
8.00800800800801	0.594863672535281\\
8.01801801801802	0.594555400071661\\
8.02802802802803	0.59422338766283\\
8.03803803803804	0.593868025659196\\
8.04804804804805	0.59348969420262\\
8.05805805805806	0.593088763606375\\
8.06806806806807	0.59266559479403\\
8.07807807807808	0.592220539786941\\
8.08808808808809	0.591753942230417\\
8.0980980980981	0.591266137949193\\
8.10810810810811	0.590757455523409\\
8.11811811811812	0.590228216876838\\
8.12812812812813	0.589678737869917\\
8.13813813813814	0.58910932889062\\
8.14814814814815	0.588520295437061\\
8.15815815815816	0.587911938686274\\
8.16816816816817	0.587284556044373\\
8.17817817817818	0.586638441673848\\
8.18818818818819	0.585973886994518\\
8.1981981981982	0.585291181155111\\
8.20820820820821	0.58459061147312\\
8.21821821821822	0.583872463841054\\
8.22822822822823	0.583137023097732\\
8.23823823823824	0.582384573363695\\
8.24824824824825	0.581615398340275\\
8.25825825825826	0.580829781572157\\
8.26826826826827	0.580028006673741\\
8.27827827827828	0.57921035751977\\
8.28828828828829	0.57837711840108\\
8.2982982982983	0.5775285741465\\
8.30830830830831	0.576665010212159\\
8.31831831831832	0.575786712739597\\
8.32832832832833	0.574893968584289\\
8.33833833833834	0.573987065316238\\
8.34834834834835	0.573066291194409\\
8.35835835835836	0.57213193511689\\
8.36836836836837	0.571184286548627\\
8.37837837837838	0.570223635428689\\
8.38838838838839	0.569250272059001\\
8.3983983983984	0.568264486976488\\
8.40840840840841	0.567266570810497\\
8.41841841841842	0.566256814127449\\
8.42842842842843	0.565235507264529\\
8.43843843843844	0.564202940154214\\
8.44844844844845	0.56315940214136\\
8.45845845845846	0.56210518179455\\
8.46846846846847	0.561040566713237\\
8.47847847847848	0.559965843332268\\
8.48848848848849	0.558881296725141\\
8.4984984984985	0.557787210407407\\
8.50850850850851	0.556683866141429\\
8.51851851851852	0.555571543743689\\
8.52852852852853	0.554450520895699\\
8.53853853853854	0.55332107295952\\
8.54854854854855	0.552183472798754\\
8.55855855855856	0.551037990605849\\
8.56856856856857	0.549884893736392\\
8.57857857857858	0.548724446551044\\
8.58858858858859	0.54755691026565\\
8.5985985985986	0.546382542809976\\
8.60860860860861	0.545201598695476\\
8.61861861861862	0.544014328892363\\
8.62862862862863	0.542820980716243\\
8.63863863863864	0.541621797724462\\
8.64864864864865	0.540417019622257\\
8.65865865865866	0.539206882178767\\
8.66866866866867	0.537991617152849\\
8.67867867867868	0.536771452228665\\
8.68868868868869	0.535546610960871\\
8.6986986986987	0.534317312729269\\
8.70870870870871	0.533083772702694\\
8.71871871871872	0.531846201811891\\
8.72872872872873	0.530604806731097\\
8.73873873873874	0.529359789868004\\
8.74874874874875	0.528111349361805\\
8.75875875875876	0.526859679088896\\
8.76876876876877	0.525604968675919\\
8.77877877877878	0.524347403519722\\
8.78878878878879	0.523087164813819\\
8.7987987987988	0.521824429580972\\
8.80880880880881	0.520559370711446\\
8.81881881881882	0.519292157006526\\
8.82882882882883	0.518022953226879\\
8.83883883883884	0.516751920145322\\
8.84884884884885	0.515479214603621\\
8.85885885885886	0.514204989572868\\
8.86886886886887	0.512929394217062\\
8.87887887887888	0.511652573959509\\
8.88888888888889	0.510374670551646\\
8.8988988988989	0.509095822143945\\
8.90890890890891	0.507816163358525\\
8.91891891891892	0.506535825363167\\
8.92892892892893	0.505254935946383\\
8.93893893893894	0.503973619593259\\
8.94894894894895	0.50269199756178\\
8.95895895895896	0.501410187959369\\
8.96896896896897	0.500128305819396\\
8.97897897897898	0.498846463177417\\
8.98898898898899	0.497564769146942\\
8.998998998999	0.496283329994516\\
9.00900900900901	0.495002249213964\\
9.01901901901902	0.493721627599607\\
9.02902902902903	0.492441563318323\\
9.03903903903904	0.491162151980324\\
9.04904904904905	0.489883486708517\\
9.05905905905906	0.488605658206386\\
9.06906906906907	0.487328754824264\\
9.07907907907908	0.486052862623971\\
9.08908908908909	0.484778065441724\\
9.0990990990991	0.483504444949296\\
9.10910910910911	0.482232080713381\\
9.11911911911912	0.480961050253142\\
9.12912912912913	0.479691429095933\\
9.13913913913914	0.478423290831176\\
9.14914914914915	0.477156707162425\\
9.15915915915916	0.4758917479576\\
9.16916916916917	0.474628481297424\\
9.17917917917918	0.473366973522092\\
9.18918918918919	0.472107289276181\\
9.1991991991992	0.470849491551873\\
9.20920920920921	0.469593641730486\\
9.21921921921922	0.468339799622403\\
9.22922922922923	0.467088023505402\\
9.23923923923924	0.465838370161468\\
9.24924924924925	0.464590894912121\\
9.25925925925926	0.463345651652323\\
9.26926926926927	0.462102692883011\\
9.27927927927928	0.460862069742309\\
9.28928928928929	0.45962383203549\\
9.2992992992993	0.458388028263719\\
9.30930930930931	0.457154705651655\\
9.31931931931932	0.455923910173951\\
9.32932932932933	0.454695686580715\\
9.33933933933934	0.453470078421982\\
9.34934934934935	0.452247128071251\\
9.35935935935936	0.451026876748127\\
9.36936936936937	0.449809364540141\\
9.37937937937938	0.448594630423763\\
9.38938938938939	0.447382712284689\\
9.3993993993994	0.446173646937418\\
9.40940940940941	0.444967470144174\\
9.41941941941942	0.443764216633216\\
9.42942942942943	0.442563920116571\\
9.43943943943944	0.441366613307221\\
9.44944944944945	0.440172327935796\\
9.45945945945946	0.438981094766783\\
9.46946946946947	0.43779294361431\\
9.47947947947948	0.436607903357502\\
9.48948948948949	0.435426001955475\\
9.4994994994995	0.434247266461953\\
9.50950950950951	0.433071723039571\\
9.51951951951952	0.431899396973858\\
9.52952952952953	0.430730312686938\\
9.53953953953954	0.429564493750958\\
9.54954954954955	0.428401962901271\\
9.55955955955956	0.427242742049391\\
9.56956956956957	0.426086852295714\\
9.57957957957958	0.424934313942061\\
9.58958958958959	0.423785146504006\\
9.5995995995996	0.422639368723052\\
9.60960960960961	0.421496998578616\\
9.61961961961962	0.420358053299881\\
9.62962962962963	0.419222549377487\\
9.63963963963964	0.418090502575081\\
9.64964964964965	0.416961927940753\\
9.65965965965966	0.415836839818326\\
9.66966966966967	0.414715251858547\\
9.67967967967968	0.413597177030146\\
9.68968968968969	0.412482627630803\\
9.6996996996997	0.411371615298004\\
9.70970970970971	0.410264151019797\\
9.71971971971972	0.409160245145447\\
9.72972972972973	0.408059907396007\\
9.73973973973974	0.406963146874786\\
9.74974974974975	0.405869972077734\\
9.75975975975976	0.404780390903741\\
9.76976976976977	0.40369441066484\\
9.77977977977978	0.402612038096335\\
9.78978978978979	0.40153327936684\\
9.7997997997998	0.400458140088239\\
9.80980980980981	0.399386625325557\\
9.81981981981982	0.398318739606753\\
9.82982982982983	0.397254486932434\\
9.83983983983984	0.396193870785482\\
9.84984984984985	0.395136894140603\\
9.85985985985986	0.394083559473799\\
9.86986986986987	0.393033868771747\\
9.87987987987988	0.39198782354111\\
9.88988988988989	0.390945424817765\\
9.8998998998999	0.389906673175934\\
9.90990990990991	0.388871568737259\\
9.91991991991992	0.387840111179777\\
9.92992992992993	0.386812299746816\\
9.93993993993994	0.385788133255815\\
9.94994994994995	0.384767610107062\\
9.95995995995996	0.383750728292336\\
9.96996996996997	0.382737485403489\\
9.97997997997998	0.381727878640927\\
9.98998998998999	0.380721904822018\\
10	0.379719560389411\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	0.129972960954286\\
0.01001001001001	0.129973381968629\\
0.02002002002002	0.129974645041542\\
0.03003003003003	0.129976750262678\\
0.04004004004004	0.129979697781492\\
0.0500500500500501	0.129983487807277\\
0.0600600600600601	0.129988120609227\\
0.0700700700700701	0.129993596516513\\
0.0800800800800801	0.129999915918376\\
0.0900900900900901	0.130007079264236\\
0.1001001001001	0.130015087063824\\
0.11011011011011	0.130023939887319\\
0.12012012012012	0.130033638365516\\
0.13013013013013	0.13004418319\\
0.14014014014014	0.130055575113344\\
0.15015015015015	0.130067814949317\\
0.16016016016016	0.130080903573118\\
0.17017017017017	0.130094841921617\\
0.18018018018018	0.130109630993619\\
0.19019019019019	0.130125271850144\\
0.2002002002002	0.130141765614722\\
0.21021021021021	0.130159113473705\\
0.22022022022022	0.130177316676599\\
0.23023023023023	0.130196376536404\\
0.24024024024024	0.130216294429981\\
0.25025025025025	0.130237071798428\\
0.26026026026026	0.130258710147473\\
0.27027027027027	0.13028121104789\\
0.28028028028028	0.130304576135917\\
0.29029029029029	0.130328807113705\\
0.3003003003003	0.130353905749772\\
0.31031031031031	0.130379873879478\\
0.32032032032032	0.130406713405511\\
0.33033033033033	0.130434426298391\\
0.34034034034034	0.130463014596987\\
0.35035035035035	0.130492480409048\\
0.36036036036036	0.130522825911751\\
0.37037037037037	0.130554053352255\\
0.38038038038038	0.130586165048276\\
0.39039039039039	0.130619163388673\\
0.4004004004004	0.130653050834037\\
0.41041041041041	0.130687829917309\\
0.42042042042042	0.130723503244387\\
0.43043043043043	0.130760073494762\\
0.44044044044044	0.130797543422152\\
0.45045045045045	0.130835915855148\\
0.46046046046046	0.130875193697865\\
0.47047047047047	0.130915379930606\\
0.48048048048048	0.130956477610518\\
0.49049049049049	0.130998489872267\\
0.500500500500501	0.131041419928705\\
0.510510510510511	0.131085271071542\\
0.520520520520521	0.131130046672015\\
0.530530530530531	0.131175750181558\\
0.540540540540541	0.131222385132464\\
0.550550550550551	0.131269955138543\\
0.560560560560561	0.13131846389577\\
0.570570570570571	0.131367915182919\\
0.580580580580581	0.131418312862192\\
0.590590590590591	0.131469660879815\\
0.600600600600601	0.131521963266633\\
0.610610610610611	0.131575224138663\\
0.620620620620621	0.131629447697633\\
0.630630630630631	0.131684638231481\\
0.640640640640641	0.13174080011482\\
0.650650650650651	0.131797937809366\\
0.660660660660661	0.131856055864311\\
0.670670670670671	0.131915158916651\\
0.680680680680681	0.131975251691451\\
0.690690690690691	0.132036339002052\\
0.700700700700701	0.13209842575019\\
0.710710710710711	0.132161516926057\\
0.720720720720721	0.132225617608249\\
0.730730730730731	0.132290732963634\\
0.740740740740741	0.1323568682471\\
0.750750750750751	0.132424028801187\\
0.760760760760761	0.132492220055591\\
0.770770770770771	0.132561447526516\\
0.780780780780781	0.132631716815871\\
0.790790790790791	0.132703033610293\\
0.800800800800801	0.132775403679979\\
0.810810810810811	0.132848832877312\\
0.820820820820821	0.132923327135248\\
0.830830830830831	0.132998892465473\\
0.840840840840841	0.133075534956268\\
0.850850850850851	0.133153260770087\\
0.860860860860861	0.133232076140814\\
0.870870870870871	0.133311987370654\\
0.880880880880881	0.133393000826652\\
0.890890890890891	0.133475122936781\\
0.900900900900901	0.133558360185579\\
0.910910910910911	0.133642719109284\\
0.920920920920921	0.133728206290425\\
0.930930930930931	0.133814828351824\\
0.940940940940941	0.133902591949948\\
0.950950950950951	0.133991503767566\\
0.960960960960961	0.134081570505637\\
0.970970970970971	0.134172798874367\\
0.980980980980981	0.13426519558336\\
0.990990990990991	0.134358767330782\\
1.001001001001	0.134453520791453\\
1.01101101101101	0.134549462603769\\
1.02102102102102	0.134646599355342\\
1.03103103103103	0.134744937567269\\
1.04104104104104	0.134844483676869\\
1.05105105105105	0.134945244018792\\
1.06106106106106	0.135047224804318\\
1.07107107107107	0.135150432098711\\
1.08108108108108	0.13525487179643\\
1.09109109109109	0.135360549594028\\
1.1011011011011	0.135467470960498\\
1.11111111111111	0.135575641104866\\
1.12112112112112	0.135685064940759\\
1.13113113113113	0.135795747047674\\
1.14114114114114	0.135907691628652\\
1.15115115115115	0.136020902464018\\
1.16116116116116	0.136135382860831\\
1.17117117117117	0.13625113559763\\
1.18118118118118	0.136368162864054\\
1.19119119119119	0.136486466194849\\
1.2012012012012	0.13660604639772\\
1.21121121121121	0.136726903474472\\
1.22122122122122	0.13684903653478\\
1.23123123123123	0.136972443701886\\
1.24124124124124	0.137097122009468\\
1.25125125125125	0.137223067288797\\
1.26126126126126	0.137350274045272\\
1.27127127127127	0.137478735323275\\
1.28128128128128	0.137608442558219\\
1.29129129129129	0.137739385414513\\
1.3013013013013	0.137871551608056\\
1.31131131131131	0.138004926711733\\
1.32132132132132	0.138139493942185\\
1.33133133133133	0.138275233925997\\
1.34134134134134	0.138412124443202\\
1.35135135135135	0.138550140145814\\
1.36136136136136	0.13868925224881\\
1.37137137137137	0.138829428190758\\
1.38138138138138	0.138970631260933\\
1.39139139139139	0.139112820189452\\
1.4014014014014	0.139255948696547\\
1.41141141141141	0.139399964996712\\
1.42142142142142	0.139544811252937\\
1.43143143143143	0.139690422975739\\
1.44144144144144	0.139836728361121\\
1.45145145145145	0.139983647560897\\
1.46146146146146	0.140131091878111\\
1.47147147147147	0.140278962879464\\
1.48148148148148	0.140427151415736\\
1.49149149149149	0.140575536540179\\
1.5015015015015	0.140723984313732\\
1.51151151151151	0.140872346484652\\
1.52152152152152	0.141020459028746\\
1.53153153153153	0.14116814053486\\
1.54154154154154	0.141315190418539\\
1.55155155155155	0.141461386944889\\
1.56156156156156	0.141606485039569\\
1.57157157157157	0.141750213864534\\
1.58158158158158	0.141892274132614\\
1.59159159159159	0.142032335132246\\
1.6016016016016	0.142170031430697\\
1.61161161161161	0.142304959220816\\
1.62162162162162	0.142436672272919\\
1.63163163163163	0.142564677449692\\
1.64164164164164	0.142688429738124\\
1.65165165165165	0.142807326748478\\
1.66166166166166	0.142920702626286\\
1.67167167167167	0.143027821319401\\
1.68168168168168	0.143127869138474\\
1.69169169169169	0.143219946546049\\
1.7017017017017	0.143303059107193\\
1.71171171171171	0.143376107533532\\
1.72172172172172	0.143437876753452\\
1.73173173173173	0.143487023944768\\
1.74174174174174	0.14352206547336\\
1.75175175175175	0.143541362693425\\
1.76176176176176	0.143543106583778\\
1.77177177177177	0.143525301222041\\
1.78178178178178	0.143485746137303\\
1.79179179179179	0.143422017634946\\
1.8018018018018	0.143331449258911\\
1.81181181181181	0.14321111165117\\
1.82182182182182	0.143057792191285\\
1.83183183183183	0.142867974956771\\
1.84184184184184	0.142637821744742\\
1.85185185185185	0.142363155144203\\
1.86186186186186	0.142039444953927\\
1.87187187187187	0.141661799609226\\
1.88188188188188	0.141224964716363\\
1.89189189189189	0.140723331295308\\
1.9019019019019	0.140150956892798\\
1.91191191191191	0.139501603329681\\
1.92192192192192	0.138768795455525\\
1.93193193193193	0.137945905844112\\
1.94194194194194	0.137026270793333\\
1.95195195195195	0.136003343176949\\
1.96196196196196	0.134870887482095\\
1.97197197197197	0.133623221568819\\
1.98198198198198	0.132255508093262\\
1.99199199199199	0.130764095925299\\
2.002002002002	0.129146908074731\\
2.01201201201201	0.127403867509098\\
2.02202202202202	0.125537345841827\\
2.03203203203203	0.123552612456994\\
2.04204204204204	0.121458253775315\\
2.05205205205205	0.119266524945693\\
2.06206206206206	0.116993590475371\\
2.07207207207207	0.114659607619604\\
2.08208208208208	0.112288608211964\\
2.09209209209209	0.109908142288136\\
2.1021021021021	0.107548661088406\\
2.11211211211211	0.105242637762402\\
2.12212212212212	0.103023450244595\\
2.13213213213213	0.100924080020549\\
2.14214214214214	0.0989757093300091\\
2.15215215215215	0.0972063231647201\\
2.16216216216216	0.0956394360823783\\
2.17217217217217	0.0942930626850259\\
2.18218218218218	0.0931790318018101\\
2.19219219219219	0.0923027085912571\\
2.2022022022022	0.0916631408528301\\
2.21221221221221	0.0912535944890215\\
2.22222222222222	0.0910623985439675\\
2.23223223223223	0.0910739912581748\\
2.24224224224224	0.0912700495306776\\
2.25225225225225	0.0916305941433414\\
2.26226226226226	0.092134986798258\\
2.27227227227227	0.0927627651435648\\
2.28228228228228	0.0934942916518583\\
2.29229229229229	0.0943112166875052\\
2.3023023023023	0.0951967731474263\\
2.31231231231231	0.0961359296419693\\
2.32232232232232	0.0971154325972452\\
2.33233233233233	0.0981237667342381\\
2.34234234234234	0.0991510598869983\\
2.35235235235235	0.100188953481083\\
2.36236236236236	0.101230455181723\\
2.37237237237237	0.102269785817962\\
2.38238238238238	0.103302228970277\\
2.39239239239239	0.104323988649375\\
2.4024024024024	0.105332058250129\\
2.41241241241241	0.10632410233733\\
2.42242242242242	0.107298351691538\\
2.43243243243243	0.108253511299915\\
2.44244244244244	0.109188680519587\\
2.45245245245245	0.110103284388439\\
2.46246246246246	0.110997014947362\\
2.47247247247247	0.111869781420911\\
2.48248248248248	0.112721668145659\\
2.49249249249249	0.113552899212388\\
2.5025025025025	0.114363808882873\\
2.51251251251251	0.115154816942982\\
2.52252252252252	0.115926408253951\\
2.53253253253253	0.116679115858624\\
2.54254254254254	0.117413507086798\\
2.55255255255255	0.118130172182447\\
2.56256256256256	0.118829715045279\\
2.57257257257257	0.119512745740175\\
2.58258258258258	0.120179874480971\\
2.59259259259259	0.120831706840717\\
2.6026026026026	0.121468839979606\\
2.61261261261261	0.122091859715062\\
2.62262262262262	0.122701338286768\\
2.63263263263263	0.123297832693366\\
2.64264264264264	0.123881883497762\\
2.65265265265265	0.124454014014994\\
2.66266266266266	0.125014729810977\\
2.67267267267267	0.125564518452441\\
2.68268268268268	0.126103849458484\\
2.69269269269269	0.126633174412621\\
2.7027027027027	0.127152927201266\\
2.71271271271271	0.127663524350545\\
2.72272272272272	0.128165365438217\\
2.73273273273273	0.12865883356169\\
2.74274274274274	0.129144295846485\\
2.75275275275275	0.129622103982417\\
2.76276276276276	0.130092594777144\\
2.77277277277277	0.130556090718702\\
2.78278278278278	0.131012900540319\\
2.79279279279279	0.131463319782142\\
2.8028028028028	0.131907631345676\\
2.81281281281281	0.13234610603764\\
2.82282282282282	0.132779003100729\\
2.83283283283283	0.133206570729415\\
2.84284284284284	0.133629046569424\\
2.85285285285285	0.134046658199963\\
2.86286286286286	0.1344596235981\\
2.87287287287287	0.134868151585015\\
2.88288288288288	0.135272442254013\\
2.89289289289289	0.135672687380415\\
2.9029029029029	0.136069070813558\\
2.91291291291291	0.136461768851261\\
2.92292292292292	0.136850950597167\\
2.93293293293293	0.137236778301489\\
2.94294294294294	0.137619407685674\\
2.95295295295295	0.137998988251562\\
2.96296296296296	0.138375663575642\\
2.97297297297297	0.138749571588995\\
2.98298298298298	0.139120844843527\\
2.99299299299299	0.139489610765103\\
3.003003003003	0.139855991894158\\
3.01301301301301	0.140220106114383\\
3.02302302302302	0.140582066870038\\
3.03303303303303	0.140941983372442\\
3.04304304304304	0.14129996079618\\
3.05305305305305	0.141656100465525\\
3.06306306306306	0.142010500031577\\
3.07307307307307	0.142363253640586\\
3.08308308308308	0.142714452093899\\
3.09309309309309	0.143064182999984\\
3.1031031031031	0.143412530918918\\
3.11311311311311	0.143759577499746\\
3.12312312312312	0.144105401611067\\
3.13313313313313	0.144450079465218\\
3.14314314314314	0.14479368473638\\
3.15315315315315	0.145136288672922\\
3.16316316316316	0.145477960204293\\
3.17317317317317	0.145818766042745\\
3.18318318318318	0.146158770780152\\
3.19319319319319	0.146498036980193\\
3.2032032032032	0.146836625266124\\
3.21321321321321	0.147174594404393\\
3.22322322322322	0.147512001384294\\
3.23323323323323	0.14784890149387\\
3.24324324324324	0.148185348392274\\
3.25325325325325	0.148521394178749\\
3.26326326326326	0.14885708945842\\
3.27327327327327	0.149192483405055\\
3.28328328328328	0.149527623820942\\
3.29329329329329	0.149862557194049\\
3.3033033033033	0.15019732875259\\
3.31331331331331	0.150531982517127\\
3.32332332332332	0.150866561350348\\
3.33333333333333	0.15120110700462\\
3.34334334334334	0.151535660167448\\
3.35335335335335	0.151870260504922\\
3.36336336336336	0.152204946703272\\
3.37337337337337	0.152539756508615\\
3.38338338338338	0.152874726764985\\
3.39339339339339	0.153209893450734\\
3.4034034034034	0.153545291713372\\
3.41341341341341	0.153880955902942\\
3.42342342342342	0.154216919603982\\
3.43343343343343	0.154553215666153\\
3.44344344344344	0.154889876233592\\
3.45345345345345	0.155226932773058\\
3.46346346346346	0.155564416100919\\
3.47347347347347	0.155902356409042\\
3.48348348348348	0.156240783289635\\
3.49349349349349	0.156579725759096\\
3.5035035035035	0.1569192122809\\
3.51351351351351	0.15725927078759\\
3.52352352352352	0.1575999287019\\
3.53353353353353	0.157941212957047\\
3.54354354354354	0.158283150016247\\
3.55355355355355	0.158625765891469\\
3.56356356356356	0.158969086161485\\
3.57357357357357	0.159313135989219\\
3.58358358358358	0.159657940138464\\
3.59359359359359	0.160003522989952\\
3.6036036036036	0.160349908556851\\
3.61361361361361	0.160697120499673\\
3.62362362362362	0.161045182140651\\
3.63363363363363	0.161394116477592\\
3.64364364364364	0.161743946197231\\
3.65365365365365	0.162094693688112\\
3.66366366366366	0.162446381053014\\
3.67367367367367	0.162799030120942\\
3.68368368368368	0.163152662458702\\
3.69369369369369	0.16350729938208\\
3.7037037037037	0.163862961966635\\
3.71371371371371	0.164219671058135\\
3.72372372372372	0.164577447282633\\
3.73373373373373	0.164936311056225\\
3.74374374374374	0.16529628259447\\
3.75375375375375	0.165657381921516\\
3.76376376376376	0.166019628878925\\
3.77377377377377	0.166383043134225\\
3.78378378378378	0.166747644189181\\
3.79379379379379	0.167113451387817\\
3.8038038038038	0.167480483924184\\
3.81381381381381	0.167848760849897\\
3.82382382382382	0.168218301081438\\
3.83383383383383	0.168589123407241\\
3.84384384384384	0.168961246494575\\
3.85385385385385	0.169334688896214\\
3.86386386386386	0.169709469056928\\
3.87387387387387	0.170085605319777\\
3.88388388388388	0.170463115932233\\
3.89389389389389	0.170842019052135\\
3.9039039039039	0.171222332753472\\
3.91391391391391	0.171604075032019\\
3.92392392392392	0.171987263810814\\
3.93393393393393	0.172371916945497\\
3.94394394394394	0.172758052229506\\
3.95395395395395	0.173145687399142\\
3.96396396396396	0.173534840138507\\
3.97397397397397	0.173925528084314\\
3.98398398398398	0.174317768830588\\
3.99399399399399	0.174711579933246\\
4.004004004004	0.175106978914571\\
4.01401401401401	0.175503983267585\\
4.02402402402402	0.175902610460313\\
4.03403403403403	0.176302877939965\\
4.04404404404404	0.176704803137008\\
4.05405405405405	0.177108403469166\\
4.06406406406406	0.177513696345322\\
4.07407407407407	0.177920699169346\\
4.08408408408408	0.178329429343843\\
4.09409409409409	0.178739904273819\\
4.1041041041041	0.179152141370288\\
4.11411411411411	0.179566158053794\\
4.12412412412412	0.179981971757879\\
4.13413413413413	0.180399599932479\\
4.14414414414414	0.180819060047262\\
4.15415415415415	0.181240369594906\\
4.16416416416416	0.181663546094321\\
4.17417417417417	0.182088607093815\\
4.18418418418418	0.18251557017421\\
4.19419419419419	0.182944452951907\\
4.2042042042042	0.183375273081903\\
4.21421421421421	0.183808048260762\\
4.22422422422422	0.184242796229541\\
4.23423423423423	0.184679534776676\\
4.24424424424424	0.185118281740828\\
4.25425425425425	0.185559055013683\\
4.26426426426426	0.186001872542725\\
4.27427427427427	0.186446752333968\\
4.28428428428428	0.186893712454652\\
4.29429429429429	0.187342771035913\\
4.3043043043043	0.187793946275412\\
4.31431431431431	0.188247256439947\\
4.32432432432432	0.188702719868022\\
4.33433433433433	0.189160354972403\\
4.34434434434434	0.189620180242636\\
4.35435435435435	0.190082214247546\\
4.36436436436436	0.190546475637715\\
4.37437437437437	0.191012983147928\\
4.38438438438438	0.191481755599608\\
4.39439439439439	0.191952811903222\\
4.4044044044044	0.192426171060673\\
4.41441441441441	0.192901852167671\\
4.42442442442442	0.193379874416083\\
4.43443443443443	0.193860257096276\\
4.44444444444444	0.194343019599428\\
4.45445445445445	0.194828181419843\\
4.46446446446446	0.195315762157232\\
4.47447447447447	0.195805781518998\\
4.48448448448448	0.196298259322493\\
4.49449449449449	0.196793215497269\\
4.5045045045045	0.197290670087326\\
4.51451451451451	0.197790643253327\\
4.52452452452452	0.198293155274825\\
4.53453453453453	0.19879822655247\\
4.54454454454454	0.199305877610201\\
4.55455455455455	0.199816129097441\\
4.56456456456456	0.200329001791277\\
4.57457457457457	0.20084451659863\\
4.58458458458458	0.201362694558423\\
4.59459459459459	0.201883556843739\\
4.6046046046046	0.202407124763969\\
4.61461461461461	0.202933419766966\\
4.62462462462462	0.203462463441172\\
4.63463463463463	0.203994277517763\\
4.64464464464464	0.204528883872771\\
4.65465465465465	0.205066304529209\\
4.66466466466466	0.205606561659188\\
4.67467467467467	0.206149677586034\\
4.68468468468468	0.206695674786396\\
4.69469469469469	0.207244575892351\\
4.7047047047047	0.207796403693505\\
4.71471471471471	0.208351181139095\\
4.72472472472472	0.208908931340075\\
4.73473473473473	0.209469677571216\\
4.74474474474474	0.210033443273185\\
4.75475475475475	0.210600252054634\\
4.76476476476476	0.211170127694275\\
4.77477477477477	0.211743094142964\\
4.78478478478478	0.212319175525766\\
4.79479479479479	0.21289839614403\\
4.8048048048048	0.213480780477454\\
4.81481481481481	0.21406635318615\\
4.82482482482482	0.214655139112697\\
4.83483483483483	0.215247163284205\\
4.84484484484484	0.215842450914357\\
4.85485485485485	0.216441027405465\\
4.86486486486486	0.217042918350505\\
4.87487487487487	0.217648149535161\\
4.88488488488488	0.218256746939855\\
4.89489489489489	0.218868736741775\\
4.9049049049049	0.2194841453169\\
4.91491491491491	0.220102999242013\\
4.92492492492492	0.220725325296716\\
4.93493493493493	0.221351150465429\\
4.94494494494494	0.221980501939391\\
4.95495495495495	0.222613407118644\\
4.96496496496496	0.223249893614021\\
4.97497497497497	0.22388998924911\\
4.98498498498498	0.224533722062223\\
4.99499499499499	0.225181120308348\\
5.00500500500501	0.225832212461092\\
5.01501501501502	0.226487027214608\\
5.02502502502503	0.227145593485522\\
5.03503503503504	0.227807940414833\\
5.04504504504505	0.228474097369812\\
5.05505505505506	0.229144093945876\\
5.06506506506507	0.229817959968454\\
5.07507507507508	0.230495725494834\\
5.08508508508509	0.231177420815992\\
5.0950950950951	0.231863076458408\\
5.10510510510511	0.23255272318585\\
5.11511511511512	0.233246392001154\\
5.12512512512513	0.23394411414797\\
5.13513513513514	0.234645921112489\\
5.14514514514515	0.235351844625147\\
5.15515515515516	0.236061916662301\\
5.16516516516517	0.236776169447878\\
5.17517517517518	0.237494635454999\\
5.18518518518519	0.238217347407568\\
5.1951951951952	0.238944338281828\\
5.20520520520521	0.239675641307894\\
5.21521521521522	0.240411289971238\\
5.22522522522523	0.241151318014141\\
5.23523523523524	0.241895759437113\\
5.24524524524525	0.24264464850026\\
5.25525525525526	0.243398019724619\\
5.26526526526527	0.244155907893437\\
5.27527527527528	0.244918348053416\\
5.28528528528529	0.245685375515892\\
5.2952952952953	0.246457025857976\\
5.30530530530531	0.247233334923633\\
5.31531531531532	0.248014338824702\\
5.32532532532533	0.248800073941863\\
5.33533533533534	0.249590576925536\\
5.34534534534535	0.250385884696711\\
5.35535535535536	0.251186034447717\\
5.36536536536537	0.251991063642918\\
5.37537537537538	0.252801010019321\\
5.38538538538539	0.253615911587125\\
5.3953953953954	0.254435806630172\\
5.40540540540541	0.255260733706321\\
5.41541541541542	0.256090731647725\\
5.42542542542543	0.256925839561026\\
5.43543543543544	0.257766096827437\\
5.44544544544545	0.258611543102733\\
5.45545545545546	0.259462218317137\\
5.46546546546547	0.260318162675084\\
5.47547547547548	0.261179416654882\\
5.48548548548549	0.262046021008247\\
5.4954954954955	0.262918016759708\\
5.50550550550551	0.263795445205894\\
5.51551551551552	0.264678347914673\\
5.52552552552553	0.265566766724153\\
5.53553553553554	0.266460743741543\\
5.54554554554555	0.267360321341849\\
5.55555555555556	0.268265542166417\\
5.56556556556557	0.269176449121313\\
5.57557557557558	0.270093085375525\\
5.58558558558559	0.271015494358987\\
5.5955955955956	0.271943719760417\\
5.60560560560561	0.272877805524968\\
5.61561561561562	0.273817795851662\\
5.62562562562563	0.274763735190633\\
5.63563563563564	0.275715668240141\\
5.64564564564565	0.276673639943365\\
5.65565565565566	0.277637695484959\\
5.66566566566567	0.27860788028737\\
5.67567567567568	0.279584240006898\\
5.68568568568569	0.2805668205295\\
5.6956956956957	0.281555667966314\\
5.70570570570571	0.282550828648913\\
5.71571571571572	0.283552349124254\\
5.72572572572573	0.284560276149334\\
5.73573573573574	0.285574656685526\\
5.74574574574575	0.286595537892591\\
5.75575575575576	0.287622967122349\\
5.76576576576577	0.288656991912009\\
5.77577577577578	0.289697659977122\\
5.78578578578579	0.290745019204172\\
5.7957957957958	0.291799117642767\\
5.80580580580581	0.292860003497433\\
5.81581581581582	0.293927725118989\\
5.82582582582583	0.295002330995484\\
5.83583583583584	0.296083869742696\\
5.84584584584585	0.297172390094156\\
5.85585585585586	0.298267940890704\\
5.86586586586587	0.299370571069536\\
5.87587587587588	0.300480329652745\\
5.88588588588589	0.301597265735333\\
5.8958958958959	0.302721428472662\\
5.90590590590591	0.303852867067345\\
5.91591591591592	0.304991630755549\\
5.92592592592593	0.306137768792685\\
5.93593593593594	0.307291330438471\\
5.94594594594595	0.308452364941349\\
5.95595595595596	0.309620921522225\\
5.96596596596597	0.310797049357518\\
5.97597597597598	0.311980797561495\\
5.98598598598599	0.313172215167857\\
5.995995995996	0.314371351110571\\
6.00600600600601	0.315578254203905\\
6.01601601601602	0.31679297312165\\
6.02602602602603	0.318015556375502\\
6.03603603603604	0.319246052292575\\
6.04604604604605	0.320484508992014\\
6.05605605605606	0.321730974360692\\
6.06606606606607	0.322985496027943\\
6.07607607607608	0.324248121339322\\
6.08608608608609	0.325518897329345\\
6.0960960960961	0.326797870693182\\
6.10610610610611	0.32808508775728\\
6.11611611611612	0.329380594448867\\
6.12612612612613	0.330684436264324\\
6.13613613613614	0.331996658236362\\
6.14614614614615	0.333317304900005\\
6.15615615615616	0.33464642025731\\
6.16616616616617	0.335984047740806\\
6.17617617617618	0.33733023017561\\
6.18618618618619	0.338685009740184\\
6.1961961961962	0.340048427925688\\
6.20620620620621	0.341420525493895\\
6.21621621621622	0.342801342433626\\
6.22622622622623	0.344190917915661\\
6.23623623623624	0.345589290246095\\
6.24624624624625	0.346996496818079\\
6.25625625625626	0.348412574061915\\
6.26626626626627	0.349837557393465\\
6.27627627627628	0.351271481160813\\
6.28628628628629	0.352714378589153\\
6.2962962962963	0.354166281723845\\
6.30630630630631	0.355627221371603\\
6.31631631631632	0.357097227039755\\
6.32632632632633	0.358576326873543\\
6.33633633633634	0.360064547591409\\
6.34634634634635	0.361561914418211\\
6.35635635635636	0.363068451016342\\
6.36636636636637	0.364584179414683\\
6.37637637637638	0.366109119935351\\
6.38638638638639	0.367643291118195\\
6.3963963963964	0.369186709642994\\
6.40640640640641	0.370739390249295\\
6.41641641641642	0.372301345653866\\
6.42642642642643	0.373872586465698\\
6.43643643643644	0.375453121098513\\
6.44644644644645	0.377042955680741\\
6.45645645645646	0.378642093962915\\
6.46646646646647	0.380250537222429\\
6.47647647647648	0.381868284165641\\
6.48648648648649	0.383495330827248\\
6.4964964964965	0.385131670466919\\
6.50650650650651	0.386777293463135\\
6.51651651651652	0.38843218720419\\
6.52652652652653	0.390096335976342\\
6.53653653653654	0.391769720849057\\
6.54654654654655	0.393452319557326\\
6.55655655655656	0.395144106381029\\
6.56656656656657	0.396845052021321\\
6.57657657657658	0.39855512347401\\
6.58658658658659	0.400274283899925\\
6.5965965965966	0.402002492492241\\
6.60660660660661	0.403739704340773\\
6.61661661661662	0.405485870293213\\
6.62662662662663	0.407240936813327\\
6.63663663663664	0.409004845836105\\
6.64664664664665	0.410777534619892\\
6.65665665665666	0.41255893559549\\
6.66666666666667	0.414348976212284\\
6.67667667667668	0.41614757878141\\
6.68668668668669	0.417954660315998\\
6.6966966966967	0.419770132368547\\
6.70670670670671	0.421593900865487\\
6.71671671671672	0.423425865938982\\
6.72672672672673	0.425265921756061\\
6.73673673673674	0.427113956345152\\
6.74674674674675	0.428969851420119\\
6.75675675675676	0.430833482201903\\
6.76676676676677	0.432704717237896\\
6.77677677677678	0.434583418219161\\
6.78678678678679	0.436469439795659\\
6.7967967967968	0.438362629389635\\
6.80680680680681	0.440262827007332\\
6.81681681681682	0.442169865049216\\
6.82682682682683	0.444083568118937\\
6.83683683683684	0.446003752831214\\
6.84684684684685	0.447930227618904\\
6.85685685685686	0.449862792539509\\
6.86686686686687	0.451801239081368\\
6.87687687687688	0.453745349969868\\
6.88688688688689	0.45569489897394\\
6.8968968968969	0.457649650713214\\
6.90690690690691	0.459609360466146\\
6.91691691691692	0.461573773979528\\
6.92692692692693	0.463542627279749\\
6.93693693693694	0.46551564648624\\
6.94694694694695	0.467492547627534\\
6.95695695695696	0.469473036460427\\
6.96696696696697	0.471456808292694\\
6.97697697697698	0.473443547809906\\
6.98698698698699	0.475432928906864\\
6.996996996997	0.477424614524214\\
7.00700700700701	0.479418256490833\\
7.01701701701702	0.481413495372592\\
7.02702702702703	0.483409960328127\\
7.03703703703704	0.485407268972275\\
7.04704704704705	0.487405027247864\\
7.05705705705706	0.489402829306539\\
7.06706706706707	0.491400257399382\\
7.07707707707708	0.493396881778035\\
7.08708708708709	0.495392260607124\\
7.0970970970971	0.497385939888752\\
7.10710710710711	0.49937745339988\\
7.11711711711712	0.501366322643394\\
7.12712712712713	0.503352056813725\\
7.13713713713714	0.50533415277784\\
7.14714714714715	0.507312095072487\\
7.15715715715716	0.509285355918546\\
7.16716716716717	0.51125339525337\\
7.17717717717718	0.513215660781986\\
7.18718718718719	0.51517158804804\\
7.1971971971972	0.517120600525356\\
7.20720720720721	0.519062109730973\\
7.21721721721722	0.520995515360527\\
7.22722722722723	0.522920205446822\\
7.23723723723724	0.524835556542394\\
7.24724724724725	0.526740933926906\\
7.25725725725726	0.528635691840117\\
7.26726726726727	0.530519173741191\\
7.27727727727728	0.532390712595037\\
7.28728728728729	0.53424963118636\\
7.2972972972973	0.536095242462021\\
7.30730730730731	0.537926849902294\\
7.31731731731732	0.539743747921507\\
7.32732732732733	0.541545222298516\\
7.33733733733734	0.543330550637384\\
7.34734734734735	0.545099002858569\\
7.35735735735736	0.546849841720823\\
7.36736736736737	0.548582323373945\\
7.37737737737738	0.550295697942414\\
7.38738738738739	0.551989210139852\\
7.3973973973974	0.553662099914148\\
7.40740740740741	0.555313603122966\\
7.41741741741742	0.556942952239267\\
7.42742742742743	0.558549377086326\\
7.43743743743744	0.560132105601643\\
7.44744744744745	0.561690364628976\\
7.45745745745746	0.563223380737645\\
7.46746746746747	0.564730381068083\\
7.47747747747748	0.566210594202505\\
7.48748748748749	0.567663251059426\\
7.4974974974975	0.569087585810607\\
7.50750750750751	0.570482836818919\\
7.51751751751752	0.571848247595401\\
7.52752752752753	0.573183067773764\\
7.53753753753754	0.574486554100356\\
7.54754754754755	0.575757971437555\\
7.55755755755756	0.576996593778397\\
7.56756756756757	0.578201705270138\\
7.57757757757758	0.579372601244332\\
7.58758758758759	0.580508589250929\\
7.5975975975976	0.581608990093761\\
7.60760760760761	0.582673138864728\\
7.61761761761762	0.583700385973911\\
7.62762762762763	0.58469009817276\\
7.63763763763764	0.585641659567469\\
7.64764764764765	0.586554472619593\\
7.65765765765766	0.587427959130931\\
7.66766766766767	0.588261561209691\\
7.67767767767768	0.589054742214936\\
7.68768768768769	0.589806987676337\\
7.6976976976977	0.590517806186273\\
7.70770770770771	0.59118673026135\\
7.71771771771772	0.591813317170494\\
7.72772772772773	0.592397149726813\\
7.73773773773774	0.592937837040533\\
7.74774774774775	0.593435015230385\\
7.75775775775776	0.593888348090973\\
7.76776776776777	0.59429752771375\\
7.77777777777778	0.594662275059375\\
7.78778778778779	0.594982340479407\\
7.7977977977978	0.595257504185423\\
7.80780780780781	0.595487576663847\\
7.81781781781782	0.595672399034966\\
7.82782782782783	0.5958118433548\\
7.83783783783784	0.595905812858705\\
7.84784784784785	0.595954242145799\\
7.85785785785786	0.595957097303517\\
7.86786786786787	0.595914375971834\\
7.87787787787788	0.595826107346916\\
7.88788788788789	0.595692352124178\\
7.8978978978979	0.595513202380972\\
7.90790790790791	0.595288781399346\\
7.91791791791792	0.59501924342953\\
7.92792792792793	0.59470477339505\\
7.93793793793794	0.594345586540551\\
7.94794794794795	0.593941928023652\\
7.95795795795796	0.593494072452329\\
7.96796796796797	0.593002323369521\\
7.97797797797798	0.592467012686843\\
7.98798798798799	0.591888500069449\\
7.997997997998	0.591267172274243\\
8.00800800800801	0.590603442443786\\
8.01801801801802	0.58989774935838\\
8.02802802802803	0.589150556648915\\
8.03803803803804	0.588362351973187\\
8.04804804804805	0.587533646158447\\
8.05805805805806	0.586664972313061\\
8.06806806806807	0.585756884910173\\
8.07807807807808	0.584809958846334\\
8.08808808808809	0.583824788478077\\
8.0980980980981	0.58280198663942\\
8.10810810810811	0.581742183643307\\
8.11811811811812	0.580646026269939\\
8.12812812812813	0.579514176744955\\
8.13813813813814	0.578347311710363\\
8.14814814814815	0.577146121191069\\
8.15815815815816	0.575911307559772\\
8.16816816816817	0.574643584502968\\
8.17817817817818	0.573343675990641\\
8.18818818818819	0.572012315252196\\
8.1981981981982	0.570650243761042\\
8.20820820820821	0.569258210230152\\
8.21821821821822	0.567836969620775\\
8.22822822822823	0.566387282166397\\
8.23823823823824	0.564909912413891\\
8.24824824824825	0.563405628283673\\
8.25825825825826	0.561875200150565\\
8.26826826826827	0.560319399946901\\
8.27827827827828	0.558739000289323\\
8.28828828828829	0.557134773630525\\
8.2982982982983	0.555507491437124\\
8.30830830830831	0.553857923394656\\
8.31831831831832	0.552186836640605\\
8.32832832832833	0.550494995026214\\
8.33833833833834	0.548783158407715\\
8.34834834834835	0.547052081967502\\
8.35835835835836	0.545302515565631\\
8.36836836836837	0.543535203121947\\
8.37837837837838	0.541750882028996\\
8.38838838838839	0.539950282595807\\
8.3983983983984	0.538134127522509\\
8.40840840840841	0.536303131405682\\
8.41841841841842	0.534458000274201\\
8.42842842842843	0.532599431155328\\
8.43843843843844	0.530728111670651\\
8.44844844844845	0.528844719661459\\
8.45845845845846	0.526949922843046\\
8.46846846846847	0.525044378487385\\
8.47847847847848	0.523128733133563\\
8.48848848848849	0.521203622325321\\
8.4984984984985	0.519269670374991\\
8.50850850850851	0.517327490153094\\
8.51851851851852	0.515377682902829\\
8.52852852852853	0.513420838078654\\
8.53853853853854	0.511457533208127\\
8.54854854854855	0.509488333776185\\
8.55855855855856	0.507513793130983\\
8.56856856856857	0.505534452410447\\
8.57857857857858	0.503550840488649\\
8.58858858858859	0.501563473941149\\
8.5985985985986	0.499572857028403\\
8.60860860860861	0.497579481696387\\
8.61861861861862	0.495583827593549\\
8.62862862862863	0.493586362103244\\
8.63863863863864	0.491587540390794\\
8.64864864864865	0.489587805464336\\
8.65865865865866	0.487587588248644\\
8.66866866866867	0.485587307671111\\
8.67867867867868	0.483587370759108\\
8.68868868868869	0.481588172747944\\
8.6986986986987	0.479590097198688\\
8.70870870870871	0.477593516125125\\
8.71871871871872	0.475598790129125\\
8.72872872872873	0.473606268543768\\
8.73873873873874	0.471616289583545\\
8.74874874874875	0.469629180501009\\
8.75875875875876	0.467645257749264\\
8.76876876876877	0.465664827149703\\
8.77877877877878	0.463688184064436\\
8.78878878878879	0.46171561357286\\
8.7987987987988	0.459747390651867\\
8.80880880880881	0.4577837803592\\
8.81881881881882	0.455825038019474\\
8.82882882882883	0.45387140941244\\
8.83883883883884	0.451923130963051\\
8.84884884884885	0.449980429932954\\
8.85885885885886	0.448043524613004\\
8.86886886886887	0.446112624516471\\
8.87887887887888	0.444187930572595\\
8.88888888888889	0.442269635320163\\
8.8988988988989	0.440357923100848\\
8.90890890890891	0.43845297025199\\
8.91891891891892	0.436554945298609\\
8.92892892892893	0.43466400914437\\
8.93893893893894	0.432780315261311\\
8.94894894894895	0.430904009878109\\
8.95895895895896	0.429035232166701\\
8.96896896896897	0.427174114427095\\
8.97897897897898	0.425320782270194\\
8.98898898898899	0.423475354798502\\
8.998998998999	0.421637944784572\\
9.00900900900901	0.419808658847083\\
9.01901901901902	0.417987597624435\\
9.02902902902903	0.416174855945758\\
9.03903903903904	0.414370522999268\\
9.04904904904905	0.412574682497873\\
9.05905905905906	0.410787412841984\\
9.06906906906907	0.40900878727946\\
9.07907907907908	0.407238874062642\\
9.08908908908909	0.405477736602446\\
9.0990990990991	0.403725433619467\\
9.10910910910911	0.401982019292085\\
9.11911911911912	0.400247543401541\\
9.12912912912913	0.398522051473982\\
9.13913913913914	0.396805584919461\\
9.14914914914915	0.395098181167895\\
9.15915915915916	0.393399873801986\\
9.16916916916917	0.391710692687108\\
9.17917917917918	0.390030664098182\\
9.18918918918919	0.388359810843551\\
9.1991991991992	0.386698152385872\\
9.20920920920921	0.385045704960058\\
9.21921921921922	0.383402481688291\\
9.22922922922923	0.381768492692139\\
9.23923923923924	0.380143745201807\\
9.24924924924925	0.378528243662559\\
9.25925925925926	0.376921989838345\\
9.26926926926927	0.375324982912678\\
9.27927927927928	0.373737219586793\\
9.28928928928929	0.372158694175138\\
9.2992992992993	0.370589398698233\\
9.30930930930931	0.369029322972944\\
9.31931931931932	0.367478454700224\\
9.32932932932933	0.365936779550349\\
9.33933933933934	0.36440428124572\\
9.34934934934935	0.362880941641255\\
9.35935935935936	0.361366740802434\\
9.36936936936937	0.359861657081037\\
9.37937937937938	0.358365667188628\\
9.38938938938939	0.356878746267827\\
9.3993993993994	0.355400867961425\\
9.40940940940941	0.353932004479381\\
9.41941941941942	0.352472126663765\\
9.42942942942943	0.351021204051668\\
9.43943943943944	0.349579204936158\\
9.44944944944945	0.3481460964253\\
9.45945945945946	0.346721844499309\\
9.46946946946947	0.345306414065867\\
9.47947947947948	0.343899769013657\\
9.48948948948949	0.342501872264152\\
9.4994994994995	0.341112685821722\\
9.50950950950951	0.339732170822072\\
9.51951951951952	0.338360287579082\\
9.52952952952953	0.336996995630078\\
9.53953953953954	0.335642253779581\\
9.54954954954955	0.334296020141569\\
9.55955955955956	0.332958252180297\\
9.56956956956957	0.331628906749719\\
9.57957957957958	0.330307940131538\\
9.58958958958959	0.328995308071937\\
9.5995995995996	0.327690965817018\\
9.60960960960961	0.32639486814699\\
9.61961961961962	0.325106969409142\\
9.62962962962963	0.323827223549633\\
9.63963963963964	0.32255558414414\\
9.64964964964965	0.321292004427389\\
9.65965965965966	0.320036437321609\\
9.66966966966967	0.318788835463938\\
9.67967967967968	0.317549151232814\\
9.68968968968969	0.316317336773372\\
9.6996996996997	0.315093344021904\\
9.70970970970971	0.313877124729371\\
9.71971971971972	0.31266863048403\\
9.72972972972973	0.311467812733189\\
9.73973973973974	0.310274622804116\\
9.74974974974975	0.309089011924131\\
9.75975975975976	0.307910931239913\\
9.76976976976977	0.306740331836028\\
9.77977977977978	0.305577164752729\\
9.78978978978979	0.304421381003029\\
9.7997997997998	0.303272931589082\\
9.80980980980981	0.302131767517889\\
9.81981981981982	0.300997839816355\\
9.82982982982983	0.299871099545714\\
9.83983983983984	0.298751497815349\\
9.84984984984985	0.297638985796016\\
9.85985985985986	0.296533514732502\\
9.86986986986987	0.295435035955736\\
9.87987987987988	0.294343500894356\\
9.88988988988989	0.293258861085773\\
9.8998998998999	0.292181068186734\\
9.90990990990991	0.291110073983398\\
9.91991991991992	0.290045830400956\\
9.92992992992993	0.2889882895128\\
9.93993993993994	0.287937403549252\\
9.94994994994995	0.286893124905888\\
9.95995995995996	0.285855406151445\\
9.96996996996997	0.284824200035346\\
9.97997997997998	0.283799459494844\\
9.98998998998999	0.282781137661809\\
10	0.281769187869154\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
   7.853479869694126   0.595961456804938\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  7.853479869694126   0.595961456804938\\
  7.853479869694126   0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  7.853479869694126   0\\
};

\end{axis}
\end{tikzpicture}%

==> iter1.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel={$\omega$},
ymin=0,
ymax=4.0,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	0.000371677285032322\\
10.1099099099099	0.000684419796036899\\
20.1198198198198	0.00108263702223297\\
30.1297297297297	0.00148469417158566\\
40.1396396396396	0.00188378637449338\\
50.1495495495495	0.00227829700486915\\
60.1594594594595	0.00266931538755265\\
70.1693693693694	0.00305841378208177\\
80.1792792792793	0.00344684879139737\\
90.1891891891892	0.00383544345460392\\
100.199099099099	0.0042246769400798\\
110.209009009009	0.00461479934100874\\
120.218918918919	0.005005921491198\\
130.228828828829	0.00539807523846786\\
140.238738738739	0.00579125106664441\\
150.248648648649	0.00618542058591947\\
160.258558558559	0.00658054952970793\\
170.268468468468	0.00697660499297529\\
180.278378378378	0.00737355925208383\\
190.288288288288	0.00777139159126624\\
200.298198198198	0.00817008899007697\\
210.308108108108	0.00856964617886208\\
220.318018018018	0.00897006536062929\\
230.327927927928	0.00937135577319454\\
240.337837837838	0.00977353319150998\\
250.347747747748	0.0101766194263071\\
260.357657657658	0.0105806418494305\\
270.367567567568	0.0109856329612145\\
280.377477477477	0.0113916300066199\\
290.387387387387	0.0117986746420105\\
300.397297297297	0.0122068126518523\\
310.407207207207	0.0126160937133421\\
320.417117117117	0.0130265712064543\\
330.427027027027	0.0134383020668187\\
340.436936936937	0.0138513466790009\\
350.446846846847	0.0142657688080483\\
360.456756756757	0.0146816355675207\\
370.466666666667	0.0150990174226105\\
380.476576576577	0.0155179882273583\\
390.486486486487	0.0159386252953779\\
400.496396396396	0.0163610095039174\\
410.506306306306	0.0167852254315109\\
420.516216216216	0.0172113615299142\\
430.526126126126	0.017639510331482\\
440.536036036036	0.0180697686936422\\
450.545945945946	0.0185022380826575\\
460.555855855856	0.0189370248994563\\
470.565765765766	0.0193742408509714\\
480.575675675676	0.0198140033711563\\
490.585585585586	0.0202564360966818\\
500.595495495496	0.0207016694032567\\
510.605405405405	0.0211498410095936\\
520.615315315315	0.0216010966572727\\
530.625225225225	0.0220555908761701\\
540.635135135135	0.0225134878467344\\
550.645045045045	0.0229749623722405\\
560.654954954955	0.0234402009762504\\
570.664864864865	0.0239094031428601\\
580.674774774775	0.0243827827199211\\
590.684684684685	0.0248605695082251\\
600.694594594595	0.0253430110625432\\
610.704504504505	0.0258303747331715\\
620.714414414414	0.0263229499788782\\
630.724324324324	0.0268210509831378\\
640.734234234234	0.0273250196040837\\
650.744144144144	0.0278352286826452\\
660.754054054054	0.028352085719413\\
670.763963963964	0.0288760369031221\\
680.773873873874	0.0294075714225579\\
690.783783783784	0.0299472259028638\\
700.793693693694	0.0304955886490383\\
710.803603603604	0.0310533031067313\\
720.813513513513	0.0316210694822033\\
730.823423423423	0.0321996426585145\\
740.833333333333	0.0327898231559726\\
750.843243243243	0.033392435471415\\
760.853153153153	0.0340082839023877\\
770.863063063063	0.034638068484969\\
780.872972972973	0.0352822303311435\\
790.882882882883	0.0359406716664213\\
800.892792792793	0.0366122526246835\\
810.902702702703	0.0372938893888577\\
820.912612612613	0.0379789430523004\\
830.922522522523	0.0386543687228774\\
840.932432432432	0.0392958019338463\\
850.942342342342	0.0398596275235169\\
860.952252252252	0.040272157227758\\
870.962162162162	0.0404215501987991\\
880.972072072072	0.0401735738276601\\
890.981981981982	0.0394514914500637\\
900.991891891892	0.0383818415165139\\
911.001801801802	0.0373454577537585\\
921.011711711712	0.0367488075237511\\
931.021621621622	0.0367383066614933\\
941.031531531532	0.0372036127459452\\
951.041441441442	0.0379579027752072\\
961.051351351351	0.0388532759197861\\
971.061261261261	0.0398009285745017\\
981.071171171171	0.0407548738534588\\
991.081081081081	0.0416937433728102\\
1001.09099099099	0.0426088076374113\\
1011.1009009009	0.0434973205596858\\
1021.11081081081	0.0443590940758299\\
1031.12072072072	0.0451948163819486\\
1041.13063063063	0.0460052691407242\\
1051.14054054054	0.046791001718093\\
1061.15045045045	0.0475522391884959\\
1071.16036036036	0.0482889128644147\\
1081.17027027027	0.0490007576152758\\
1091.18018018018	0.0496874466802329\\
1101.19009009009	0.0503487462718955\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0515956650355536\\
1131.21981981982	0.0521826824605649\\
1141.22972972973	0.0527473428074206\\
1151.23963963964	0.0532919616267101\\
1161.24954954955	0.0538195618846253\\
1171.25945945946	0.0543338261400508\\
1181.26936936937	0.0548389988569818\\
1191.27927927928	0.0553397488019222\\
1201.28918918919	0.0558410060743498\\
1211.2990990991	0.0563477906465813\\
1221.30900900901	0.056865049009463\\
1231.31891891892	0.0573975128953442\\
1241.32882882883	0.0579495898176367\\
1251.33873873874	0.0585252902892937\\
1261.34864864865	0.0591281919762806\\
1271.35855855856	0.0597614373736354\\
1281.36846846847	0.0604277591924681\\
1291.37837837838	0.0611295265333315\\
1301.38828828829	0.0618688048880039\\
1311.3981981982	0.0626474237392119\\
1321.40810810811	0.0634670466829768\\
1331.41801801802	0.0643292402974055\\
1341.42792792793	0.0652355392199267\\
1351.43783783784	0.0661875059480816\\
1361.44774774775	0.06718678468988\\
1371.45765765766	0.0682351491479614\\
1381.46756756757	0.0693345444436499\\
1391.47747747748	0.0704871234989764\\
1401.48738738739	0.0716952781215396\\
1411.4972972973	0.0729616647931951\\
1421.50720720721	0.0742892247475956\\
1431.51711711712	0.075681197311487\\
1441.52702702703	0.0771411246328794\\
1451.53693693694	0.0786728447463691\\
1461.54684684685	0.0802804683121018\\
1471.55675675676	0.0819683321377393\\
1481.56666666667	0.0837409195120137\\
1491.57657657658	0.0856027331175049\\
1501.58648648649	0.0875581004187956\\
1511.5963963964	0.0896108833975117\\
1521.60630630631	0.0917640536942259\\
1531.61621621622	0.0940190799871773\\
1541.62612612613	0.0963750564094727\\
1551.63603603604	0.0988274794165849\\
1561.64594594595	0.101366558173727\\
1571.65585585586	0.103974926804598\\
1581.66576576577	0.106624630236457\\
1591.67567567568	0.109273307135003\\
1601.68558558559	0.111859642579846\\
1611.6954954955	0.114298483377194\\
1621.70540540541	0.116476586355698\\
1631.71531531532	0.118250848303074\\
1641.72522522522	0.119451914208465\\
1651.73513513514	0.1198967633853\\
1661.74504504504	0.119413196239456\\
1671.75495495495	0.117875873562723\\
1681.76486486486	0.115247535843109\\
1691.77477477477	0.111612752006221\\
1701.78468468468	0.107189889742747\\
1711.79459459459	0.102313106425547\\
1721.8045045045	0.0973865365272493\\
1731.81441441441	0.0928187728463909\\
1741.82432432432	0.0889423265586286\\
1751.83423423423	0.0859173841456493\\
1761.84414414414	0.0836308512818777\\
1771.85405405405	0.081645433967994\\
1781.86396396396	0.0793006793514528\\
1791.87387387387	0.0760127255434733\\
1801.88378378378	0.0716043852912749\\
1811.89369369369	0.0663738146840752\\
1821.9036036036	0.0608604520999774\\
1831.91351351351	0.0555647286491831\\
1841.92342342342	0.0508162569713399\\
1851.93333333333	0.046776499620644\\
1861.94324324324	0.0434900383870842\\
1871.95315315315	0.0409324681897692\\
1881.96306306306	0.0390419376036877\\
1891.97297297297	0.037737614849781\\
1901.98288288288	0.036930655898374\\
1911.99279279279	0.036531225976269\\
1922.0027027027	0.0364530476884322\\
1932.01261261261	0.036615907089382\\
1942.02252252252	0.0369463428591054\\
1952.03243243243	0.037376878451878\\
1962.04234234234	0.0378443082032721\\
1972.05225225225	0.0382876476179274\\
1982.06216216216	0.0386464849624652\\
1992.07207207207	0.0388607233081261\\
2002.08198198198	0.0388730871798836\\
2012.09189189189	0.0386360693692891\\
2022.1018018018	0.0381245944133817\\
2032.11171171171	0.03735355203172\\
2042.12162162162	0.0363948014409773\\
2052.13153153153	0.0353827537124853\\
2062.14144144144	0.0344965043414012\\
2072.15135135135	0.0339161091669766\\
2082.16126126126	0.0337694424422105\\
2092.17117117117	0.0340984447734528\\
2102.18108108108	0.0348626900601167\\
2112.19099099099	0.0359715668075304\\
2122.2009009009	0.0373212342336722\\
2132.21081081081	0.0388194128466952\\
2142.22072072072	0.0403953306254476\\
2152.23063063063	0.0419998969533168\\
2162.24054054054	0.0436016899653969\\
2172.25045045045	0.0451821724604128\\
2182.26036036036	0.046731585778922\\
2192.27027027027	0.0482458718811075\\
2202.28018018018	0.0497245160118977\\
2212.29009009009	0.0511690707736493\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539665451945742\\
2242.31981981982	0.0553250811279697\\
2252.32972972973	0.0566609081423967\\
2262.33963963964	0.0579798543562725\\
2272.34954954955	0.0592921063335059\\
2282.35945945946	0.0606091495991715\\
2292.36936936937	0.0619397159190144\\
2302.37927927928	0.0632908050678675\\
2312.38918918919	0.0646707219450996\\
2322.3990990991	0.0660906775725815\\
2332.40900900901	0.0675650568743382\\
2342.41891891892	0.069110152736327\\
2352.42882882883	0.0707378461252193\\
2362.43873873874	0.0724309694531119\\
2372.44864864865	0.0740559929216796\\
2382.45855855856	0.0751004992441161\\
2392.46846846847	0.0743164981477023\\
2402.47837837838	0.0711773800274222\\
2412.48828828829	0.0687287043743957\\
2422.4981981982	0.068758271112987\\
2432.50810810811	0.0700865189764957\\
2442.51801801802	0.0717617355322058\\
2452.52792792793	0.0734589053810845\\
2462.53783783784	0.0751016593690629\\
2472.54774774775	0.0766862369904545\\
2482.55765765766	0.0782266756949638\\
2492.56756756757	0.0797395187412106\\
2502.57747747748	0.0812401174909025\\
2512.58738738739	0.0827422333518574\\
2522.5972972973	0.0842585262193269\\
2532.60720720721	0.0858012528227373\\
2542.61711711712	0.087383023713003\\
2552.62702702703	0.0890176307451957\\
2562.63693693694	0.0907209935933253\\
2572.64684684685	0.0925121929087211\\
2582.65675675676	0.0944141516096289\\
2592.66666666667	0.0964522108504322\\
2602.67657657658	0.0986461662263853\\
2612.68648648649	0.100992047388199\\
2622.6963963964	0.103450967717063\\
2632.70630630631	0.105981694476361\\
2642.71621621622	0.108568993311029\\
2652.72612612613	0.111144829189769\\
2662.73603603604	0.113416494732797\\
2672.74594594595	0.114609328488133\\
2682.75585585586	0.113185823577371\\
2692.76576576577	0.107322936005298\\
2702.77567567568	0.0975222856776603\\
2712.78558558559	0.088324029577116\\
2722.7954954955	0.0836402888896442\\
2732.80540540541	0.0831615682665941\\
2742.81531531532	0.0848543631879062\\
2752.82522522523	0.0872229160525562\\
2762.83513513513	0.0895062277476694\\
2772.84504504504	0.0913476431412083\\
2782.85495495495	0.0925819663735307\\
2792.86486486487	0.0931606546645459\\
2802.87477477477	0.0931424239820051\\
2812.88468468468	0.0926895584952571\\
2822.89459459459	0.0920344031047945\\
2832.9045045045	0.0914163130521377\\
2842.91441441441	0.0910199042514338\\
2852.92432432432	0.0909450473947244\\
2862.93423423423	0.0912133518073219\\
2872.94414414414	0.091794600701275\\
2882.95405405405	0.0926345507266685\\
2892.96396396396	0.0936745839933489\\
2902.97387387387	0.0948621291123803\\
2912.98378378378	0.0961544772628549\\
2922.99369369369	0.0975189586967881\\
2933.0036036036	0.0989315599158446\\
2943.01351351351	0.100375132620525\\
2953.02342342342	0.101837718326457\\
2963.03333333333	0.103311169409308\\
2973.04324324324	0.104790087335881\\
2983.05315315315	0.106271037299361\\
2993.06306306306	0.10775198326213\\
3003.07297297297	0.109231890938597\\
3013.08288288288	0.110710455422281\\
3023.09279279279	0.112187919417607\\
3033.1027027027	0.113664955463487\\
3043.11261261261	0.1151425909103\\
3053.12252252252	0.116622158286354\\
3063.13243243243	0.118105256925774\\
3073.14234234234	0.119593715162962\\
3083.15225225225	0.121089546519024\\
3093.16216216216	0.122594898007233\\
3103.17207207207	0.124111993238493\\
3113.18198198198	0.125643076355036\\
3123.19189189189	0.127190364095125\\
3133.2018018018	0.128756012290752\\
3143.21171171171	0.130342100411854\\
3153.22162162162	0.131950634485107\\
3163.23153153153	0.133583565921206\\
3173.24144144144	0.135242822154217\\
3183.25135135135	0.136930344654201\\
3193.26126126126	0.138648130527789\\
3203.27117117117	0.140398275108431\\
3213.28108108108	0.142183014238222\\
3223.29099099099	0.144004766084527\\
3233.3009009009	0.145866173204476\\
3243.31081081081	0.147770146172468\\
3253.32072072072	0.149719910486064\\
3263.33063063063	0.151719058749064\\
3273.34054054054	0.153771610376105\\
3283.35045045045	0.155882081333487\\
3293.36036036036	0.158055566769878\\
3303.37027027027	0.16029783982354\\
3313.38018018018	0.162615470424097\\
3323.39009009009	0.16501596850958\\
3333.4	0.167507956669601\\
3343.40990990991	0.17010137760696\\
3353.41981981982	0.172807741563834\\
3363.42972972973	0.175640417119341\\
3373.43963963964	0.178614963772248\\
3383.44954954955	0.181749492909519\\
3393.45945945946	0.185065017886851\\
3403.46936936937	0.188585699207795\\
3413.47927927928	0.192338776643323\\
3423.48918918919	0.196353742985594\\
3433.4990990991	0.200659820681058\\
3443.50900900901	0.205279774021856\\
3453.51891891892	0.210215955421654\\
3463.52882882883	0.215420157704204\\
3473.53873873874	0.220730672459557\\
3483.54864864865	0.225747514856501\\
3493.55855855856	0.229611791607129\\
3503.56846846847	0.230721564495935\\
3513.57837837838	0.226731198886446\\
3523.58828828829	0.215756308274176\\
3533.5981981982	0.199051848825122\\
3543.60810810811	0.18188672287983\\
3553.61801801802	0.169650690531776\\
3563.62792792793	0.164024550428611\\
3573.63783783784	0.163627540623133\\
3583.64774774775	0.166393739812637\\
3593.65765765766	0.170785943541223\\
3603.66756756757	0.175912073109598\\
3613.67747747748	0.181314775048221\\
3623.68738738739	0.18677932048095\\
3633.6972972973	0.192216077870652\\
3643.70720720721	0.197597348017379\\
3653.71711711712	0.202925076753336\\
3663.72702702703	0.208214704767667\\
3673.73693693694	0.213487216200517\\
3683.74684684685	0.21876532977297\\
3693.75675675676	0.224071796634009\\
3703.76666666667	0.229428791339732\\
3713.77657657658	0.234857897697921\\
3723.78648648649	0.240380450520186\\
3733.7963963964	0.246018118581257\\
3743.80630630631	0.25179365536166\\
3753.81621621622	0.257731712848613\\
3763.82612612613	0.263859481903591\\
3773.83603603604	0.27020659938355\\
3783.84594594595	0.276803009541918\\
3793.85585585586	0.283671667541746\\
3803.86576576577	0.290808498008642\\
3813.87567567568	0.298130603134729\\
3823.88558558559	0.305344990718521\\
3833.8954954955	0.311627237871605\\
3843.9054054054	0.31494602360247\\
3853.91531531532	0.311432925167852\\
3863.92522522522	0.298378294018492\\
3873.93513513513	0.283664285383206\\
3883.94504504504	0.280269867514915\\
3893.95495495495	0.288061122589542\\
3903.96486486486	0.30066151590633\\
3913.97477477477	0.314472238338675\\
3923.98468468468	0.328381414807256\\
3933.99459459459	0.342241407817\\
3944.0045045045	0.356187820555731\\
3954.01441441441	0.370419670639276\\
3964.02432432432	0.385140172519398\\
3974.03423423423	0.400546958949302\\
3984.04414414414	0.416836450549063\\
3994.05405405405	0.434211844084378\\
4004.06396396396	0.452891897512942\\
4014.07387387387	0.473120030344311\\
4024.08378378378	0.495173898623023\\
4034.09369369369	0.519375649696273\\
4044.1036036036	0.546102769674105\\
4054.11351351351	0.575798693754557\\
4064.12342342342	0.608980714137634\\
4074.13333333333	0.646239206073228\\
4084.14324324324	0.688214762213461\\
4094.15315315315	0.735524486136219\\
4104.16306306306	0.788578461197725\\
4114.17297297297	0.847173650102089\\
4124.18288288288	0.909680311462597\\
4134.19279279279	0.971630696081448\\
4144.2027027027	1.02391678808035\\
4154.21261261261	1.05223765103402\\
4164.22252252252	1.04138180739718\\
4174.23243243243	0.985369948055165\\
4184.24234234234	0.894463578826632\\
4194.25225225225	0.789253135194185\\
4204.26216216216	0.688832776037363\\
4214.27207207207	0.605157646195572\\
4224.28198198198	0.544038889520906\\
4234.29189189189	0.507705660195946\\
4244.3018018018	0.496384152165384\\
4254.31171171171	0.50905619438821\\
4264.32162162162	0.5442387408227\\
4274.33153153153	0.601000104050646\\
4284.34144144144	0.679858117452436\\
4294.35135135135	0.78329883807315\\
4304.36126126126	0.915788059572566\\
4314.37117117117	1.08259350622264\\
4324.38108108108	1.28487168246072\\
4334.39099099099	1.50535176621347\\
4344.4009009009	1.68455922631018\\
4354.41081081081	1.73155089278071\\
4364.42072072072	1.61939602810092\\
4374.43063063063	1.42212998688487\\
4384.44054054054	1.21860481995491\\
4394.45045045045	1.04238606750496\\
4404.46036036036	0.898471772019755\\
4414.47027027027	0.782494671754044\\
4424.48018018018	0.68871523818462\\
4434.49009009009	0.612184196224075\\
4444.5	0.549112079211526\\
4454.50990990991	0.496814941305005\\
4464.51981981982	0.453462894254921\\
4474.52972972973	0.41782519686677\\
4484.53963963964	0.389065031574838\\
4494.54954954955	0.366542284105044\\
4504.55945945946	0.349600327098904\\
4514.56936936937	0.337361767678333\\
4524.57927927928	0.328612229508853\\
4534.58918918919	0.321863001400262\\
4544.5990990991	0.315604869517337\\
4554.60900900901	0.308633500246598\\
4564.61891891892	0.30026589308277\\
4574.62882882883	0.290349409196685\\
4584.63873873874	0.279107870387927\\
4594.64864864865	0.266941748635\\
4604.65855855856	0.25427233928568\\
4614.66846846847	0.241457102241716\\
4624.67837837838	0.22876194848809\\
4634.68828828829	0.216365576849429\\
4644.6981981982	0.204376478401555\\
4654.70810810811	0.19285179352973\\
4664.71801801802	0.181813473362963\\
4674.72792792793	0.171260597471915\\
4684.73783783784	0.161178159712714\\
4694.74774774775	0.151543077976749\\
4704.75765765766	0.142328190175025\\
4714.76756756757	0.133504860906959\\
4724.77747747748	0.125044666883999\\
4734.78738738739	0.116920498632223\\
4744.7972972973	0.109107321040176\\
4754.80720720721	0.101582773685104\\
4764.81711711712	0.0943277591081747\\
4774.82702702703	0.0873271607256581\\
4784.83693693694	0.0805708529603907\\
4794.84684684685	0.0740552204479619\\
4804.85675675676	0.0677855024356954\\
4814.86666666667	0.0617794381480437\\
4824.87657657658	0.0560729149670929\\
4834.88648648649	0.0507285579917675\\
4844.8963963964	0.0458481615581386\\
4854.90630630631	0.0415886083097719\\
4864.91621621622	0.0381762075797947\\
4874.92612612613	0.035903637249028\\
4884.93603603604	0.0350829894914603\\
4894.94594594595	0.0359477370552454\\
4904.95585585586	0.0385640409490951\\
4914.96576576577	0.042838226529306\\
4924.97567567568	0.0486115727616569\\
4934.98558558559	0.0557556185726456\\
4944.9954954955	0.0642219139073464\\
4955.00540540541	0.0740581627056543\\
4965.01531531532	0.0854148343163179\\
4975.02522522523	0.0985572881576403\\
4985.03513513514	0.113891205143454\\
4995.04504504505	0.13200691483575\\
5005.05495495496	0.153747738195044\\
5015.06486486486	0.180302028260969\\
5025.07477477477	0.213287734199946\\
5035.08468468469	0.254669885404456\\
5045.0945945946	0.305897230696821\\
5055.1045045045	0.364456342033254\\
5065.11441441441	0.41577502898638\\
5075.12432432432	0.431356235034319\\
5085.13423423424	0.400130340885548\\
5095.14414414414	0.349257916992192\\
5105.15405405405	0.307375720123225\\
5115.16396396396	0.274427725554491\\
5125.17387387387	0.236969957497196\\
5135.18378378378	0.199757597468436\\
5145.19369369369	0.168361380165845\\
5155.2036036036	0.142828374594097\\
5165.21351351351	0.12192140753762\\
5175.22342342342	0.104752747956873\\
5185.23333333333	0.0913006800039639\\
5195.24324324324	0.0830104364259635\\
5205.25315315315	0.0823574204328562\\
5215.26306306306	0.0866933934358503\\
5225.27297297297	0.0859078454325746\\
5235.28288288288	0.078042356476688\\
5245.29279279279	0.0680185665303664\\
5255.3027027027	0.0585069039033567\\
5265.31261261261	0.0501038915968807\\
5275.32252252252	0.0427885330389066\\
5285.33243243243	0.0364512769882683\\
5295.34234234234	0.0310305507969907\\
5305.35225225225	0.0265479719504604\\
5315.36216216216	0.0231176881332468\\
5325.37207207207	0.020923597984569\\
5335.38198198198	0.0201267593539354\\
5345.39189189189	0.0207247106144055\\
5355.4018018018	0.0225077623607524\\
5365.41171171171	0.0251732485180211\\
5375.42162162162	0.0284541345616642\\
5385.43153153153	0.0321634537169773\\
5395.44144144144	0.0361817988552322\\
5405.45135135135	0.0404281488853672\\
5415.46126126126	0.044832058551813\\
5425.47117117117	0.0493084013010446\\
5435.48108108108	0.0537104525103307\\
5445.49099099099	0.0577802811639753\\
5455.5009009009	0.0610959115859709\\
5465.51081081081	0.0630678099766391\\
5475.52072072072	0.0630899496062728\\
5485.53063063063	0.0609020821029869\\
5495.54054054054	0.0569470941492388\\
5505.55045045045	0.052308360033972\\
5515.56036036036	0.0481940600787079\\
5525.57027027027	0.0454270424003822\\
5535.58018018018	0.0442712818040357\\
5545.59009009009	0.0445591773718841\\
5555.6	0.0459318365159947\\
5565.60990990991	0.0480284355781757\\
5575.61981981982	0.0505691575377006\\
5585.62972972973	0.0533637747711495\\
5595.63963963964	0.0562919634772458\\
5605.64954954955	0.0592808010495997\\
5615.65945945946	0.0622874717663152\\
5625.66936936937	0.0652876984071319\\
5635.67927927928	0.0682684523148519\\
5645.68918918919	0.0712234760374644\\
5655.6990990991	0.0741505597788765\\
5665.70900900901	0.0770498884917942\\
5675.71891891892	0.079923038573348\\
5685.72882882883	0.0827723692359944\\
5695.73873873874	0.0856006548593724\\
5705.74864864865	0.0884108654445111\\
5715.75855855856	0.0912060387494797\\
5725.76846846847	0.0939892096380704\\
5735.77837837838	0.0967633755020961\\
5745.78828828829	0.099531484803726\\
5755.7981981982	0.102296440889322\\
5765.80810810811	0.105061116482634\\
5775.81801801802	0.107828376420263\\
5785.82792792793	0.110601107711143\\
5795.83783783784	0.113382257186737\\
5805.84774774775	0.116174878071808\\
5815.85765765766	0.118982187911238\\
5825.86756756757	0.121807641576872\\
5835.87747747748	0.124655024664054\\
5845.88738738739	0.127528574508424\\
5855.8972972973	0.130433138090971\\
5865.90720720721	0.133374377241417\\
5875.91711711712	0.136359028454831\\
5885.92702702703	0.139395207235911\\
5895.93693693694	0.142492685677152\\
5905.94684684685	0.145662880860053\\
5915.95675675676	0.148917719648986\\
5925.96666666667	0.152264878299397\\
5935.97657657658	0.155692318402673\\
5945.98648648649	0.159124898166987\\
5955.9963963964	0.16233121808473\\
5966.00630630631	0.164863071088489\\
5976.01621621622	0.166456107153393\\
5986.02612612613	0.167762842449809\\
5996.03603603604	0.16967610005073\\
6006.04594594595	0.172316623015789\\
6016.05585585586	0.175399553371495\\
6026.06576576577	0.178670278521108\\
6036.07567567568	0.181956287815907\\
6046.08558558559	0.185114326187192\\
6056.0954954955	0.187995823668618\\
6066.1054054054	0.190466634462652\\
6076.11531531532	0.192504626413526\\
6086.12522522523	0.194317941279224\\
6096.13513513513	0.196298085000085\\
6106.14504504505	0.198765110674611\\
6116.15495495495	0.201793625692013\\
6126.16486486487	0.205278565308584\\
6136.17477477477	0.209073905898489\\
6146.18468468468	0.213065603131194\\
6156.1945945946	0.217183073743297\\
6166.2045045045	0.221388411139674\\
6176.21441441441	0.22566397126808\\
6186.22432432432	0.230003638586214\\
6196.23423423423	0.234407587785984\\
6206.24414414414	0.238879358936967\\
6216.25405405405	0.243424288213937\\
6226.26396396396	0.248048694112488\\
6236.27387387387	0.252759476466035\\
6246.28378378378	0.257563940136572\\
6256.29369369369	0.262469741997172\\
6266.3036036036	0.267484907279114\\
6276.31351351351	0.272617887179183\\
6286.32342342342	0.27787764378438\\
6296.33333333333	0.283273756306789\\
6306.34324324324	0.288816547260728\\
6316.35315315315	0.294517230139363\\
6326.36306306306	0.300388082217122\\
6336.37297297297	0.306442647777106\\
6346.38288288288	0.312695978557764\\
6356.39279279279	0.319164919558277\\
6366.4027027027	0.325868449338065\\
6376.41261261261	0.332828084015212\\
6386.42252252252	0.340068352009653\\
6396.43243243243	0.347617339437393\\
6406.44234234234	0.355507288229612\\
6416.45225225225	0.363775188714648\\
6426.46216216216	0.372463221056305\\
6436.47207207207	0.381618714436843\\
6446.48198198198	0.391292901850891\\
6456.49189189189	0.401536926458551\\
6466.5018018018	0.41239183563905\\
6476.51171171171	0.423865755903022\\
6486.52162162162	0.435884465100539\\
6496.53153153153	0.448189452217542\\
6506.54144144144	0.460143929003989\\
6516.55135135135	0.470425704802438\\
6526.56126126126	0.476764345265976\\
6536.57117117117	0.476421323122121\\
6546.58108108108	0.468457037307715\\
6556.59099099099	0.456463419363325\\
6566.6009009009	0.446968655991193\\
6576.61081081081	0.444197774296256\\
6586.62072072072	0.448288274576483\\
6596.63063063063	0.457421088340318\\
6606.64054054054	0.469778957021038\\
6616.65045045045	0.484143801781429\\
6626.66036036036	0.499829810519927\\
6636.67027027027	0.516495270599101\\
6646.68018018018	0.533998297440859\\
6656.69009009009	0.552309747618573\\
6666.7	0.571465235937086\\
6676.70990990991	0.591539966674589\\
6686.71981981982	0.612636225012347\\
6696.72972972973	0.634877877069049\\
6706.73963963964	0.65840887992573\\
6716.74954954955	0.683394264916356\\
6726.75945945946	0.71002285535665\\
6736.76936936937	0.738511428948526\\
6746.77927927928	0.769110308828634\\
6756.78918918919	0.80211056013653\\
6766.7990990991	0.83785313475549\\
6776.80900900901	0.876740479401499\\
6786.81891891892	0.919251326734475\\
6796.82882882883	0.965959647856891\\
6806.83873873874	1.01755907827027\\
6816.84864864865	1.07489455399636\\
6826.85855855856	1.13900340720484\\
6836.86846846847	1.2111687109256\\
6846.87837837838	1.29298801383903\\
6856.88828828829	1.38646015118767\\
6866.8981981982	1.4940899345422\\
6876.90810810811	1.61900111011502\\
6886.91801801802	1.76502190032443\\
6896.92792792793	1.936640342452\\
6906.93783783784	2.1385630759647\\
6916.94774774775	2.37424193463929\\
6926.95765765766	2.6420307101197\\
6936.96756756757	2.92690901327946\\
6946.97747747748	3.18759598118501\\
6956.98738738739	3.35053977591099\\
6966.9972972973	3.3398868508378\\
6977.00720720721	3.14200781120662\\
6987.01711711712	2.82291461209649\\
6997.02702702703	2.4686511431428\\
7007.03693693694	2.13457888275617\\
7017.04684684685	1.84212818661373\\
7027.05675675676	1.59372687823873\\
7037.06666666667	1.38436837364121\\
7047.07657657658	1.20737364144245\\
7057.08648648649	1.05687786182802\\
7067.0963963964	0.92791545499818\\
7077.10630630631	0.816710514157985\\
7087.11621621622	0.720711133749645\\
7097.12612612613	0.638604004192031\\
7107.13603603604	0.570484331855439\\
7117.14594594595	0.518161596654586\\
7127.15585585586	0.485349969379146\\
7137.16576576577	0.47702456202009\\
7147.17567567568	0.497057297854754\\
7157.18558558559	0.54449774886049\\
7167.1954954955	0.610333811414701\\
7177.20540540541	0.676346795808935\\
7187.21531531532	0.719410580265723\\
7197.22522522523	0.723959624723683\\
7207.23513513514	0.691921810639983\\
7217.24504504505	0.637281041136842\\
7227.25495495495	0.574213663463056\\
7237.26486486487	0.511542951424185\\
7247.27477477477	0.45294241138962\\
7257.28468468469	0.398999239697018\\
7267.29459459459	0.349543878322324\\
7277.3045045045	0.304780411814284\\
7287.31441441442	0.265283349711981\\
7297.32432432432	0.232001045391171\\
7307.33423423423	0.206457071688527\\
7317.34414414414	0.19078599416644\\
7327.35405405405	0.187162849633039\\
7337.36396396396	0.196656272728588\\
7347.37387387387	0.218641773576586\\
7357.38378378378	0.251578745324646\\
7367.39369369369	0.294192181070387\\
7377.4036036036	0.34609925198125\\
7387.41351351351	0.407983557397416\\
7397.42342342342	0.481708377716138\\
7407.43333333333	0.570607494196232\\
7417.44324324324	0.680103132284832\\
7427.45315315315	0.818786576900219\\
7437.46306306306	0.999838212530989\\
7447.47297297297	1.24050794537628\\
7457.48288288288	1.54512577646952\\
7467.49279279279	1.81985786706841\\
7477.5027027027	1.7885666610961\\
7487.51261261261	1.42392997748779\\
7497.52252252252	1.03460992906168\\
7507.53243243243	0.747202081924798\\
7517.54234234234	0.560465128769966\\
7527.55225225225	0.464369754191923\\
7537.56216216216	0.454720146575324\\
7547.57207207207	0.516738141708604\\
7557.58198198198	0.629445034140552\\
7567.59189189189	0.781039855412402\\
7577.6018018018	0.97073281401467\\
7587.61171171171	1.20541307714391\\
7597.62162162162	1.4971715356817\\
7607.63153153153	1.85968434812817\\
7617.64144144144	2.29645663439056\\
7627.65135135135	2.76839477126637\\
7637.66126126126	3.14822778438164\\
7647.67117117117	3.26573218068817\\
7657.68108108108	3.09630486132986\\
7667.69099099099	2.78184368957856\\
7677.7009009009	2.45298382584616\\
7687.71081081081	2.16382548260083\\
7697.72072072072	1.92373009736155\\
7707.73063063063	1.72695055621426\\
7717.74054054054	1.56494753128999\\
7727.75045045045	1.43007392977389\\
7737.76036036036	1.31626566142817\\
7747.77027027027	1.21888607760541\\
7757.78018018018	1.13440816572099\\
7767.79009009009	1.06012272510265\\
7777.8	0.993907976954268\\
7787.80990990991	0.934053856829485\\
7797.81981981982	0.879125606257421\\
7807.82972972973	0.827852346319814\\
7817.83963963964	0.7790323560559\\
7827.84954954955	0.731467896808027\\
7837.85945945946	0.68403409058036\\
7847.86936936937	0.636417969952268\\
7857.87927927928	0.59310444365385\\
7867.88918918919	0.57984917482366\\
7877.8990990991	0.656320852334084\\
7887.90900900901	0.762539384351667\\
7897.91891891892	0.773292449178262\\
7907.92882882883	0.737714534767069\\
7917.93873873874	0.697798664150399\\
7927.94864864865	0.662262843346156\\
7937.95855855856	0.631429319380817\\
7947.96846846847	0.604361807010282\\
7957.97837837838	0.580181461196463\\
7967.98828828829	0.558226529113469\\
7977.9981981982	0.538015822115681\\
7988.00810810811	0.519196102675416\\
7998.01801801802	0.501501904188599\\
8008.02792792793	0.4847280625607\\
8018.03783783784	0.468711329640593\\
8028.04774774775	0.453317971188691\\
8038.05765765766	0.438435237871904\\
8048.06756756757	0.423965350365936\\
8058.07747747748	0.40982113445428\\
8068.08738738739	0.395922755219536\\
8078.0972972973	0.382195198627203\\
8088.10720720721	0.368566280722218\\
8098.11711711712	0.354965060955027\\
8108.12702702703	0.341320620986991\\
8118.13693693694	0.327561267669841\\
8128.14684684685	0.313614361359252\\
8138.15675675676	0.299407213767496\\
8148.16666666667	0.28486994885158\\
8158.17657657658	0.269942088423624\\
8168.18648648649	0.254586351791081\\
8178.1963963964	0.238816668584684\\
8188.20630630631	0.222754594116978\\
8198.21621621622	0.206742738855035\\
8208.22612612613	0.191569914114192\\
8218.23603603604	0.17889334858928\\
8228.24594594595	0.171898442115111\\
8238.25585585586	0.175848701618328\\
8248.26576576577	0.19746682577861\\
8258.27567567568	0.24304960149914\\
8268.28558558559	0.31799830178623\\
8278.29549549549	0.428184616846621\\
8288.3054054054	0.57823079387821\\
8298.31531531532	0.758719839333875\\
8308.32522522523	0.921156037757311\\
8318.33513513514	0.99267934905739\\
8328.34504504505	0.963237759392944\\
8338.35495495496	0.88612222253539\\
8348.36486486487	0.803369473490615\\
8358.37477477477	0.730089332562862\\
8368.38468468468	0.668498798892374\\
8378.39459459459	0.616998768694542\\
8388.4045045045	0.573387131998482\\
8398.41441441441	0.535721860943808\\
8408.42432432433	0.502465940348171\\
8418.43423423424	0.472466824210662\\
8428.44414414414	0.444962491980388\\
8438.45405405405	0.419741070853426\\
8448.46396396396	0.397664963754558\\
8458.47387387387	0.381913345298685\\
8468.48378378378	0.379761071015736\\
8478.49369369369	0.400643501581465\\
8488.5036036036	0.441908826012961\\
8498.51351351351	0.47942768881491\\
8508.52342342342	0.49460592703706\\
8518.53333333333	0.491144382182406\\
8528.54324324324	0.479048564241333\\
8538.55315315315	0.464472894827665\\
8548.56306306306	0.450006353343915\\
8558.57297297297	0.436518241859161\\
8568.58288288288	0.424197229882116\\
8578.59279279279	0.412987984271326\\
8588.6027027027	0.402767923581565\\
8598.61261261261	0.393406543064919\\
8608.62252252252	0.384784267612186\\
8618.63243243243	0.376798441961291\\
8628.64234234234	0.369363014765984\\
8638.65225225225	0.362406380986515\\
8648.66216216216	0.355868950487083\\
8658.67207207207	0.349700944630516\\
8668.68198198198	0.343860547563069\\
8678.69189189189	0.338312405371031\\
8688.7018018018	0.33302642463002\\
8698.71171171171	0.327976815033707\\
8708.72162162162	0.323141326106771\\
8718.73153153153	0.31850063652357\\
8728.74144144144	0.314037862919847\\
8738.75135135135	0.309738162225781\\
8748.76126126126	0.30558840728237\\
8758.77117117117	0.301576919962581\\
8768.78108108108	0.297693249419068\\
8778.79099099099	0.293927985628906\\
8788.8009009009	0.290272600271486\\
8798.81081081081	0.286719308281413\\
8808.82072072072	0.283260944241205\\
8818.83063063063	0.279890848152112\\
8828.84054054054	0.276602755038077\\
8838.85045045045	0.273390682262417\\
8848.86036036036	0.270248807356642\\
8858.87027027027	0.267171327768729\\
8868.88018018018	0.264152293250705\\
8878.89009009009	0.261185405523283\\
8888.9	0.258263802150638\\
8898.90990990991	0.255379930426119\\
8908.91981981982	0.25252594554809\\
8918.92972972973	0.249696281088867\\
8928.93963963964	0.246898593507776\\
8938.94954954955	0.244195533828036\\
8948.95945945946	0.241835190558264\\
8958.96936936937	0.240353342693814\\
8968.97927927928	0.239518213095635\\
8978.98918918919	0.2379236238642\\
8988.9990990991	0.235584543307171\\
8999.00900900901	0.233054824567382\\
9009.01891891892	0.230548420594902\\
9019.02882882883	0.228110121732437\\
9029.03873873874	0.225740468390411\\
9039.04864864865	0.223431499101484\\
9049.05855855856	0.22117513779569\\
9059.06846846847	0.218964742594266\\
9069.07837837838	0.216795080886349\\
9079.08828828829	0.214662023462141\\
9089.0981981982	0.212562255895914\\
9099.10810810811	0.210493057926452\\
9109.11801801802	0.208452144280333\\
9119.12792792793	0.206437551261401\\
9129.13783783784	0.204447555446325\\
9139.14774774775	0.202480614441766\\
9149.15765765766	0.20053532268366\\
9159.16756756757	0.198610377418089\\
9169.17747747748	0.196704551451636\\
9179.18738738739	0.194816670193527\\
9189.1972972973	0.192945591083594\\
9199.20720720721	0.191090183807786\\
9209.21711711712	0.189249309802359\\
9219.22702702703	0.187421799460836\\
9229.23693693694	0.185606425179226\\
9239.24684684685	0.183801867879491\\
9249.25675675676	0.182006673908858\\
9259.26666666667	0.180219198239745\\
9269.27657657658	0.178437528918758\\
9279.28648648649	0.176659387689563\\
9289.2963963964	0.174882005962556\\
9299.30630630631	0.173101994772627\\
9309.31621621622	0.17131529820092\\
9319.32612612613	0.169517564378713\\
9329.33603603603	0.167706114966519\\
9339.34594594595	0.165887652890553\\
9349.35585585586	0.16410563361932\\
9359.36576576577	0.162522076564794\\
9369.37567567568	0.161513111673963\\
9379.38558558559	0.161139253870893\\
9389.3954954955	0.160419433522204\\
9399.4054054054	0.158996734771323\\
9409.41531531532	0.157272221213433\\
9419.42522522523	0.155491061688159\\
9429.43513513513	0.153725930286542\\
9439.44504504504	0.151990348580265\\
9449.45495495496	0.150282428279759\\
9459.46486486487	0.148597315744457\\
9469.47477477478	0.146930347468908\\
9479.48468468468	0.145277670056068\\
9489.49459459459	0.143636211797835\\
9499.5045045045	0.142003523734564\\
9509.51441441441	0.140377625032161\\
9519.52432432433	0.138756880384512\\
9529.53423423423	0.137139908710595\\
9539.54414414414	0.135525516468408\\
9549.55405405405	0.13391264903912\\
9559.56396396396	0.132300355055175\\
9569.57387387387	0.130687759940787\\
9579.58378378378	0.129074046019897\\
9589.59369369369	0.127458437330811\\
9599.6036036036	0.125840187835939\\
9609.61351351351	0.124218572095775\\
9619.62342342342	0.122592877739991\\
9629.63333333333	0.120962399252111\\
9639.64324324324	0.11932643271324\\
9649.65315315315	0.117684271243013\\
9659.66306306306	0.116035200945785\\
9669.67297297297	0.114378497229392\\
9679.68288288288	0.11271342142709\\
9689.69279279279	0.111039217744714\\
9699.7027027027	0.109355110722681\\
9709.71261261261	0.107660303753063\\
9719.72252252252	0.105953979974421\\
9729.73243243243	0.104235308679056\\
9739.74234234234	0.102503464661463\\
9749.75225225225	0.100757678147959\\
9759.76216216216	0.0989973560886069\\
9769.77207207207	0.0972223572464517\\
9779.78198198198	0.0954335016034672\\
9789.79189189189	0.0936328696953237\\
9799.8018018018	0.0918212868435819\\
9809.81171171171	0.0899915338762431\\
9819.82162162162	0.0881316958706215\\
9829.83153153153	0.0862389057894605\\
9839.84144144144	0.0843164766752203\\
9849.85135135135	0.0823662936375754\\
9859.86126126126	0.080387940154515\\
9869.87117117117	0.0783797592540171\\
9879.88108108108	0.0763394861173688\\
9889.89099099099	0.0742644822659633\\
9899.9009009009	0.072151837688905\\
9909.91081081081	0.0699985541265564\\
9919.92072072072	0.0678021390068394\\
9929.93063063063	0.0655623906175069\\
9939.94054054054	0.0632859619901194\\
9949.95045045045	0.0609933800658736\\
9959.96036036036	0.0587062667552109\\
9969.97027027027	0.0563735232295676\\
9979.98018018018	0.0539194407047893\\
9989.99009009009	0.0515740931101571\\
10000	0.0496072067731658\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.1	0.000371677285032529\\
10.1099099099099	0.000677462714822044\\
20.1198198198198	0.00117984164523427\\
30.1297297297297	0.0017107372860194\\
40.1396396396396	0.00224492612424601\\
50.1495495495495	0.0027751284881936\\
60.1594594594595	0.00329800295966897\\
70.1693693693694	0.00381165294861097\\
80.1792792792793	0.00431495175083515\\
90.1891891891892	0.00480729189573075\\
100.199099099099	0.00528845798257728\\
110.209009009009	0.00575854119245292\\
120.218918918919	0.00621787070600307\\
130.228828828829	0.00666695461849231\\
140.238738738739	0.00710642850609498\\
150.248648648649	0.00753701139487104\\
160.258558558559	0.00795946909942257\\
170.268468468468	0.00837458468399607\\
180.278378378378	0.00878313552100595\\
190.288288288288	0.00918587621146577\\
200.298198198198	0.00958352651975516\\
210.308108108108	0.00997676345168833\\
220.318018018018	0.0103662166465309\\
230.327927927928	0.0107524663358858\\
240.337837837838	0.0111360432247567\\
250.347747747748	0.0115174297576259\\
260.357657657658	0.011897062335282\\
270.367567567568	0.0122753341407941\\
280.377477477477	0.0126525983128921\\
290.387387387387	0.0130291712715695\\
300.397297297297	0.0134053360546437\\
310.407207207207	0.0137813455666801\\
320.417117117117	0.0141574256747055\\
330.427027027027	0.014533778110156\\
340.436936936937	0.0149105831550617\\
350.446846846847	0.0152880021038941\\
360.456756756757	0.0156661795019518\\
370.466666666667	0.0160452451675574\\
380.476576576577	0.0164253160094696\\
390.486486486487	0.0168064976533342\\
400.496396396396	0.0171888858922314\\
410.506306306306	0.0175725679767173\\
420.516216216216	0.0179576237595353\\
430.526126126126	0.0183441267095408\\
440.536036036036	0.0187321448085251\\
450.545945945946	0.0191217413436227\\
460.555855855856	0.0195129756069334\\
470.565765765766	0.0199059035129271\\
480.575675675676	0.0203005781431714\\
490.585585585586	0.0206970502269406\\
500.595495495496	0.0210953685653523\\
510.605405405405	0.0214955804058342\\
520.615315315315	0.0218977317729582\\
530.625225225225	0.0223018677609802\\
540.635135135135	0.0227080327928021\\
550.645045045045	0.0231162708495107\\
560.654954954955	0.0235266256741474\\
570.664864864865	0.0239391409529231\\
580.674774774775	0.0243538604766972\\
590.684684684685	0.0247708282851887\\
600.694594594595	0.0251900887960866\\
610.704504504505	0.0256116869209457\\
620.714414414414	0.026035668169524\\
630.724324324324	0.0264620787439974\\
640.734234234234	0.0268909656243043\\
650.744144144144	0.0273223766457081\\
660.754054054054	0.0277563605695136\\
670.763963963964	0.0281929671477482\\
680.773873873874	0.0286322471824979\\
690.783783783784	0.0290742525804882\\
700.793693693694	0.0295190364033986\\
710.803603603604	0.0299666529143236\\
720.813513513513	0.0304171576207059\\
730.823423423423	0.0308706073140035\\
740.833333333333	0.0313270601062774\\
750.843243243243	0.0317865754638309\\
760.853153153153	0.0322492142379659\\
770.863063063063	0.0327150386928625\\
780.872972972973	0.0331841125305371\\
790.882882882883	0.0336565009127664\\
800.892792792793	0.034132270479813\\
810.902702702703	0.0346114893657294\\
820.912612612613	0.0350942272099475\\
830.922522522523	0.0355805551648023\\
840.932432432432	0.0360705458985655\\
850.942342342342	0.0365642735934863\\
860.952252252252	0.0370618139382627\\
870.962162162162	0.0375632441142736\\
880.972072072072	0.0380686427748026\\
890.981981981982	0.0385780900163871\\
900.991891891892	0.0390916673412978\\
911.001801801802	0.0396094576100356\\
921.011711711712	0.0401315449825791\\
931.021621621622	0.0406580148469639\\
941.031531531532	0.0411889537335913\\
951.041441441442	0.0417244492134747\\
961.051351351351	0.0422645897784026\\
971.061261261261	0.0428094647007551\\
981.071171171171	0.0433591638704424\\
991.081081081081	0.043913777606116\\
1001.09099099099	0.0444733964374741\\
1011.1009009009	0.0450381108550928\\
1021.11081081081	0.045608011023792\\
1031.12072072072	0.0461831864550715\\
1041.13063063063	0.0467637256336142\\
1051.14054054054	0.0473497155922754\\
1061.15045045045	0.0479412414293012\\
1071.16036036036	0.048538385760794\\
1081.17027027027	0.0491412281006213\\
1091.18018018018	0.0497498441590482\\
1101.19009009009	0.050364305050368\\
1111.2	0.0509846763986745\\
1121.20990990991	0.051611017329678\\
1131.21981981982	0.0522433793350852\\
1141.22972972973	0.0528818049945412\\
1151.23963963964	0.0535263265384642\\
1161.24954954955	0.0541769642332449\\
1171.25945945946	0.0548337245682953\\
1181.26936936937	0.0554965982222118\\
1191.27927927928	0.0561655577829544\\
1201.28918918919	0.0568405551943687\\
1211.2990990991	0.0575215188986406\\
1221.30900900901	0.0582083506413331\\
1231.31891891892	0.0589009219026256\\
1241.32882882883	0.0595990699151509\\
1251.33873873874	0.060302593225648\\
1261.34864864865	0.0610112467543711\\
1271.35855855856	0.0617247363031326\\
1281.36846846847	0.0624427124600067\\
1291.37837837838	0.06316476384631\\
1301.38828828829	0.0638904096497718\\
1311.3981981982	0.0646190913870632\\
1321.40810810811	0.0653501638394972\\
1331.41801801802	0.0660828851082301\\
1341.42792792793	0.0668164057402127\\
1351.43783783784	0.0675497568843438\\
1361.44774774775	0.0682818374494383\\
1371.45765765766	0.0690114002530025\\
1381.46756756757	0.0697370371734709\\
1391.47747747748	0.0704571633499607\\
1401.48738738739	0.0711700005143873\\
1411.4972972973	0.0718735595924936\\
1421.50720720721	0.072565622774975\\
1431.51711711712	0.0732437253389764\\
1441.52702702703	0.0739051375955868\\
1451.53693693694	0.0745468474515413\\
1461.54684684685	0.075165544203779\\
1471.55675675676	0.0757576043330729\\
1481.56666666667	0.0763190802254314\\
1491.57657657658	0.0768456929228692\\
1501.58648648649	0.077332830181226\\
1511.5963963964	0.0777755512809681\\
1521.60630630631	0.0781686001824141\\
1531.61621621622	0.0785064287199768\\
1541.62612612613	0.0787832315666323\\
1551.63603603604	0.0789929946420459\\
1561.64594594595	0.0791295584552577\\
1571.65585585586	0.0791866975356305\\
1581.66576576577	0.0791582165885973\\
1591.67567567568	0.0790380632997191\\
1601.68558558559	0.078820456801958\\
1611.6954954955	0.0785000297395551\\
1621.70540540541	0.0780719806578272\\
1631.71531531532	0.0775322322032331\\
1641.72522522522	0.0768775894431864\\
1651.73513513514	0.0761058916446679\\
1661.74504504504	0.0752161502282957\\
1671.75495495495	0.0742086654745118\\
1681.76486486486	0.0730851150026444\\
1691.77477477477	0.0718486081185335\\
1701.78468468468	0.0705037018055339\\
1711.79459459459	0.0690563763103021\\
1721.8045045045	0.0675139707661241\\
1731.81441441441	0.0658850818654047\\
1741.82432432432	0.0641794309778837\\
1751.83423423423	0.0624077070643003\\
1761.84414414414	0.0605813940581224\\
1771.85405405405	0.058712591957441\\
1781.86396396396	0.0568138406500811\\
1791.87387387387	0.0548979545357209\\
1801.88378378378	0.0529778744232668\\
1811.89369369369	0.0510665411229478\\
1821.9036036036	0.0491767927838937\\
1831.91351351351	0.0473212855007781\\
1841.92342342342	0.0455124341552689\\
1851.93333333333	0.0437623679785491\\
1861.94324324324	0.0420828930325096\\
1871.95315315315	0.040485451863859\\
1881.96306306306	0.0389810692325565\\
1891.97297297297	0.0375802724327559\\
1901.98288288288	0.0362929758340762\\
1911.99279279279	0.0351283224746063\\
1922.0027027027	0.0340944813289353\\
1932.01261261261	0.0331984073184028\\
1942.02252252252	0.0324455814620263\\
1952.03243243243	0.0318397589034975\\
1962.04234234234	0.0313827600028808\\
1972.05225225225	0.0310743410969323\\
1982.06216216216	0.0309121747970712\\
1992.07207207207	0.0308919550629386\\
2002.08198198198	0.0310076228856237\\
2012.09189189189	0.0312516893531864\\
2022.1018018018	0.0316156192684301\\
2032.11171171171	0.0320902334180667\\
2042.12162162162	0.0326660911077637\\
2052.13153153153	0.0333338242008991\\
2062.14144144144	0.034084406050799\\
2072.15135135135	0.0349093501834781\\
2082.16126126126	0.035800842375397\\
2092.17117117117	0.0367518152167403\\
2102.18108108108	0.0377559766663332\\
2112.19099099099	0.0388078042788889\\
2122.2009009009	0.0399025155884682\\
2132.21081081081	0.0410360232876697\\
2142.22072072072	0.0422048818513379\\
2152.23063063063	0.0434062304083858\\
2162.24054054054	0.044637735099472\\
2172.25045045045	0.045897532903267\\
2182.26036036036	0.0471841779442939\\
2192.27027027027	0.0484965905592529\\
2202.28018018018	0.0498340088373216\\
2212.29009009009	0.0511959419061882\\
2222.3	0.0525821238585345\\
2232.30990990991	0.0539924668587754\\
2242.31981981982	0.0554270115980848\\
2252.32972972973	0.0568858728421724\\
2262.33963963964	0.05836917730899\\
2272.34954954955	0.0598769904933347\\
2282.35945945946	0.0614092282970697\\
2292.36936936937	0.0629655484104954\\
2302.37927927928	0.0645452153217912\\
2312.38918918919	0.0661469316385401\\
2322.3990990991	0.0677686271761558\\
2332.40900900901	0.0694071961883598\\
2342.41891891892	0.0710581725302022\\
2352.42882882883	0.0727153330488447\\
2362.43873873874	0.0743702220518764\\
2372.44864864865	0.0760115957675327\\
2382.45855855856	0.0776247973530227\\
2392.46846846847	0.0791910928792412\\
2402.47837837838	0.0806870297103652\\
2412.48828828829	0.0820839229172443\\
2422.4981981982	0.0833476320507588\\
2432.50810810811	0.0844388526190265\\
2442.51801801802	0.085314195929998\\
2452.52792792793	0.0859283351606121\\
2462.53783783784	0.0862374100218692\\
2472.54774774775	0.0862036651691079\\
2482.55765765766	0.0858009402433048\\
2492.56756756757	0.0850201968161057\\
2502.57747747748	0.0838739157960689\\
2512.58738738739	0.0823981343320044\\
2522.5972972973	0.0806512575420992\\
2532.60720720721	0.0787095325625383\\
2542.61711711712	0.076659946721283\\
2552.62702702703	0.0745919514330929\\
2562.63693693694	0.0725895765455645\\
2572.64684684685	0.0707251879948955\\
2582.65675675676	0.069055559758932\\
2592.66666666667	0.0676203356556587\\
2602.67657657658	0.0664425219600252\\
2612.68648648649	0.0655304307400041\\
2622.6963963964	0.0648804533234863\\
2632.70630630631	0.0644801197398592\\
2642.71621621622	0.064311034160876\\
2652.72612612613	0.0643514248972374\\
2662.73603603604	0.0645781820929345\\
2672.74594594595	0.0649683610030274\\
2682.75585585586	0.0655001981039199\\
2692.76576576577	0.0661537237692819\\
2702.77567567568	0.0669110662225133\\
2712.78558558559	0.0677565358778728\\
2722.7954954955	0.0686765650122487\\
2732.80540540541	0.0696595608292533\\
2742.81531531532	0.0706957139525136\\
2752.82522522523	0.0717767909294891\\
2762.83513513513	0.0728959289242017\\
2772.84504504504	0.0740474432275417\\
2782.85495495495	0.075226653024395\\
2792.86486486487	0.0764297274720499\\
2802.87477477477	0.0776535520621105\\
2812.88468468468	0.0788956140526099\\
2822.89459459459	0.080153905162789\\
2832.9045045045	0.0814268395016613\\
2842.91441441441	0.0827131847031378\\
2852.92432432432	0.0840120043658687\\
2862.93423423423	0.0853226100816222\\
2872.94414414414	0.0866445215430018\\
2882.95405405405	0.0879774334268863\\
2892.96396396396	0.0893211879417822\\
2902.97387387387	0.0906757520996122\\
2912.98378378378	0.0920411989233786\\
2922.99369369369	0.0934176919320833\\
2933.0036036036	0.0948054723547267\\
2943.01351351351	0.0962048486183426\\
2953.02342342342	0.0976161877329745\\
2963.03333333333	0.0990399082615183\\
2973.04324324324	0.100476474616368\\
2983.05315315315	0.101926392469626\\
2993.06306306306	0.103390205100749\\
3003.07297297297	0.104868490536251\\
3013.08288288288	0.106361859361541\\
3023.09279279279	0.107870953106083\\
3033.1027027027	0.109396443120563\\
3043.11261261261	0.110939029879332\\
3053.12252252252	0.112499442653505\\
3063.13243243243	0.114078439510237\\
3073.14234234234	0.115676807602217\\
3083.15225225225	0.117295363718555\\
3093.16216216216	0.118934955074337\\
3103.17207207207	0.12059646032127\\
3113.18198198198	0.122280790766301\\
3123.19189189189	0.123988891788935\\
3133.2018018018	0.125721744451381\\
3143.21171171171	0.127480367298639\\
3153.22162162162	0.129265818348375\\
3163.23153153153	0.131079197272897\\
3173.24144144144	0.132921647777905\\
3183.25135135135	0.134794360184852\\
3193.26126126126	0.136698574225965\\
3203.27117117117	0.138635582063031\\
3213.28108108108	0.140606731543268\\
3223.29099099099	0.142613429707744\\
3233.3009009009	0.14465714657013\\
3243.31081081081	0.14673941918595\\
3253.32072072072	0.148861856035117\\
3263.33063063063	0.151026141743257\\
3273.34054054054	0.153234042170374\\
3283.35045045045	0.155487409898692\\
3293.36036036036	0.157788190155121\\
3303.37027027027	0.160138427207798\\
3313.38018018018	0.162540271280595\\
3323.39009009009	0.164995986034411\\
3333.4	0.167507956669601\\
3343.40990990991	0.170078698710024\\
3353.41981981982	0.172710867536142\\
3363.42972972973	0.175407268742381\\
3373.43963963964	0.178170869402691\\
3383.44954954955	0.181004810338175\\
3393.45945945946	0.18391241949177\\
3403.46936936937	0.186897226527681\\
3413.47927927928	0.18996297878755\\
3423.48918918919	0.193113658751665\\
3433.4990990991	0.196353503172064\\
3443.50900900901	0.199687024065466\\
3453.51891891892	0.203119031778105\\
3463.52882882883	0.206654660362062\\
3473.53873873874	0.210299395534201\\
3483.54864864865	0.214059105524998\\
3493.55855855856	0.21794007516595\\
3503.56846846847	0.221949043612007\\
3513.57837837838	0.226093246150261\\
3523.58828828829	0.230380460609426\\
3533.5981981982	0.234819058957536\\
3543.60810810811	0.239418064759608\\
3553.61801801802	0.244187217264375\\
3563.62792792793	0.249137043001953\\
3573.63783783784	0.254278935904704\\
3583.64774774775	0.259625247114633\\
3593.65765765766	0.265189385815493\\
3603.66756756757	0.270985932630068\\
3613.67747747748	0.277030767356854\\
3623.68738738739	0.28334121308995\\
3633.6972972973	0.289936199075904\\
3643.70720720721	0.296836445016036\\
3653.71711711712	0.304064669926261\\
3663.72702702703	0.311645829121159\\
3673.73693693694	0.319607383394869\\
3683.74684684685	0.327979605023236\\
3693.75675675676	0.336795925796284\\
3703.76666666667	0.346093332880745\\
3713.77657657658	0.355912818860211\\
3723.78648648649	0.366299892721513\\
3733.7963963964	0.37730515871102\\
3743.80630630631	0.388984969646602\\
3753.81621621622	0.401402160076245\\
3763.82612612613	0.414626862044466\\
3773.83603603604	0.428737401249536\\
3783.84594594595	0.443821262613172\\
3793.85585585586	0.45997609949338\\
3803.86576576577	0.477310736445799\\
3813.87567567568	0.495946076137174\\
3823.88558558559	0.516015758334861\\
3833.8954954955	0.53766631999226\\
3843.9054054054	0.561056450966922\\
3853.91531531532	0.586354701382419\\
3863.92522522522	0.613734633891952\\
3873.93513513513	0.643365874423329\\
3883.94504504504	0.675398739181133\\
3893.95495495495	0.709939062706226\\
3903.96486486486	0.747008567360256\\
3913.97477477477	0.786484891115376\\
3923.98468468468	0.828015088496528\\
3933.99459459459	0.870898997635479\\
3944.0045045045	0.913947949294846\\
3954.01441441441	0.955344880420761\\
3964.02432432432	0.992566872774852\\
3974.03423423423	1.02247124912433\\
3984.04414414414	1.04165614598493\\
3994.05405405405	1.0471273860224\\
4004.06396396396	1.03711220481042\\
4014.07387387387	1.0116637155508\\
4024.08378378378	0.97271142085067\\
4034.09369369369	0.923509531570137\\
4044.1036036036	0.867783216120325\\
4054.11351351351	0.808971395032343\\
4064.12342342342	0.74979298928862\\
4074.13333333333	0.692136185067946\\
4084.14324324324	0.637151400622876\\
4094.15315315315	0.585424438510719\\
4104.16306306306	0.537151396614528\\
4114.17297297297	0.492281323447739\\
4124.18288288288	0.450619866130439\\
4134.19279279279	0.411899286987072\\
4144.2027027027	0.37582359015163\\
4154.21261261261	0.342097077833221\\
4164.22252252252	0.310443227734193\\
4174.23243243243	0.280619671497983\\
4184.24234234234	0.252434945140433\\
4194.25225225225	0.225774243115237\\
4204.26216216216	0.200645775497624\\
4214.27207207207	0.177268338593109\\
4224.28198198198	0.156235000128013\\
4234.29189189189	0.138793132713416\\
4244.3018018018	0.127195554118418\\
4254.31171171171	0.124712437222878\\
4264.32162162162	0.13456135345527\\
4274.33153153153	0.15842068605221\\
4284.34144144144	0.196834496356361\\
4294.35135135135	0.251218052436516\\
4304.36126126126	0.325719380612671\\
4314.37117117117	0.429407454076016\\
4324.38108108108	0.581191652810143\\
4334.39099099099	0.823990056574927\\
4344.4009009009	1.27564843132784\\
4354.41081081081	2.39618741618637\\
4364.42072072072	6.9410034231291\\
4374.43063063063	3.73996350701628\\
4384.44054054054	1.91395123084544\\
4394.45045045045	1.30167665565649\\
4404.46036036036	1.00010191568351\\
4414.47027027027	0.820297589779643\\
4424.48018018018	0.700371725637763\\
4434.49009009009	0.614259835203214\\
4444.5	0.549112079211522\\
4454.50990990991	0.497868257012443\\
4464.51981981982	0.456328917356867\\
4474.52972972973	0.421839848760803\\
4484.53963963964	0.392640943997243\\
4494.54954954955	0.367518591322311\\
4504.55945945946	0.345608499406262\\
4514.56936936937	0.326278142776179\\
4524.57927927928	0.309053695483271\\
4534.58918918919	0.293572980738494\\
4544.5990990991	0.27955423646923\\
4554.60900900901	0.266774823543547\\
4564.61891891892	0.255056369887989\\
4574.62882882883	0.244254189196082\\
4584.63873873874	0.234249604346349\\
4594.64864864865	0.224944285378381\\
4604.65855855856	0.216256010564146\\
4614.66846846847	0.208115449602985\\
4624.67837837838	0.200463692118744\\
4634.68828828829	0.193250327157175\\
4644.6981981982	0.186431935222488\\
4654.70810810811	0.179970892804089\\
4664.71801801802	0.173834416168964\\
4674.72792792793	0.167993790189746\\
4684.73783783784	0.162423741602884\\
4694.74774774775	0.157101925980895\\
4704.75765765766	0.152008504961837\\
4714.76756756757	0.147125795662585\\
4724.77747747748	0.142437978234293\\
4734.78738738739	0.13793085056514\\
4744.7972972973	0.13359162145789\\
4754.80720720721	0.129408735394216\\
4764.81711711712	0.125371723379424\\
4774.82702702703	0.121471075438761\\
4784.83693693694	0.117698131182642\\
4794.84684684685	0.114044985526918\\
4804.85675675676	0.110504407186326\\
4814.86666666667	0.107069767984965\\
4824.87657657658	0.103734981370344\\
4834.88648648649	0.100494448795033\\
4844.8963963964	0.0973430128559584\\
4854.90630630631	0.094275916266517\\
4864.91621621622	0.091288765889383\\
4874.92612612613	0.0883775011845276\\
4884.93603603604	0.085538366532997\\
4894.94594594595	0.0827678869863598\\
4904.95585585586	0.0800628470679422\\
4914.96576576577	0.0774202723177786\\
4924.97567567568	0.0748374133308352\\
4934.98558558559	0.0723117320896554\\
4944.9954954955	0.0698408904396668\\
4955.00540540541	0.0674227405997079\\
4965.01531531532	0.0650553176432732\\
4975.02522522523	0.0627368339289905\\
4985.03513513514	0.0604656755035005\\
4995.04504504505	0.0582404005476751\\
5005.05495495496	0.0560597399898628\\
5015.06486486486	0.053922600469362\\
5025.07477477477	0.0518280699019096\\
5035.08468468469	0.0497754259789338\\
5045.0945945946	0.0477641480262589\\
5055.1045045045	0.0457939327584632\\
5065.11441441441	0.0438647145944019\\
5075.12432432432	0.0419766913486708\\
5085.13423423424	0.0401303562817365\\
5095.14414414414	0.0383265376721443\\
5105.15405405405	0.0365664472528925\\
5115.16396396396	0.0348517390007552\\
5125.17387387387	0.033184579825833\\
5135.18378378378	0.0315677335805356\\
5145.19369369369	0.0300046593267668\\
5155.2036036036	0.0284996237022857\\
5165.21351351351	0.0270578251091132\\
5175.22342342342	0.0256855237406721\\
5185.23333333333	0.0243901654597651\\
5195.24324324324	0.0231804785419796\\
5205.25315315315	0.0220665100714414\\
5215.26306306306	0.0210595544506025\\
5225.27297297297	0.0201719140180023\\
5235.28288288288	0.0194164294601035\\
5245.29279279279	0.0188057381440919\\
5255.3027027027	0.0183512739076919\\
5265.31261261261	0.0180621126140547\\
5275.32252252252	0.01794386848111\\
5285.33243243243	0.017997904047543\\
5295.34234234234	0.0182210784974502\\
5305.35225225225	0.018606117702264\\
5315.36216216216	0.019142505493492\\
5325.37207207207	0.0198176616225744\\
5335.38198198198	0.020618144138416\\
5345.39189189189	0.0215306804203174\\
5355.4018018018	0.0225429364817877\\
5365.41171171171	0.0236440265357713\\
5375.42162162162	0.0248248212520537\\
5385.43153153153	0.0260781367566585\\
5395.44144144144	0.0273988922303074\\
5405.45135135135	0.0287843284977202\\
5415.46126126126	0.0302343991204953\\
5425.47117117117	0.0317524995202123\\
5435.48108108108	0.0333468273272596\\
5445.49099099099	0.0350329605000713\\
5455.5009009009	0.0368389428683675\\
5465.51081081081	0.0388159950375578\\
5475.52072072072	0.0410632887382393\\
5485.53063063063	0.0437931825111558\\
5495.54054054054	0.0475374130847901\\
5505.55045045045	0.0540004127465105\\
5515.56036036036	0.0712851014062565\\
5525.57027027027	0.0967157224005138\\
5535.58018018018	0.0482552943903695\\
5545.59009009009	0.0445930062176133\\
5555.6	0.0459318365159955\\
5565.60990990991	0.0478229609216933\\
5575.61981981982	0.049749118977169\\
5585.62972972973	0.0516383156696503\\
5595.63963963964	0.0534884053759399\\
5605.64954954955	0.0553082972569285\\
5615.65945945946	0.0571070184261242\\
5625.66936936937	0.0588918854049349\\
5635.67927927928	0.0606685475356443\\
5645.68918918919	0.0624413487006743\\
5655.6990990991	0.0642136679622105\\
5665.70900900901	0.0659881819684003\\
5675.71891891892	0.0677670559940751\\
5685.72882882883	0.0695520809391969\\
5695.73873873874	0.0713447716372933\\
5705.74864864865	0.0731464379261089\\
5715.75855855856	0.0749582365668102\\
5725.76846846847	0.0767812096220219\\
5735.77837837838	0.078616313176521\\
5745.78828828829	0.08046443910227\\
5755.7981981982	0.0823264317627555\\
5765.80810810811	0.0842031009987964\\
5775.81801801802	0.0860952323565316\\
5785.82792792793	0.0880035952525563\\
5795.83783783784	0.0899289495842853\\
5805.84774774775	0.0918720511608699\\
5815.85765765766	0.0938336562347065\\
5825.86756756757	0.0958145253446087\\
5835.87747747748	0.0978154266312496\\
5845.88738738739	0.0998371387483148\\
5855.8972972973	0.101880453465187\\
5865.90720720721	0.103946178036249\\
5875.91711711712	0.106035137396372\\
5885.92702702703	0.108148176230295\\
5895.93693693694	0.110286160954634\\
5905.94684684685	0.112449981644394\\
5915.95675675676	0.114640553930603\\
5925.96666666667	0.116858820891668\\
5935.97657657658	0.119105754958012\\
5945.98648648649	0.121382359847228\\
5955.9963963964	0.123689672545275\\
5966.00630630631	0.126028765347991\\
5976.01621621622	0.128400747976353\\
5986.02612612613	0.130806769778322\\
5996.03603603604	0.133248022029894\\
6006.04594594595	0.135725740347865\\
6016.05585585586	0.138241207226976\\
6026.06576576577	0.140795754714451\\
6036.07567567568	0.143390767235404\\
6046.08558558559	0.146027684583215\\
6056.0954954955	0.14870800508985\\
6066.1054054054	0.15143328899195\\
6076.11531531532	0.154205162009714\\
6086.12522522523	0.157025319156809\\
6096.13513513513	0.159895528801037\\
6106.14504504505	0.162817636997062\\
6116.15495495495	0.165793572114409\\
6126.16486486487	0.168825349785901\\
6136.17477477477	0.17191507820409\\
6146.18468468468	0.175064963795745\\
6156.1945945946	0.178277317307295\\
6166.2045045045	0.181554560337382\\
6176.21441441441	0.184899232356174\\
6186.22432432432	0.188313998255088\\
6196.23423423423	0.191801656475014\\
6206.24414414414	0.195365147766097\\
6216.25405405405	0.199007564637687\\
6226.26396396396	0.20273216156333\\
6236.27387387387	0.206542366012644\\
6246.28378378378	0.210441790389838\\
6256.29369369369	0.214434244967449\\
6266.3036036036	0.2185237519139\\
6276.31351351351	0.222714560524763\\
6286.32342342342	0.227011163780322\\
6296.33333333333	0.231418316366575\\
6306.34324324324	0.235941054313143\\
6316.35315315315	0.240584716420199\\
6326.36306306306	0.245354967667859\\
6336.37297297297	0.250257824825574\\
6346.38288288288	0.255299684506874\\
6356.39279279279	0.260487353946483\\
6366.4027027027	0.265828084813289\\
6376.41261261261	0.271329610414505\\
6386.42252252252	0.277000186694712\\
6396.43243243243	0.282848637489264\\
6406.44234234234	0.288884404556158\\
6416.45225225225	0.295117602985575\\
6426.46216216216	0.301559082673571\\
6436.47207207207	0.308220496648378\\
6446.48198198198	0.315114377157033\\
6456.49189189189	0.322254220559881\\
6466.5018018018	0.329654582245207\\
6476.51171171171	0.337331182970508\\
6486.52162162162	0.345301028266795\\
6496.53153153153	0.353582542815489\\
6506.54144144144	0.362195722032808\\
6516.55135135135	0.371162303485442\\
6526.56126126126	0.380505961228137\\
6536.57117117117	0.390252526715743\\
6546.58108108108	0.400430240621816\\
6556.59099099099	0.411070040720593\\
6566.6009009009	0.422205891994477\\
6576.61081081081	0.433875166359987\\
6586.62072072072	0.44611908091881\\
6596.63063063063	0.458983205511233\\
6606.64054054054	0.472518052672523\\
6616.65045045045	0.486779765993254\\
6626.66036036036	0.501830926525868\\
6636.67027027027	0.517741501476981\\
6646.68018018018	0.534589965264635\\
6656.69009009009	0.552464630484668\\
6666.7	0.571465235937081\\
6676.70990990991	0.591704851313193\\
6686.71981981982	0.613312174399905\\
6696.72972972973	0.636434318047316\\
6706.73963963964	0.661240212527826\\
6716.74954954955	0.687924786903572\\
6726.75945945946	0.716714144341282\\
6736.76936936937	0.747872016333579\\
6746.77927927928	0.781707877315533\\
6756.78918918919	0.81858723572186\\
6766.7990990991	0.858944807306683\\
6776.80900900901	0.903301547557311\\
6786.81891891892	0.952286912182299\\
6796.82882882883	1.00666829004957\\
6806.83873873874	1.06739040967774\\
6816.84864864865	1.13562881564756\\
6826.85855855856	1.21286350062196\\
6836.86846846847	1.30098188259585\\
6846.87837837838	1.40242523385126\\
6856.88828828829	1.52040055877064\\
6866.8981981982	1.65919268268483\\
6876.90810810811	1.82463189720956\\
6886.91801801802	2.02480471765112\\
6896.92792792793	2.27114069665544\\
6906.93783783784	2.58004935278104\\
6916.94774774775	2.97520620863122\\
6926.95765765766	3.48986862423733\\
6936.96756756757	4.16502385903827\\
6946.97747747748	5.02491443412342\\
6956.98738738739	5.97474945061564\\
6966.9972972973	6.60653423279006\\
6977.00720720721	6.40828945961091\\
6987.01711711712	5.55592188849909\\
6997.02702702703	4.60658077085301\\
7007.03693693694	3.81719116661131\\
7017.04684684685	3.21041192537589\\
7027.05675675676	2.74786464581929\\
7037.06666666667	2.39030977717855\\
7047.07657657658	2.10839690817297\\
7057.08648648649	1.88163499812165\\
7067.0963963964	1.69583943159794\\
7077.10630630631	1.5410797621698\\
7087.11621621622	1.41027855145752\\
7097.12612612613	1.29829252223893\\
7107.13603603604	1.20131183260831\\
7117.14594594595	1.11646306624115\\
7127.15585585586	1.04154259719841\\
7137.16576576577	0.974834297191843\\
7147.17567567568	0.914982651427674\\
7157.18558558559	0.860902897417688\\
7167.1954954955	0.811716329018331\\
7177.20540540541	0.766702992127547\\
7187.21531531532	0.725266590614529\\
7197.22522522523	0.686908092175065\\
7207.23513513514	0.651205618398188\\
7217.24504504505	0.617798931539473\\
7227.25495495495	0.586377322243135\\
7237.26486486487	0.55667003924792\\
7247.27477477477	0.52843863583352\\
7257.28468468469	0.501470771932423\\
7267.29459459459	0.475575127397307\\
7277.3045045045	0.450577165440558\\
7287.31441441442	0.426315545536751\\
7297.32432432432	0.402639028740174\\
7307.33423423423	0.379403749975184\\
7317.34414414414	0.356470754562672\\
7327.35405405405	0.333703712275823\\
7337.36396396396	0.310966733226993\\
7347.37387387387	0.288122217294346\\
7357.38378378378	0.265028674307043\\
7367.39369369369	0.241538458884802\\
7377.4036036036	0.217495378944227\\
7387.41351351351	0.192732180443468\\
7397.42342342342	0.167068044484954\\
7407.43333333333	0.140306672040744\\
7417.44324324324	0.112237177425891\\
7427.45315315315	0.082647741366176\\
7437.46306306306	0.051416073490011\\
7447.47297297297	0.0196684762707494\\
7457.48288288288	0.0231221342825276\\
7467.49279279279	0.0610486111571184\\
7477.5027027027	0.104065030668953\\
7487.51261261261	0.151726516312741\\
7497.52252252252	0.204743936166395\\
7507.53243243243	0.264153906999085\\
7517.54234234234	0.331308657648826\\
7527.55225225225	0.407961979597895\\
7537.56216216216	0.496411414779811\\
7547.57207207207	0.599707986416965\\
7557.58198198198	0.7219590842433\\
7567.59189189189	0.868755961815524\\
7577.6018018018	1.04774028837513\\
7587.61171171171	1.26921837221438\\
7597.62162162162	1.54631531981544\\
7607.63153153153	1.89277218018345\\
7617.64144144144	2.31269511953091\\
7627.65135135135	2.77107568823924\\
7637.66126126126	3.14999130404616\\
7647.67117117117	3.28230482793165\\
7657.68108108108	3.12858371769268\\
7667.69099099099	2.81935847701755\\
7677.7009009009	2.4877921472315\\
7687.71081081081	2.19301079578974\\
7697.72072072072	1.94697935531541\\
7707.73063063063	1.74483043400271\\
7717.74054054054	1.57821013086067\\
7727.75045045045	1.43944846328035\\
7737.76036036036	1.32242638389647\\
7747.77027027027	1.22247534293138\\
7757.78018018018	1.13607416541513\\
7767.79009009009	1.06056121250326\\
7777.8	0.993907976954289\\
7787.80990990991	0.934551708262525\\
7797.81981981982	0.881274269704981\\
7807.82972972973	0.833114823372506\\
7817.83963963964	0.789306665254482\\
7827.84954954955	0.749231190605304\\
7837.85945945946	0.712384036853626\\
7847.86936936937	0.67834993976841\\
7857.87927927928	0.646783878647554\\
7867.88918918919	0.61739680561029\\
7877.8990990991	0.589944751305406\\
7887.90900900901	0.564220444665814\\
7897.91891891892	0.54004682599517\\
7907.92882882883	0.517272003394182\\
7917.93873873874	0.495765324462216\\
7927.94864864865	0.475414323362851\\
7937.95855855856	0.456122367961348\\
7947.96846846847	0.437806879864996\\
7957.97837837838	0.420398036675032\\
7967.98828828829	0.403837893930429\\
7977.9981981982	0.388079886326641\\
7988.00810810811	0.373088685197085\\
7998.01801801802	0.358840402543085\\
8008.02792792793	0.345323140859584\\
8018.03783783784	0.33253789141956\\
8028.04774774775	0.320499779096948\\
8038.05765765766	0.309239635237855\\
8048.06756756757	0.298805845860522\\
8058.07747747748	0.289266363628701\\
8068.08738738739	0.280710682071787\\
8078.0972972973	0.273251447392923\\
8088.10720720721	0.267025236888946\\
8098.11711711712	0.262191895972303\\
8108.12702702703	0.258931761898089\\
8118.13693693694	0.257440202417204\\
8128.14684684685	0.25791924507236\\
8138.15675675676	0.260566671903163\\
8148.16666666667	0.265563651237852\\
8158.17657657658	0.273062455081589\\
8168.18648648649	0.283175725655013\\
8178.1963963964	0.295967988049509\\
8188.20630630631	0.311448918709082\\
8198.21621621622	0.329566810628453\\
8208.22612612613	0.350200241051082\\
8218.23603603604	0.373146396992332\\
8228.24594594595	0.398105825713154\\
8238.25585585586	0.42466538760886\\
8248.26576576577	0.452283648986225\\
8258.27567567568	0.480285393848949\\
8268.28558558559	0.507873439564988\\
8278.29549549549	0.534165107180064\\
8288.3054054054	0.558256160564012\\
8298.31531531532	0.579306680844676\\
8308.32522522523	0.596633584533819\\
8318.33513513514	0.609788086193512\\
8328.34504504505	0.618597912343269\\
8338.35495495496	0.623164198302265\\
8348.36486486487	0.623817201799879\\
8358.37477477477	0.621046281278327\\
8368.38468468468	0.615423396137029\\
8378.39459459459	0.607535890921091\\
8388.4045045045	0.597937145427939\\
8398.41441441441	0.587116734171851\\
8408.42432432433	0.57548722054407\\
8418.43423423424	0.563382874372698\\
8428.44414414414	0.551065654933951\\
8438.45405405405	0.538734772242668\\
8448.46396396396	0.526537319073002\\
8458.47387387387	0.514578486693764\\
8468.48378378378	0.50293061950098\\
8478.49369369369	0.491640840515488\\
8488.5036036036	0.480737252858072\\
8498.51351351351	0.470233858124427\\
8508.52342342342	0.460134384514426\\
8518.53333333333	0.450435222977295\\
8528.54324324324	0.441127652231694\\
8538.55315315315	0.432199507209962\\
8548.56306306306	0.423636417761197\\
8558.57297297297	0.415422718951705\\
8568.58288288288	0.407542112444977\\
8578.59279279279	0.399978140484263\\
8588.6027027027	0.392714519645356\\
8598.61261261261	0.38573537026369\\
8608.62252252252	0.379025368717243\\
8618.63243243243	0.372569843053761\\
8628.64234234234	0.366354827349158\\
8638.65225225225	0.36036708631407\\
8648.66216216216	0.354594118740379\\
8658.67207207207	0.349024146174268\\
8668.68198198198	0.343646091543562\\
8678.69189189189	0.338449551221384\\
8688.7018018018	0.3334247630743\\
8698.71171171171	0.328562572344377\\
8708.72162162162	0.323854396692586\\
8718.73153153153	0.319292191342336\\
8728.74144144144	0.314868414973075\\
8738.75135135135	0.310575996800417\\
8748.76126126126	0.306408305122107\\
8758.77117117117	0.302359117494362\\
8768.78108108108	0.298422592620034\\
8778.79099099099	0.294593243970611\\
8788.8009009009	0.290865915122385\\
8798.81081081081	0.287235756758469\\
8808.82072072072	0.283698205269481\\
8818.83063063063	0.280248962873942\\
8828.84054054054	0.276883979172871\\
8838.85045045045	0.273599434050297\\
8848.86036036036	0.270391721831294\\
8858.87027027027	0.267257436610819\\
8868.88018018018	0.264193358669747\\
8878.89009009009	0.261196441898199\\
8888.9	0.258263802150638\\
8898.90990990991	0.255392706461733\\
8908.91981981982	0.252580563056589\\
8918.92972972973	0.249824912093585\\
8928.93963963964	0.247123417082466\\
8938.94954954955	0.244473856924623\\
8948.95945945946	0.241874118526579\\
8958.96936936937	0.239322189941476\\
8968.97927927928	0.236816153996965\\
8978.98918918919	0.234354182371232\\
8988.9990990991	0.231934530081961\\
8999.00900900901	0.22955553035591\\
9009.01891891892	0.227215589849404\\
9019.02882882883	0.224913184192472\\
9029.03873873874	0.222646853831599\\
9039.04864864865	0.220415200148079\\
9049.05855855856	0.218216881830868\\
9059.06846846847	0.216050611484518\\
9069.07837837838	0.213915152454387\\
9079.08828828829	0.211809315852711\\
9089.0981981982	0.209731957770488\\
9099.10810810811	0.207681976661307\\
9109.11801801802	0.205658310884355\\
9119.12792792793	0.203659936394848\\
9129.13783783784	0.201685864571076\\
9139.14774774775	0.199735140168055\\
9149.15765765766	0.197806839388598\\
9159.16756756757	0.195900068063293\\
9169.17747747748	0.194013959931544\\
9179.18738738739	0.192147675016412\\
9189.1972972973	0.190300398086553\\
9199.20720720721	0.188471337199058\\
9209.21711711712	0.186659722317421\\
9219.22702702703	0.184864803999325\\
9229.23693693694	0.183085852149328\\
9239.24684684685	0.181322154831841\\
9249.25675675676	0.179573017140186\\
9259.26666666667	0.177837760117771\\
9269.27657657658	0.176115719727742\\
9279.28648648649	0.174406245867718\\
9289.2963963964	0.172708701426446\\
9299.30630630631	0.171022461379485\\
9309.31621621622	0.169346911921169\\
9319.32612612613	0.167681449630386\\
9329.33603603603	0.166025480667816\\
9339.34594594595	0.164378420002508\\
9349.35585585586	0.162739690665833\\
9359.36576576577	0.161108723030978\\
9369.37567567568	0.159484954116366\\
9379.38558558559	0.157867826911514\\
9389.3954954955	0.156256789723962\\
9399.4054054054	0.15465129554614\\
9409.41531531532	0.153050801441116\\
9419.42522522523	0.151454767946383\\
9429.43513513513	0.14986265849499\\
9439.44504504504	0.148273938853491\\
9449.45495495496	0.146688076576396\\
9459.46486486487	0.145104540476985\\
9469.47477477478	0.14352280011458\\
9479.48468468468	0.141942325298606\\
9489.49459459459	0.140362585610039\\
9499.5045045045	0.138783049941153\\
9509.51441441441	0.137203186054762\\
9519.52432432433	0.135622460164616\\
9529.53423423423	0.134040336538968\\
9539.54414414414	0.132456277129856\\
9549.55405405405	0.130869741231221\\
9559.56396396396	0.129280185169608\\
9569.57387387387	0.127687062031985\\
9579.58378378378	0.126089821436071\\
9589.59369369369	0.124487909349591\\
9599.6036036036	0.122880767966086\\
9609.61351351351	0.121267835646257\\
9619.62342342342	0.11964854693551\\
9629.63333333333	0.118022332670238\\
9639.64324324324	0.11638862018765\\
9649.65315315315	0.114746833656654\\
9659.66306306306	0.113096394550382\\
9669.67297297297	0.111436722284754\\
9679.68288288288	0.109767235051878\\
9689.69279279279	0.108087350882367\\
9699.7027027027	0.106396488977\\
9709.71261261261	0.104694071355705\\
9719.72252252252	0.102979524880885\\
9729.73243243243	0.101252283723079\\
9739.74234234234	0.099511792350126\\
9749.75225225225	0.097757509136884\\
9759.76216216216	0.095988910712008\\
9769.77207207207	0.0942054971817456\\
9779.78198198198	0.0924067983994638\\
9789.79189189189	0.0905923814847912\\
9799.8018018018	0.088761859839263\\
9809.81171171171	0.0869149039584578\\
9819.82162162162	0.0850512544058954\\
9829.83153153153	0.0831707373945893\\
9839.84144144144	0.0812732835221364\\
9849.85135135135	0.07935895032877\\
9859.86126126126	0.0774279495012311\\
9869.87117117117	0.0754806797353528\\
9879.88108108108	0.0735177665053069\\
9889.89099099099	0.07154011027748\\
9899.9009009009	0.0695489450623844\\
9909.91081081081	0.0675459096296506\\
9919.92072072072	0.0655331342277401\\
9929.93063063063	0.0635133462537992\\
9939.94054054054	0.0614899989984326\\
9949.95045045045	0.0594674283063308\\
9959.96036036036	0.0574510426556072\\
9969.97027027027	0.0554475525862814\\
9979.98018018018	0.0534652452684789\\
9989.99009009009	0.0515143087159203\\
10000	0.0496072067731632\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
  4.366494368709602e+03  7.758628163192846\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  4.366494368709602e+03  7.758628163192846\\
  4.366494368709602e+03  0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  4.366494368709602e+03  0\\
};
\end{axis}
\end{tikzpicture}%


==> iter1_xingo.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\omega$},
ymin=0,
ymax=4.5,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north east
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	2.53675032238461e-20\\
0.01001001001001	2.09237987160373e-05\\
0.02002002002002	0.00010801313016749\\
0.03003003003003	0.000301899968469731\\
0.04004004004004	0.000640925113183885\\
0.0500500500500501	0.0011608407970581\\
0.0600600600600601	0.0018951259088369\\
0.0700700700700701	0.00287455592079762\\
0.0800800800800801	0.00412683888422122\\
0.0900900900900901	0.00567643613158881\\
0.1001001001001	0.0075444181921848\\
0.11011011011011	0.00974818138938124\\
0.12012012012012	0.0123008697650173\\
0.13013013013013	0.0152103636554205\\
0.14014014014014	0.0184777135070225\\
0.15015015015015	0.0220949325086098\\
0.16016016016016	0.026042138604747\\
0.17017017017017	0.0302841836198395\\
0.18018018018018	0.0347671471755211\\
0.19019019019019	0.0394154014531066\\
0.2002002002002	0.0441303039992403\\
0.21021021021021	0.0487917912281131\\
0.22022022022022	0.0532639847206208\\
0.23023023023023	0.0574051705006506\\
0.24024024024024	0.0610811839750059\\
0.25025025025025	0.0641797568829909\\
0.26026026026026	0.0666225129075652\\
0.27027027027027	0.0683716717715279\\
0.28028028028028	0.0694301225424452\\
0.29029029029029	0.0698355923132128\\
0.3003003003003	0.0696511667605158\\
0.31031031031031	0.0689548513837614\\
0.32032032032032	0.067830318212669\\
0.33033033033033	0.0663599954467442\\
0.34034034034034	0.0646207412408316\\
0.35035035035035	0.0626817573015812\\
0.36036036036036	0.0606041579311619\\
0.37037037037037	0.058441607257903\\
0.38038038038038	0.056241548293614\\
0.39039039039039	0.0540466836688892\\
0.4004004004004	0.0518964826607853\\
0.41041041041041	0.0498285657531117\\
0.42042042042042	0.047879855844259\\
0.43043043043043	0.0460873923525722\\
0.44044044044044	0.0444886939729702\\
0.45045045045045	0.0431215477787667\\
0.46046046046046	0.0420231245960879\\
0.47047047047047	0.041228403596556\\
0.48048048048048	0.0407680486722586\\
0.49049049049049	0.0406660882137323\\
0.500500500500501	0.0409379219327331\\
0.510510510510511	0.0415891968426622\\
0.520520520520521	0.0426158955978834\\
0.530530530530531	0.0440056267720486\\
0.540540540540541	0.045739766669506\\
0.550550550550551	0.0477959326051717\\
0.560560560560561	0.0501503084494689\\
0.570570570570571	0.0527795185358471\\
0.580580580580581	0.0556619437114264\\
0.590590590590591	0.0587785181976514\\
0.600600600600601	0.06211311819859\\
0.610610610610611	0.0656526686015342\\
0.620620620620621	0.0693870780230746\\
0.630630630630631	0.073309085354261\\
0.640640640640641	0.077414074425801\\
0.650650650650651	0.0816998923040367\\
0.660660660660661	0.0861666917825563\\
0.670670670670671	0.0908168089792386\\
0.680680680680681	0.0956546812202983\\
0.690690690690691	0.100686807354951\\
0.700700700700701	0.105921751374861\\
0.710710710710711	0.111370190063541\\
0.720720720720721	0.117045005975169\\
0.730730730730731	0.122961428089271\\
0.740740740740741	0.129137223943236\\
0.750750750750751	0.135592948817517\\
0.760760760760761	0.142352259753172\\
0.770770770770771	0.149442304858578\\
0.780780780780781	0.156894201689239\\
0.790790790790791	0.16474362270667\\
0.800800800800801	0.173031511186009\\
0.810810810810811	0.18180495796624\\
0.820820820820821	0.191118278640303\\
0.830830830830831	0.201034343079528\\
0.840840840840841	0.21162622575378\\
0.850850850850851	0.22297926794895\\
0.860860860860861	0.235193674209243\\
0.870870870870871	0.248387809055974\\
0.880880880880881	0.262702421982182\\
0.890890890890891	0.278306117777192\\
0.900900900900901	0.295402519213663\\
0.910910910910911	0.314239761979827\\
0.920920920920921	0.335123253012766\\
0.930930930930931	0.358433071910065\\
0.940940940940941	0.384648100726819\\
0.950950950950951	0.414380103643752\\
0.960960960960961	0.44842285531303\\
0.970970970970971	0.487824608232827\\
0.980980980980981	0.533997789271402\\
0.990990990990991	0.588889991738673\\
1.001001001001	0.655259555400428\\
1.01101101101101	0.737136938380601\\
1.02102102102102	0.840631363038938\\
1.03103103103103	0.975411535520178\\
1.04104104104104	1.15756952309654\\
1.05105105105105	1.41542653487073\\
1.06106106106106	1.80134983303086\\
1.07107107107107	2.41012074311243\\
1.08108108108108	3.33303928231266\\
1.09109109109109	4.05333451305979\\
1.1011011011011	3.45112437476974\\
1.11111111111111	2.51031014362018\\
1.12112112112112	1.87464205450307\\
1.13113113113113	1.47255404845736\\
1.14114114114114	1.20540328324486\\
1.15115115115115	1.01768876431622\\
1.16116116116116	0.879447212378946\\
1.17117117117117	0.77373652361785\\
1.18118118118118	0.690427560029324\\
1.19119119119119	0.623148255161657\\
1.2012012012012	0.567710581841427\\
1.21121121121121	0.521257569063253\\
1.22122122122122	0.48177751100301\\
1.23123123123123	0.447814908174546\\
1.24124124124124	0.418291715829607\\
1.25125125125125	0.39239300939097\\
1.26126126126126	0.369491650469807\\
1.27127127127127	0.349097332958017\\
1.28128128128128	0.330821309100584\\
1.29129129129129	0.314351459110979\\
1.3013013013013	0.299434340878053\\
1.31131131131131	0.285862047346932\\
1.32132132132132	0.273462437057529\\
1.33133133133133	0.262091771421242\\
1.34134134134134	0.251629095657012\\
1.35135135135135	0.241971900807243\\
1.36136136136136	0.233032739136029\\
1.37137137137137	0.224736557488543\\
1.38138138138138	0.217018577266178\\
1.39139139139139	0.209822594803762\\
1.4014014014014	0.203099608135418\\
1.41141141141141	0.196806699390561\\
1.42142142142142	0.190906119047441\\
1.43143143143143	0.185364530804634\\
1.44144144144144	0.180152385179028\\
1.45145145145145	0.175243396964179\\
1.46146146146146	0.170614107018456\\
1.47147147147147	0.166243512933194\\
1.48148148148148	0.162112756275044\\
1.49149149149149	0.158204856542125\\
1.5015015015015	0.154504483879804\\
1.51151151151151	0.150997764109287\\
1.52152152152152	0.147672110809796\\
1.53153153153153	0.14451608014552\\
1.54154154154154	0.141519244887907\\
1.55155155155155	0.138672084698307\\
1.56156156156156	0.135965890231734\\
1.57157157157157	0.133392679029076\\
1.58158158158158	0.130945121496864\\
1.59159159159159	0.128616475548129\\
1.6016016016016	0.126400528705111\\
1.61161161161161	0.124291546654049\\
1.62162162162162	0.122284227400683\\
1.63163163163163	0.12037366030782\\
1.64164164164164	0.118555289409126\\
1.65165165165165	0.116824880486088\\
1.66166166166166	0.115178491475337\\
1.67167167167167	0.113612445839358\\
1.68168168168168	0.112123308588118\\
1.69169169169169	0.110707864684877\\
1.7017017017017	0.109363099606204\\
1.71171171171171	0.108086181855883\\
1.72172172172172	0.106874447255487\\
1.73173173173173	0.105725384853359\\
1.74174174174174	0.104636624307596\\
1.75175175175175	0.103605924609962\\
1.76176176176176	0.102631164026276\\
1.77177177177177	0.101710331136374\\
1.78178178178178	0.100841516862582\\
1.79179179179179	0.10002290738227\\
1.8018018018018	0.0992527778251058\\
1.81181181181181	0.0985294866626206\\
1.82182182182182	0.097851470703608\\
1.83183183183183	0.0972172406158658\\
1.84184184184184	0.0966253769020733\\
1.85185185185185	0.0960745262646785\\
1.86186186186186	0.095563398302202\\
1.87187187187187	0.0950907624865426\\
1.88188188188188	0.0946554453776454\\
1.89189189189189	0.0942563280386055\\
1.9019019019019	0.0938923436200299\\
1.91191191191191	0.0935624750879644\\
1.92192192192192	0.0932657530744477\\
1.93193193193193	0.0930012538336166\\
1.94194194194194	0.0927680972898138\\
1.95195195195195	0.0925654451671101\\
1.96196196196196	0.0923924991916616\\
1.97197197197197	0.0922484993601306\\
1.98198198198198	0.0921327222691366\\
1.99199199199199	0.09204447950102\\
2.002002002002	0.091983116062601\\
2.01201201201201	0.0919480088735187\\
2.02202202202202	0.0919385653014505\\
2.03203203203203	0.0919542217412317\\
2.04204204204204	0.091994442235333\\
2.05205205205205	0.092058717132797\\
2.06206206206206	0.0921465617838226\\
2.07207207207207	0.092257515266945\\
2.08208208208208	0.0923911391458301\\
2.09209209209209	0.0925470162522847\\
2.1021021021021	0.0927247494921941\\
2.11211211211211	0.0929239606708937\\
2.12212212212212	0.0931442893343047\\
2.13213213213213	0.0933853916222161\\
2.14214214214214	0.0936469391298433\\
2.15215215215215	0.0939286177738875\\
2.16216216216216	0.0942301266591301\\
2.17217217217217	0.0945511769416356\\
2.18218218218218	0.0948914906845821\\
2.19219219219219	0.095250799702705\\
2.2022022022022	0.0956288443913134\\
2.21221221221221	0.0960253725360109\\
2.22222222222222	0.0964401380988821\\
2.23223223223223	0.0968728999774826\\
2.24224224224224	0.0973234207325274\\
2.25225225225225	0.097791465280533\\
2.26226226226226	0.0982767995477787\\
2.27227227227227	0.0987791890817847\\
2.28228228228228	0.0992983976171599\\
2.29229229229229	0.0998341855923438\\
2.3023023023023	0.10038630861453\\
2.31231231231231	0.100954515869888\\
2.32232232232232	0.101538548476975\\
2.33233233233233	0.10213813778144\\
2.34234234234234	0.102753003590687\\
2.35235235235235	0.103382852347836\\
2.36236236236236	0.104027375245047\\
2.37237237237237	0.104686246276912\\
2.38238238238238	0.10535912023593\\
2.39239239239239	0.106045630652776\\
2.4024024024024	0.106745387685621\\
2.41241241241241	0.10745797596399\\
2.42242242242242	0.108182952394163\\
2.43243243243243	0.108919843935086\\
2.44244244244244	0.109668145355397\\
2.45245245245245	0.110427316984318\\
2.46246246246246	0.111196782471665\\
2.47247247247247	0.1119759265743\\
2.48248248248248	0.112764092989272\\
2.49249249249249	0.113560582256403\\
2.5025025025025	0.114364649756144\\
2.51251251251251	0.115175503831305\\
2.52252252252252	0.115992304064388\\
2.53253253253253	0.116814159745103\\
2.54254254254254	0.117640128565774\\
2.55255255255255	0.118469215584726\\
2.56256256256256	0.119300372500625\\
2.57257257257257	0.120132497282579\\
2.58258258258258	0.120964434202721\\
2.59259259259259	0.121794974318757\\
2.6026026026026	0.122622856454678\\
2.61261261261261	0.123446768726919\\
2.62262262262262	0.124265350661943\\
2.63263263263263	0.125077195948462\\
2.64264264264264	0.125880855863298\\
2.65265265265265	0.126674843404789\\
2.66266266266266	0.12745763816044\\
2.67267267267267	0.128227691927205\\
2.68268268268268	0.128983435092689\\
2.69269269269269	0.129723283773959\\
2.7027027027027	0.130445647697613\\
2.71271271271271	0.131148938790442\\
2.72272272272272	0.131831580434617\\
2.73273273273273	0.132492017325093\\
2.74274274274274	0.133128725850385\\
2.75275275275275	0.133740224901427\\
2.76276276276276	0.134325086996913\\
2.77277277277277	0.134881949598887\\
2.78278278278278	0.135409526478756\\
2.79279279279279	0.135906618982777\\
2.8028028028028	0.136372127037782\\
2.81281281281281	0.13680505973228\\
2.82282282282282	0.137204545306939\\
2.83283283283283	0.137569840390366\\
2.84284284284284	0.137900338322719\\
2.85285285285285	0.138195576420315\\
2.86286286286286	0.138455242048873\\
2.87287287287287	0.13867917739156\\
2.88288288288288	0.13886738281972\\
2.89289289289289	0.139020018798415\\
2.9029029029029	0.139137406285637\\
2.91291291291291	0.139220025611641\\
2.92292292292292	0.139268513852897\\
2.93293293293293	0.139283660742853\\
2.94294294294294	0.139266403187984\\
2.95295295295295	0.139217818481632\\
2.96296296296296	0.13913911632964\\
2.97297297297297	0.139031629819611\\
2.98298298298298	0.138896805479724\\
2.99299299299299	0.138736192583407\\
3.003003003003	0.138551431861553\\
3.01301301301301	0.138344243786321\\
3.02302302302302	0.13811641658809\\
3.03303303303303	0.137869794161452\\
3.04304304304304	0.1376062640076\\
3.05305305305305	0.137327745348489\\
3.06306306306306	0.137036177535064\\
3.07307307307307	0.136733508856407\\
3.08308308308308	0.136421685840757\\
3.09309309309309	0.136102643122928\\
3.1031031031031	0.135778293936109\\
3.11311311311311	0.135450521270521\\
3.12312312312312	0.135121169725967\\
3.13313313313313	0.13479203807208\\
3.14314314314314	0.134464872517245\\
3.15315315315315	0.13414136067681\\
3.16316316316316	0.133823126221656\\
3.17317317317317	0.133511724181144\\
3.18318318318318	0.13320863686841\\
3.19319319319319	0.132915270391856\\
3.2032032032032	0.132632951714087\\
3.21321321321321	0.132362926218105\\
3.22322322322322	0.132106355740577\\
3.23323323323323	0.13186431703293\\
3.24324324324324	0.131637800613063\\
3.25325325325325	0.131427709972931\\
3.26326326326326	0.131234861110803\\
3.27327327327327	0.131059982360535\\
3.28328328328328	0.130903714494334\\
3.29329329329329	0.130766611079711\\
3.3033033033033	0.130649139075476\\
3.31331331331331	0.130551679656006\\
3.32332332332332	0.130474529256775\\
3.33333333333333	0.130417900838007\\
3.34334334334334	0.130381925366611\\
3.35335335335335	0.130366653519296\\
3.36336336336336	0.130372057612246\\
3.37337337337337	0.130398033764336\\
3.38338338338338	0.13044440430192\\
3.39339339339339	0.130510920413635\\
3.4034034034034	0.130597265063221\\
3.41341341341341	0.1307030561672\\
3.42342342342342	0.130827850042462\\
3.43343343343343	0.130971145126103\\
3.44344344344344	0.131132385966583\\
3.45345345345345	0.131310967481384\\
3.46346346346346	0.131506239471813\\
3.47347347347347	0.131717511380653\\
3.48348348348348	0.131944057273183\\
3.49349349349349	0.132185121016565\\
3.5035035035035	0.132439921627128\\
3.51351351351351	0.132707658749802\\
3.52352352352352	0.132987518228788\\
3.53353353353353	0.133278677724174\\
3.54354354354354	0.13358031232513\\
3.55355355355355	0.13389160010735\\
3.56356356356356	0.134211727580237\\
3.57357357357357	0.134539894968231\\
3.58358358358358	0.134875321270808\\
3.59359359359359	0.135217249046921\\
3.6036036036036	0.135564948872179\\
3.61361361361361	0.135917723420686\\
3.62362362362362	0.136274911128263\\
3.63363363363363	0.136635889399594\\
3.64364364364364	0.137000077328357\\
3.65365365365365	0.137366937906851\\
3.66366366366366	0.13773597970933\\
3.67367367367367	0.138106758041394\\
3.68368368368368	0.138478875555918\\
3.69369369369369	0.138851982344002\\
3.7037037037037	0.139225775517102\\
3.71371371371371	0.139599998303593\\
3.72372372372372	0.139974438689521\\
3.73373373373373	0.140348927638856\\
3.74374374374374	0.1407233369334\\
3.75375375375375	0.141097576676143\\
3.76376376376376	0.14147159250475\\
3.77377377377377	0.141845362563605\\
3.78378378378378	0.142218894283708\\
3.79379379379379	0.142592221019699\\
3.8038038038038	0.142965398592455\\
3.81381381381381	0.143338501784192\\
3.82382382382382	0.143711620830884\\
3.83383383383383	0.14408485795419\\
3.84384384384384	0.144458323972135\\
3.85385385385385	0.144832135024505\\
3.86386386386386	0.145206409445539\\
3.87387387387387	0.145581264812903\\
3.88388388388388	0.145956815198481\\
3.89389389389389	0.146333168642914\\
3.9039039039039	0.146710424872393\\
3.91391391391391	0.147088673272887\\
3.92392392392392	0.147467991133652\\
3.93393393393393	0.147848442168801\\
3.94394394394394	0.148230075322593\\
3.95395395395395	0.148612923861177\\
3.96396396396396	0.148997004750634\\
3.97397397397397	0.149382318318332\\
3.98398398398398	0.149768848191815\\
3.99399399399399	0.150156561506761\\
4.004004004004	0.150545409372831\\
4.01401401401401	0.150935327583634\\
4.02402402402402	0.151326237554478\\
4.03403403403403	0.151718047469172\\
4.04404404404404	0.152110653614859\\
4.05405405405405	0.152503941881776\\
4.06406406406406	0.152897789402985\\
4.07407407407407	0.15329206630763\\
4.08408408408408	0.153686637560015\\
4.09409409409409	0.154081364856077\\
4.1041041041041	0.154476108548391\\
4.11411411411411	0.154870729571063\\
4.12412412412412	0.155265091336344\\
4.13413413413413	0.155659061576024\\
4.14414414414414	0.156052514102116\\
4.15415415415415	0.156445330463454\\
4.16416416416416	0.156837401477195\\
4.17417417417417	0.157228628617075\\
4.18418418418418	0.157618925243243\\
4.19419419419419	0.158008217661832\\
4.2042042042042	0.158396446005822\\
4.21421421421421	0.158783564932096\\
4.22422422422422	0.159169544133037\\
4.23423423423423	0.159554368664229\\
4.24424424424424	0.159938039092813\\
4.25425425425425	0.160320571473836\\
4.26426426426426	0.160701997164362\\
4.27427427427427	0.161082362487161\\
4.28428428428428	0.16146172825748\\
4.29429429429429	0.161840169187699\\
4.3043043043043	0.1622177731855\\
4.31431431431431	0.162594640561759\\
4.32432432432432	0.162970883164415\\
4.33433433433433	0.163346623454454\\
4.34434434434434	0.163721993539599\\
4.35435435435435	0.164097134180601\\
4.36436436436436	0.164472193784057\\
4.37437437437437	0.164847327394566\\
4.38438438438438	0.165222695697849\\
4.39439439439439	0.165598464045101\\
4.4044044044044	0.165974801507528\\
4.41441441441441	0.166351879968692\\
4.42442442442442	0.166729873260898\\
4.43443443443443	0.167108956350643\\
4.44444444444444	0.16748930457689\\
4.45445445445445	0.167871092944826\\
4.46446446446446	0.168254495476706\\
4.47447447447447	0.168639684620446\\
4.48448448448448	0.169026830715837\\
4.49449449449449	0.169416101517445\\
4.5045045045045	0.169807661772743\\
4.51451451451451	0.170201672853401\\
4.52452452452452	0.170598292437297\\
4.53453453453453	0.17099767423848\\
4.54454454454454	0.171399967782037\\
4.55455455455455	0.171805318220685\\
4.56456456456456	0.17221386618982\\
4.57457457457457	0.172625747697706\\
4.58458458458458	0.173041094047576\\
4.59459459459459	0.173460031788434\\
4.6046046046046	0.173882682691605\\
4.61461461461461	0.174309163750113\\
4.62462462462462	0.174739587198338\\
4.63463463463463	0.175174060549485\\
4.64464464464464	0.175612686648796\\
4.65465465465465	0.17605556374056\\
4.66466466466466	0.176502785547347\\
4.67467467467467	0.176954441360058\\
4.68468468468468	0.177410616137679\\
4.69469469469469	0.177871390615771\\
4.7047047047047	0.178336841422969\\
4.71471471471471	0.178807041204873\\
4.72472472472472	0.179282058754814\\
4.73473473473473	0.179761959151095\\
4.74474474474474	0.180246803900289\\
4.75475475475475	0.180736651086237\\
4.76476476476476	0.181231555524288\\
4.77477477477477	0.181731568920379\\
4.78478478478478	0.18223674003437\\
4.79479479479479	0.182747114847046\\
4.8048048048048	0.183262736730119\\
4.81481481481481	0.183783646618423\\
4.82482482482482	0.184309883183485\\
4.83483483483483	0.184841483007581\\
4.84484484484484	0.185378480757302\\
4.85485485485485	0.1859209093557\\
4.86486486486486	0.186468800152034\\
4.87487487487487	0.187022183088157\\
4.88488488488488	0.187581086860637\\
4.89489489489489	0.188145539077769\\
4.9049049049049	0.188715566410657\\
4.91491491491491	0.189291194737669\\
4.92492492492492	0.189872449281674\\
4.93493493493493	0.190459354739509\\
4.94494494494494	0.191051935403277\\
4.95495495495495	0.191650215273167\\
4.96496496496496	0.192254218161592\\
4.97497497497497	0.192863967788512\\
4.98498498498498	0.193479487867959\\
4.99499499499499	0.194100802185813\\
5.00500500500501	0.194727934668997\\
5.01501501501502	0.195360909446312\\
5.02502502502503	0.195999750901198\\
5.03503503503504	0.196644483716778\\
5.04504504504505	0.197295132913572\\
5.05505505505506	0.197951723880314\\
5.06506506506507	0.198614282398337\\
5.07507507507508	0.199282834660006\\
5.08508508508509	0.199957407281714\\
5.0950950950951	0.200638027311924\\
5.10510510510511	0.201324722234794\\
5.11511511511512	0.202017519969885\\
5.12512512512513	0.202716448868438\\
5.13513513513514	0.203421537706723\\
5.14514514514515	0.204132815676912\\
5.15515515515516	0.204850312375947\\
5.16516516516517	0.205574057792781\\
5.17517517517518	0.206304082294456\\
5.18518518518519	0.207040416611318\\
5.1951951951952	0.207783091821752\\
5.20520520520521	0.208532139336744\\
5.21521521521522	0.209287590884528\\
5.22522522522523	0.210049478495594\\
5.23523523523524	0.210817834488253\\
5.24524524524525	0.211592691454969\\
5.25525525525526	0.212374082249607\\
5.26526526526527	0.213162039975737\\
5.27527527527528	0.213956597976093\\
5.28528528528529	0.214757789823293\\
5.2952952952953	0.215565649311854\\
5.30530530530531	0.216380210451567\\
5.31531531531532	0.217201507462232\\
5.32532532532533	0.218029574769776\\
5.33533533533534	0.218864447003734\\
5.34534534534535	0.219706158996067\\
5.35535535535536	0.220554745781278\\
5.36536536536537	0.221410242597794\\
5.37537537537538	0.222272684890538\\
5.38538538538539	0.223142108314642\\
5.3953953953954	0.224018548740226\\
5.40540540540541	0.224902042258183\\
5.41541541541542	0.225792625186858\\
5.42542542542543	0.226690334079607\\
5.43543543543544	0.227595205733078\\
5.44544544544545	0.228507277196206\\
5.45545545545546	0.229426585779787\\
5.46546546546547	0.230353169066588\\
5.47547547547548	0.231287064921912\\
5.48548548548549	0.232228311504509\\
5.4954954954955	0.233176947277812\\
5.50550550550551	0.234133011021389\\
5.51551551551552	0.235096541842559\\
5.52552552552553	0.236067579188098\\
5.53553553553554	0.237046162855996\\
5.54554554554555	0.238032333007163\\
5.55555555555556	0.239026130177082\\
5.56556556556557	0.240027595287303\\
5.57557557557558	0.241036769656766\\
5.58558558558559	0.242053695012878\\
5.5955955955956	0.243078413502321\\
5.60560560560561	0.244110967701523\\
5.61561561561562	0.245151400626761\\
5.62562562562563	0.246199755743856\\
5.63563563563564	0.247256076977416\\
5.64564564564565	0.248320408719584\\
5.65565565565566	0.249392795838264\\
5.66566566566567	0.250473283684759\\
5.67567567567568	0.251561918100822\\
5.68568568568569	0.252658745425046\\
5.6956956956957	0.253763812498562\\
5.70570570570571	0.254877166670017\\
5.71571571571572	0.255998855799754\\
5.72572572572573	0.257128928263208\\
5.73573573573574	0.258267432953402\\
5.74574574574575	0.259414419282525\\
5.75575575575576	0.260569937182559\\
5.76576576576577	0.261734037104855\\
5.77577577577578	0.262906770018621\\
5.78578578578579	0.264088187408257\\
5.7957957957958	0.265278341269444\\
5.80580580580581	0.266477284103944\\
5.81581581581582	0.267685068912998\\
5.82582582582583	0.268901749189247\\
5.83583583583584	0.270127378907067\\
5.84584584584585	0.271362012511241\\
5.85585585585586	0.272605704903814\\
5.86586586586587	0.273858511429049\\
5.87587587587588	0.275120487856317\\
5.88588588588589	0.276391690360818\\
5.8958958958959	0.277672175501934\\
5.90590590590591	0.278962000199087\\
5.91591591591592	0.280261221704909\\
5.92592592592593	0.281569897575524\\
5.93593593593594	0.282888085637761\\
5.94594594594595	0.28421584395305\\
5.95595595595596	0.28555323077778\\
5.96596596596597	0.28690030451987\\
5.97597597597598	0.288257123691271\\
5.98598598598599	0.289623746856107\\
5.995995995996	0.291000232574174\\
6.00600600600601	0.292386639339429\\
6.01601601601602	0.29378302551316\\
6.02602602602603	0.29518944925143\\
6.03603603603604	0.29660596842645\\
6.04604604604605	0.298032640541416\\
6.05605605605606	0.299469522638413\\
6.06606606606607	0.30091667119892\\
6.07607607607608	0.302374142036441\\
6.08608608608609	0.303841990180745\\
6.0960960960961	0.305320269753211\\
6.10610610610611	0.306809033832762\\
6.11611611611612	0.308308334311779\\
6.12612612612613	0.30981822174149\\
6.13613613613614	0.3113387451662\\
6.14614614614615	0.312869951945817\\
6.15615615615616	0.314411887566069\\
6.16616616616617	0.315964595435812\\
6.17617617617618	0.317528116670895\\
6.18618618618619	0.319102489863975\\
6.1961961961962	0.320687750839801\\
6.20620620620621	0.322283932395429\\
6.21621621621622	0.323891064024992\\
6.22622622622623	0.325509171628572\\
6.23623623623624	0.327138277204964\\
6.24624624624625	0.328778398528086\\
6.25625625625626	0.330429548806991\\
6.26626626626627	0.332091736329566\\
6.27627627627628	0.333764964090142\\
6.28628628628629	0.335449229401497\\
6.2962962962963	0.337144523491899\\
6.30630630630631	0.338850831088161\\
6.31631631631632	0.340568129985933\\
6.32632632632633	0.342296390608798\\
6.33633633633634	0.344035575558191\\
6.34634634634635	0.34578563915641\\
6.35635635635636	0.347546526985648\\
6.36636636636637	0.349318175426299\\
6.37637637637638	0.351100511198458\\
6.38638638638639	0.352893450910972\\
6.3963963963964	0.354696900623145\\
6.40640640640641	0.356510755424699\\
6.41641641641642	0.358334899040278\\
6.42642642642643	0.360169203465458\\
6.43643643643644	0.362013528641771\\
6.44644644644645	0.363867722178923\\
6.45645645645646	0.365731619132882\\
6.46646646646647	0.367605041849058\\
6.47647647647648	0.369487799880061\\
6.48648648648649	0.371379689987923\\
6.4964964964965	0.373280496240632\\
6.50650650650651	0.375189990212799\\
6.51651651651652	0.377107931299956\\
6.52652652652653	0.379034067155355\\
6.53653653653654	0.380968134257338\\
6.54654654654655	0.382909858614066\\
6.55655655655656	0.384858956610996\\
6.56656656656657	0.386815136004457\\
6.57657657657658	0.388778097062567\\
6.58658658658659	0.390747533852057\\
6.5965965965966	0.392723135666629\\
6.60660660660661	0.394704588589311\\
6.61661661661662	0.396691577177707\\
6.62662662662663	0.398683786257428\\
6.63663663663664	0.400680902805307\\
6.64664664664665	0.402682617900149\\
6.65665665665666	0.404688628715346\\
6.66666666666667	0.406698640524278\\
6.67667667667668	0.408712368686601\\
6.68668668668669	0.410729540581105\\
6.6966966966967	0.412749897449306\\
6.70670670670671	0.414773196112925\\
6.71671671671672	0.416799210528615\\
6.72672672672673	0.418827733144259\\
6.73673673673674	0.420858576023259\\
6.74674674674675	0.422891571706324\\
6.75675675675676	0.424926573784333\\
6.76676676676677	0.426963457160891\\
6.77677677677678	0.429002117988831\\
6.78678678678679	0.431042473271434\\
6.7967967967968	0.433084460125832\\
6.80680680680681	0.435128034713127\\
6.81681681681682	0.437173170846662\\
6.82682682682683	0.439219858296657\\
6.83683683683684	0.441268100815658\\
6.84684684684685	0.443317913914683\\
6.85685685685686	0.445369322424793\\
6.86686686686687	0.447422357882344\\
6.87687687687688	0.449477055778869\\
6.88688688688689	0.451533452717934\\
6.8968968968969	0.453591583521705\\
6.90690690690691	0.455651478329075\\
6.91691691691692	0.457713159725588\\
6.92692692692693	0.459776639942579\\
6.93693693693694	0.461841918159669\\
6.94694694694695	0.463908977940716\\
6.95695695695696	0.465977784828959\\
6.96696696696697	0.46804828412242\\
6.97697697697698	0.470120398846001\\
6.98698698698699	0.472194027931971\\
6.996996996997	0.474269044616175\\
7.00700700700701	0.476345295053102\\
7.01701701701702	0.478422597149257\\
7.02702702702703	0.480500739610937\\
7.03703703703704	0.482579481199746\\
7.04704704704705	0.484658550186863\\
7.05705705705706	0.486737643995302\\
7.06706706706707	0.488816429018088\\
7.07707707707708	0.490894540599431\\
7.08708708708709	0.492971583165536\\
7.0970970970971	0.495047130491631\\
7.10710710710711	0.497120726092053\\
7.11711711711712	0.499191883720737\\
7.12712712712713	0.501260087970169\\
7.13713713713714	0.503324794957851\\
7.14714714714715	0.505385433090194\\
7.15715715715716	0.507441403894994\\
7.16716716716717	0.509492082914686\\
7.17717717717718	0.511536820653772\\
7.18718718718719	0.513574943574904\\
7.1971971971972	0.51560575513921\\
7.20720720720721	0.517628536887493\\
7.21721721721722	0.519642549559842\\
7.22722722722723	0.52164703425213\\
7.23723723723724	0.523641213608579\\
7.24724724724725	0.52562429305036\\
7.25725725725726	0.527595462040679\\
7.26726726726727	0.529553895387354\\
7.27727727727728	0.531498754584288\\
7.28728728728729	0.533429189193462\\
7.2972972972973	0.535344338269326\\
7.30730730730731	0.537243331827523\\
7.31731731731732	0.539125292359885\\
7.32732732732733	0.540989336397528\\
7.33733733733734	0.542834576123636\\
7.34734734734735	0.544660121037314\\
7.35735735735736	0.546465079669391\\
7.36736736736737	0.548248561350642\\
7.37737737737738	0.550009678032252\\
7.38738738738739	0.551747546157795\\
7.3973973973974	0.553461288585046\\
7.40740740740741	0.555150036555311\\
7.41741741741742	0.556812931706888\\
7.42742742742743	0.558449128128323\\
7.43743743743744	0.560057794446111\\
7.44744744744745	0.561638115940276\\
7.45745745745746	0.563189296680197\\
7.46746746746747	0.564710561671832\\
7.47747747747748	0.56620115900629\\
7.48748748748749	0.567660361998545\\
7.4974974974975	0.569087471303939\\
7.50750750750751	0.570481816999065\\
7.51751751751752	0.571842760612628\\
7.52752752752753	0.573169697090974\\
7.53753753753754	0.574462056682405\\
7.54754754754755	0.575719306723687\\
7.55755755755756	0.576940953312008\\
7.56756756756757	0.578126542845475\\
7.57757757757758	0.579275663415449\\
7.58758758758759	0.580387946034505\\
7.5975975975976	0.581463065684582\\
7.60760760760761	0.582500742170939\\
7.61761761761762	0.583500740768968\\
7.62762762762763	0.584462872652576\\
7.63763763763764	0.585386995094884\\
7.64764764764765	0.586273011434185\\
7.65765765765766	0.587120870800637\\
7.66766766766767	0.587930567601825\\
7.67767767767768	0.588702140768147\\
7.68768768768769	0.589435672761928\\
7.6976976976977	0.590131288357036\\
7.70770770770771	0.590789153198781\\
7.71771771771772	0.591409472156617\\
7.72772772772773	0.591992487484896\\
7.73773773773774	0.592538476809279\\
7.74774774774775	0.593047750958704\\
7.75775775775776	0.59352065166451\\
7.76776776776777	0.593957549149942\\
7.77777777777778	0.594358839634277\\
7.78778778778779	0.594724942776496\\
7.7977977977978	0.595056299083732\\
7.80780780780781	0.59535336730954\\
7.81781781781782	0.595616621866462\\
7.82782782782783	0.595846550276435\\
7.83783783783784	0.596043650681295\\
7.84784784784785	0.596208429433993\\
7.85785785785786	0.596341398789306\\
7.86786786786787	0.596443074710665\\
7.87787787787788	0.596513974807609\\
7.88788788788789	0.596554616415785\\
7.8978978978979	0.596565514829262\\
7.90790790790791	0.596547181692239\\
7.91791791791792	0.596500123555086\\
7.92792792792793	0.59642484059711\\
7.93793793793794	0.596321825516495\\
7.94794794794795	0.596191562585624\\
7.95795795795796	0.596034526868321\\
7.96796796796797	0.595851183593704\\
7.97797797797798	0.595641987680097\\
7.98798798798799	0.595407383401018\\
7.997997997998	0.5951478041844\\
8.00800800800801	0.594863672535281\\
8.01801801801802	0.594555400071661\\
8.02802802802803	0.59422338766283\\
8.03803803803804	0.593868025659196\\
8.04804804804805	0.59348969420262\\
8.05805805805806	0.593088763606375\\
8.06806806806807	0.59266559479403\\
8.07807807807808	0.592220539786941\\
8.08808808808809	0.591753942230417\\
8.0980980980981	0.591266137949193\\
8.10810810810811	0.590757455523409\\
8.11811811811812	0.590228216876838\\
8.12812812812813	0.589678737869917\\
8.13813813813814	0.58910932889062\\
8.14814814814815	0.588520295437061\\
8.15815815815816	0.587911938686274\\
8.16816816816817	0.587284556044373\\
8.17817817817818	0.586638441673848\\
8.18818818818819	0.585973886994518\\
8.1981981981982	0.585291181155111\\
8.20820820820821	0.58459061147312\\
8.21821821821822	0.583872463841054\\
8.22822822822823	0.583137023097732\\
8.23823823823824	0.582384573363695\\
8.24824824824825	0.581615398340275\\
8.25825825825826	0.580829781572157\\
8.26826826826827	0.580028006673741\\
8.27827827827828	0.57921035751977\\
8.28828828828829	0.57837711840108\\
8.2982982982983	0.5775285741465\\
8.30830830830831	0.576665010212159\\
8.31831831831832	0.575786712739597\\
8.32832832832833	0.574893968584289\\
8.33833833833834	0.573987065316238\\
8.34834834834835	0.573066291194409\\
8.35835835835836	0.57213193511689\\
8.36836836836837	0.571184286548627\\
8.37837837837838	0.570223635428689\\
8.38838838838839	0.569250272059001\\
8.3983983983984	0.568264486976488\\
8.40840840840841	0.567266570810497\\
8.41841841841842	0.566256814127449\\
8.42842842842843	0.565235507264529\\
8.43843843843844	0.564202940154214\\
8.44844844844845	0.56315940214136\\
8.45845845845846	0.56210518179455\\
8.46846846846847	0.561040566713237\\
8.47847847847848	0.559965843332268\\
8.48848848848849	0.558881296725141\\
8.4984984984985	0.557787210407407\\
8.50850850850851	0.556683866141429\\
8.51851851851852	0.555571543743689\\
8.52852852852853	0.554450520895699\\
8.53853853853854	0.55332107295952\\
8.54854854854855	0.552183472798754\\
8.55855855855856	0.551037990605849\\
8.56856856856857	0.549884893736392\\
8.57857857857858	0.548724446551044\\
8.58858858858859	0.54755691026565\\
8.5985985985986	0.546382542809976\\
8.60860860860861	0.545201598695476\\
8.61861861861862	0.544014328892363\\
8.62862862862863	0.542820980716243\\
8.63863863863864	0.541621797724462\\
8.64864864864865	0.540417019622257\\
8.65865865865866	0.539206882178767\\
8.66866866866867	0.537991617152849\\
8.67867867867868	0.536771452228665\\
8.68868868868869	0.535546610960871\\
8.6986986986987	0.534317312729269\\
8.70870870870871	0.533083772702694\\
8.71871871871872	0.531846201811891\\
8.72872872872873	0.530604806731097\\
8.73873873873874	0.529359789868004\\
8.74874874874875	0.528111349361805\\
8.75875875875876	0.526859679088896\\
8.76876876876877	0.525604968675919\\
8.77877877877878	0.524347403519722\\
8.78878878878879	0.523087164813819\\
8.7987987987988	0.521824429580972\\
8.80880880880881	0.520559370711446\\
8.81881881881882	0.519292157006526\\
8.82882882882883	0.518022953226879\\
8.83883883883884	0.516751920145322\\
8.84884884884885	0.515479214603621\\
8.85885885885886	0.514204989572868\\
8.86886886886887	0.512929394217062\\
8.87887887887888	0.511652573959509\\
8.88888888888889	0.510374670551646\\
8.8988988988989	0.509095822143945\\
8.90890890890891	0.507816163358525\\
8.91891891891892	0.506535825363167\\
8.92892892892893	0.505254935946383\\
8.93893893893894	0.503973619593259\\
8.94894894894895	0.50269199756178\\
8.95895895895896	0.501410187959369\\
8.96896896896897	0.500128305819396\\
8.97897897897898	0.498846463177417\\
8.98898898898899	0.497564769146942\\
8.998998998999	0.496283329994516\\
9.00900900900901	0.495002249213964\\
9.01901901901902	0.493721627599607\\
9.02902902902903	0.492441563318323\\
9.03903903903904	0.491162151980324\\
9.04904904904905	0.489883486708517\\
9.05905905905906	0.488605658206386\\
9.06906906906907	0.487328754824264\\
9.07907907907908	0.486052862623971\\
9.08908908908909	0.484778065441724\\
9.0990990990991	0.483504444949296\\
9.10910910910911	0.482232080713381\\
9.11911911911912	0.480961050253142\\
9.12912912912913	0.479691429095933\\
9.13913913913914	0.478423290831176\\
9.14914914914915	0.477156707162425\\
9.15915915915916	0.4758917479576\\
9.16916916916917	0.474628481297424\\
9.17917917917918	0.473366973522092\\
9.18918918918919	0.472107289276181\\
9.1991991991992	0.470849491551873\\
9.20920920920921	0.469593641730486\\
9.21921921921922	0.468339799622403\\
9.22922922922923	0.467088023505402\\
9.23923923923924	0.465838370161468\\
9.24924924924925	0.464590894912121\\
9.25925925925926	0.463345651652323\\
9.26926926926927	0.462102692883011\\
9.27927927927928	0.460862069742309\\
9.28928928928929	0.45962383203549\\
9.2992992992993	0.458388028263719\\
9.30930930930931	0.457154705651655\\
9.31931931931932	0.455923910173951\\
9.32932932932933	0.454695686580715\\
9.33933933933934	0.453470078421982\\
9.34934934934935	0.452247128071251\\
9.35935935935936	0.451026876748127\\
9.36936936936937	0.449809364540141\\
9.37937937937938	0.448594630423763\\
9.38938938938939	0.447382712284689\\
9.3993993993994	0.446173646937418\\
9.40940940940941	0.444967470144174\\
9.41941941941942	0.443764216633216\\
9.42942942942943	0.442563920116571\\
9.43943943943944	0.441366613307221\\
9.44944944944945	0.440172327935796\\
9.45945945945946	0.438981094766783\\
9.46946946946947	0.43779294361431\\
9.47947947947948	0.436607903357502\\
9.48948948948949	0.435426001955475\\
9.4994994994995	0.434247266461953\\
9.50950950950951	0.433071723039571\\
9.51951951951952	0.431899396973858\\
9.52952952952953	0.430730312686938\\
9.53953953953954	0.429564493750958\\
9.54954954954955	0.428401962901271\\
9.55955955955956	0.427242742049391\\
9.56956956956957	0.426086852295714\\
9.57957957957958	0.424934313942061\\
9.58958958958959	0.423785146504006\\
9.5995995995996	0.422639368723052\\
9.60960960960961	0.421496998578616\\
9.61961961961962	0.420358053299881\\
9.62962962962963	0.419222549377487\\
9.63963963963964	0.418090502575081\\
9.64964964964965	0.416961927940753\\
9.65965965965966	0.415836839818326\\
9.66966966966967	0.414715251858547\\
9.67967967967968	0.413597177030146\\
9.68968968968969	0.412482627630803\\
9.6996996996997	0.411371615298004\\
9.70970970970971	0.410264151019797\\
9.71971971971972	0.409160245145447\\
9.72972972972973	0.408059907396007\\
9.73973973973974	0.406963146874786\\
9.74974974974975	0.405869972077734\\
9.75975975975976	0.404780390903741\\
9.76976976976977	0.40369441066484\\
9.77977977977978	0.402612038096335\\
9.78978978978979	0.40153327936684\\
9.7997997997998	0.400458140088239\\
9.80980980980981	0.399386625325557\\
9.81981981981982	0.398318739606753\\
9.82982982982983	0.397254486932434\\
9.83983983983984	0.396193870785482\\
9.84984984984985	0.395136894140603\\
9.85985985985986	0.394083559473799\\
9.86986986986987	0.393033868771747\\
9.87987987987988	0.39198782354111\\
9.88988988988989	0.390945424817765\\
9.8998998998999	0.389906673175934\\
9.90990990990991	0.388871568737259\\
9.91991991991992	0.387840111179777\\
9.92992992992993	0.386812299746816\\
9.93993993993994	0.385788133255815\\
9.94994994994995	0.384767610107062\\
9.95995995995996	0.383750728292336\\
9.96996996996997	0.382737485403489\\
9.97997997997998	0.381727878640927\\
9.98998998998999	0.380721904822018\\
10	0.379719560389411\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	0.12399331016394\\
0.01001001001001	0.123993539791938\\
0.02002002002002	0.123994228668655\\
0.03003003003003	0.123995376772247\\
0.04004004004004	0.123996984066268\\
0.0500500500500501	0.123999050499603\\
0.0600600600600601	0.124001576006381\\
0.0700700700700701	0.12400456050586\\
0.0800800800800801	0.124008003902287\\
0.0900900900900901	0.124011906084732\\
0.1001001001001	0.124016266926894\\
0.11011011011011	0.124021086286886\\
0.12012012012012	0.124026364006983\\
0.13013013013013	0.124032099913352\\
0.14014014014014	0.124038293815751\\
0.15015015015015	0.124044945507199\\
0.16016016016016	0.124052054763617\\
0.17017017017017	0.124059621343439\\
0.18018018018018	0.1240676449872\\
0.19019019019019	0.124076125417079\\
0.2002002002002	0.124085062336428\\
0.21021021021021	0.124094455429254\\
0.22022022022022	0.124104304359675\\
0.23023023023023	0.124114608771343\\
0.24024024024024	0.124125368286827\\
0.25025025025025	0.124136582506967\\
0.26026026026026	0.124148251010184\\
0.27027027027027	0.124160373351755\\
0.28028028028028	0.12417294906305\\
0.29029029029029	0.124185977650725\\
0.3003003003003	0.124199458595877\\
0.31031031031031	0.124213391353151\\
0.32032032032032	0.124227775349805\\
0.33033033033033	0.124242609984727\\
0.34034034034034	0.124257894627405\\
0.35035035035035	0.124273628616847\\
0.36036036036036	0.124289811260442\\
0.37037037037037	0.124306441832779\\
0.38038038038038	0.124323519574402\\
0.39039039039039	0.124341043690506\\
0.4004004004004	0.124359013349575\\
0.41041041041041	0.124377427681956\\
0.42042042042042	0.12439628577837\\
0.43043043043043	0.124415586688344\\
0.44044044044044	0.124435329418588\\
0.45045045045045	0.124455512931281\\
0.46046046046046	0.124476136142292\\
0.47047047047047	0.12449719791931\\
0.48048048048048	0.124518697079899\\
0.49049049049049	0.124540632389451\\
0.500500500500501	0.124563002559066\\
0.510510510510511	0.124585806243316\\
0.520520520520521	0.124609042037918\\
0.530530530530531	0.124632708477305\\
0.540540540540541	0.124656804032074\\
0.550550550550551	0.124681327106333\\
0.560560560560561	0.124706276034918\\
0.570570570570571	0.124731649080483\\
0.580580580580581	0.124757444430464\\
0.590590590590591	0.124783660193901\\
0.600600600600601	0.12481029439811\\
0.610610610610611	0.124837344985208\\
0.620620620620621	0.124864809808478\\
0.630630630630631	0.124892686628565\\
0.640640640640641	0.124920973109492\\
0.650650650650651	0.124949666814498\\
0.660660660660661	0.12497876520168\\
0.670670670670671	0.125008265619427\\
0.680680680680681	0.125038165301647\\
0.690690690690691	0.125068461362763\\
0.700700700700701	0.12509915079248\\
0.710710710710711	0.125130230450294\\
0.720720720720721	0.125161697059752\\
0.730730730730731	0.125193547202427\\
0.740740740740741	0.125225777311607\\
0.750750750750751	0.125258383665687\\
0.760760760760761	0.125291362381229\\
0.770770770770771	0.125324709405699\\
0.780780780780781	0.125358420509833\\
0.790790790790791	0.125392491279646\\
0.800800800800801	0.125426917108034\\
0.810810810810811	0.125461693185969\\
0.820820820820821	0.125496814493249\\
0.830830830830831	0.125532275788795\\
0.840840840840841	0.125568071600452\\
0.850850850850851	0.125604196214284\\
0.860860860860861	0.125640643663317\\
0.870870870870871	0.125677407715717\\
0.880880880880881	0.125714481862362\\
0.890890890890891	0.125751859303765\\
0.900900900900901	0.125789532936338\\
0.910910910910911	0.125827495337922\\
0.920920920920921	0.125865738752582\\
0.930930930930931	0.12590425507458\\
0.940940940940941	0.125943035831528\\
0.950950950950951	0.125982072166621\\
0.960960960960961	0.126021354819942\\
0.970970970970971	0.126060874108755\\
0.980980980980981	0.126100619906731\\
0.990990990990991	0.126140581622061\\
1.001001001001	0.126180748174359\\
1.01101101101101	0.126221107970315\\
1.02102102102102	0.126261648877992\\
1.03103103103103	0.126302358199706\\
1.04104104104104	0.126343222643393\\
1.05105105105105	0.126384228292371\\
1.06106106106106	0.126425360573396\\
1.07107107107107	0.126466604222914\\
1.08108108108108	0.126507943251379\\
1.09109109109109	0.126549360905534\\
1.1011011011011	0.126590839628519\\
1.11111111111111	0.126632361017661\\
1.12112112112112	0.126673905779806\\
1.13113113113113	0.126715453684039\\
1.14114114114114	0.126756983511607\\
1.15115115115115	0.126798473002883\\
1.16116116116116	0.126839898801161\\
1.17117117117117	0.126881236393091\\
1.18118118118118	0.126922460045513\\
1.19119119119119	0.126963542738474\\
1.2012012012012	0.127004456094154\\
1.21121121121121	0.127045170301441\\
1.22122122122122	0.127085654035855\\
1.23123123123123	0.127125874374515\\
1.24124124124124	0.127165796705808\\
1.25125125125125	0.127205384633398\\
1.26126126126126	0.127244599874194\\
1.27127127127127	0.127283402149862\\
1.28128128128128	0.127321749071435\\
1.29129129129129	0.127359596016539\\
1.3013013013013	0.127396895998739\\
1.31131131131131	0.127433599528434\\
1.32132132132132	0.127469654464741\\
1.33133133133133	0.127505005857703\\
1.34134134134134	0.127539595780177\\
1.35135135135135	0.127573363148649\\
1.36136136136136	0.127606243532216\\
1.37137137137137	0.127638168948884\\
1.38138138138138	0.127669067648307\\
1.39139139139139	0.127698863879983\\
1.4014014014014	0.127727477645899\\
1.41141141141141	0.127754824436526\\
1.42142142142142	0.12778081494897\\
1.43143143143143	0.127805354786041\\
1.44144144144144	0.127828344134894\\
1.45145145145145	0.127849677423796\\
1.46146146146146	0.127869242955509\\
1.47147147147147	0.127886922515654\\
1.48148148148148	0.127902590954335\\
1.49149149149149	0.127916115739185\\
1.5015015015015	0.127927356477896\\
1.51151151151151	0.127936164408186\\
1.52152152152152	0.127942381853053\\
1.53153153153153	0.127945841639033\\
1.54154154154154	0.127946366475118\\
1.55155155155155	0.127943768289851\\
1.56156156156156	0.127937847524067\\
1.57157157157157	0.12792839237664\\
1.58158158158158	0.127915178000592\\
1.59159159159159	0.127897965646834\\
1.6016016016016	0.127876501752893\\
1.61161161161161	0.127850516973965\\
1.62162162162162	0.127819725153803\\
1.63163163163163	0.12778382223309\\
1.64164164164164	0.127742485093264\\
1.65165165165165	0.127695370334107\\
1.66166166166166	0.127642112983974\\
1.67167167167167	0.127582325142184\\
1.68168168168168	0.127515594554043\\
1.69169169169169	0.12744148312006\\
1.7017017017017	0.127359525342419\\
1.71171171171171	0.127269226713507\\
1.72172172172172	0.127170062053627\\
1.73173173173173	0.127061473807694\\
1.74174174174174	0.126942870314161\\
1.75175175175175	0.126813624063505\\
1.76176176176176	0.126673069968564\\
1.77177177177177	0.126520503675039\\
1.78178178178178	0.126355179947637\\
1.79179179179179	0.126176311175886\\
1.8018018018018	0.125983066053822\\
1.81181181181181	0.125774568499708\\
1.82182182182182	0.125549896896016\\
1.83183183183183	0.125308083746276\\
1.84184184184184	0.125048115864371\\
1.85185185185185	0.124768935233647\\
1.86186186186186	0.124469440698051\\
1.87187187187187	0.124148490675461\\
1.88188188188188	0.123804907114518\\
1.89189189189189	0.123437480950431\\
1.9019019019019	0.123044979351934\\
1.91191191191191	0.122626155090171\\
1.92192192192192	0.122179758399446\\
1.93193193193193	0.121704551737738\\
1.94194194194194	0.121199327888989\\
1.95195195195195	0.120662931875779\\
1.96196196196196	0.120094287165428\\
1.97197197197197	0.119492426648464\\
1.98198198198198	0.118856528838123\\
1.99199199199199	0.118185959673624\\
2.002002002002	0.11748032019727\\
2.01201201201201	0.116739500203551\\
2.02202202202202	0.115963737713997\\
2.03203203203203	0.115153683801436\\
2.04204204204204	0.114310471860207\\
2.05205205205205	0.113435789887454\\
2.06206206206206	0.112531953704769\\
2.07207207207207	0.111601978320105\\
2.08208208208208	0.110649643833431\\
2.09209209209209	0.109679551472656\\
2.1021021021021	0.108697164579698\\
2.11211211211211	0.107708828747604\\
2.12212212212212	0.106721764961046\\
2.13213213213213	0.105744029656486\\
2.14214214214214	0.104784436242619\\
2.15215215215215	0.103852433938398\\
2.16216216216216	0.102957941881253\\
2.17217217217217	0.102111139336502\\
2.18218218218218	0.101322216388164\\
2.19219219219219	0.100601093455586\\
2.2022022022022	0.0999571219562984\\
2.21221221221221	0.0993987818999683\\
2.22222222222222	0.0989333945759111\\
2.23223223223223	0.0985668692622244\\
2.24224224224224	0.0983035016847176\\
2.25225225225225	0.0981458387141994\\
2.26226226226226	0.0980946187781771\\
2.27227227227227	0.0981487912698242\\
2.28228228228228	0.0983056116842989\\
2.29229229229229	0.0985608031893903\\
2.3023023023023	0.0989087706220432\\
2.31231231231231	0.0993428500118557\\
2.32232232232232	0.0998555758460613\\
2.33233233233233	0.100438949254222\\
2.34234234234234	0.101084692698494\\
2.35235235235235	0.101784480065442\\
2.36236236236236	0.102530134713277\\
2.37237237237237	0.103313791559799\\
2.38238238238238	0.104128022362852\\
2.39239239239239	0.104965925756026\\
2.4024024024024	0.105821185300123\\
2.41241241241241	0.106688099836242\\
2.42242242242242	0.107561590881389\\
2.43243243243243	0.108437191821951\\
2.44244244244244	0.109311023365841\\
2.45245245245245	0.11017975922847\\
2.46246246246246	0.11104058544653\\
2.47247247247247	0.111891156108343\\
2.48248248248248	0.112729547709158\\
2.49249249249249	0.113554213814173\\
2.5025025025025	0.114363941256594\\
2.51251251251251	0.115157808717468\\
2.52252252252252	0.115935148226222\\
2.53253253253253	0.116695509879389\\
2.54254254254254	0.117438629891486\\
2.55255255255255	0.118164401957263\\
2.56256256256256	0.118872851809663\\
2.57257257257257	0.119564114794624\\
2.58258258258258	0.120238416245284\\
2.59259259259259	0.120896054418119\\
2.6026026026026	0.121537385747162\\
2.61261261261261	0.122162812175761\\
2.62262262262262	0.122772770335257\\
2.63263263263263	0.123367722354027\\
2.64264264264264	0.123948148096926\\
2.65265265265265	0.124514538652786\\
2.66266266266266	0.125067390905479\\
2.67267267267267	0.12560720304147\\
2.68268268268268	0.126134470863266\\
2.69269269269269	0.126649684793585\\
2.7027027027027	0.127153327469188\\
2.71271271271271	0.127645871836124\\
2.72272272272272	0.12812777966967\\
2.73273273273273	0.12859950045248\\
2.74274274274274	0.129061470553582\\
2.75275275275275	0.129514112658838\\
2.76276276276276	0.129957835410507\\
2.77277277277277	0.130393033219659\\
2.78278278278278	0.130820086220534\\
2.79279279279279	0.131239360340524\\
2.8028028028028	0.13165120746346\\
2.81281281281281	0.132055965667322\\
2.82282282282282	0.132453959520437\\
2.83283283283283	0.132845500422772\\
2.84284284284284	0.1332308869811\\
2.85285285285285	0.133610405408665\\
2.86286286286286	0.133984329941569\\
2.87287287287287	0.134352923265444\\
2.88288288288288	0.134716436947096\\
2.89289289289289	0.13507511186683\\
2.9029029029029	0.135429178647926\\
2.91291291291291	0.135778858080465\\
2.92292292292292	0.136124361537293\\
2.93293293293293	0.136465891380365\\
2.94294294294294	0.136803641356163\\
2.95295295295295	0.137137796979195\\
2.96296296296296	0.137468535902887\\
2.97297297297297	0.137796028277396\\
2.98298298298298	0.138120437094086\\
2.99299299299299	0.138441918516554\\
3.003003003003	0.138760622198232\\
3.01301301301301	0.139076691586684\\
3.02302302302302	0.139390264214816\\
3.03303303303303	0.139701471979257\\
3.04304304304304	0.140010441406258\\
3.05305305305305	0.140317293905452\\
3.06306306306306	0.140622146011873\\
3.07307307307307	0.140925109616644\\
3.08308308308308	0.141226292186753\\
3.09309309309309	0.141525796974345\\
3.1031031031031	0.141823723215959\\
3.11311311311311	0.14212016632214\\
3.12312312312312	0.142415218057835\\
3.13313313313313	0.142708966714011\\
3.14314314314314	0.143001497270865\\
3.15315315315315	0.143292891553054\\
3.16316316316316	0.143583228377291\\
3.17317317317317	0.143872583692709\\
3.18318318318318	0.144161030714313\\
3.19319319319319	0.144448640049887\\
3.2032032032032	0.144735479820664\\
3.21321321321321	0.145021615776084\\
3.22322322322322	0.145307111402928\\
3.23323323323323	0.145592028029121\\
3.24324324324324	0.145876424922467\\
3.25325325325325	0.146160359384585\\
3.26326326326326	0.146443886840285\\
3.27327327327327	0.146727060922618\\
3.28328328328328	0.147009933553828\\
3.29329329329329	0.147292555022411\\
3.3033033033033	0.147574974056483\\
3.31331331331331	0.147857237893655\\
3.32332332332332	0.148139392347579\\
3.33333333333333	0.148421481871352\\
3.34334334334334	0.148703549617935\\
3.35335335335335	0.148985637497734\\
3.36336336336336	0.149267786233495\\
3.37337337337337	0.149550035412658\\
3.38338338338338	0.149832423537275\\
3.39339339339339	0.150114988071651\\
3.4034034034034	0.150397765487793\\
3.41341341341341	0.150680791308796\\
3.42342342342342	0.150964100150271\\
3.43343343343343	0.151247725759897\\
3.44344344344344	0.151531701055218\\
3.45345345345345	0.151816058159745\\
3.46346346346346	0.152100828437474\\
3.47347347347347	0.15238604252588\\
3.48348348348348	0.152671730367469\\
3.49349349349349	0.152957921239967\\
3.5035035035035	0.153244643785201\\
3.51351351351351	0.153531926036745\\
3.52352352352352	0.153819795446391\\
3.53353353353353	0.154108278909495\\
3.54354354354354	0.154397402789264\\
3.55355355355355	0.154687192940031\\
3.56356356356356	0.154977674729561\\
3.57357357357357	0.155268873060446\\
3.58358358358358	0.155560812390619\\
3.59359359359359	0.155853516753049\\
3.6036036036036	0.156147009774632\\
3.61361361361361	0.156441314694338\\
3.62362362362362	0.156736454380633\\
3.63363363363363	0.157032451348223\\
3.64364364364364	0.15732932777414\\
3.65365365365365	0.157627105513216\\
3.66366366366366	0.157925806112952\\
3.67367367367367	0.158225450827836\\
3.68368368368368	0.158526060633114\\
3.69369369369369	0.15882765623805\\
3.7037037037037	0.159130258098698\\
3.71371371371371	0.159433886430205\\
3.72372372372372	0.159738561218666\\
3.73373373373373	0.160044302232564\\
3.74374374374374	0.160351129033791\\
3.75375375375375	0.160659060988288\\
3.76376376376376	0.160968117276316\\
3.77377377377377	0.161278316902376\\
3.78378378378378	0.161589678704779\\
3.79379379379379	0.161902221364915\\
3.8038038038038	0.162215963416195\\
3.81381381381381	0.162530923252709\\
3.82382382382382	0.162847119137602\\
3.83383383383383	0.163164569211184\\
3.84384384384384	0.163483291498776\\
3.85385385385385	0.163803303918319\\
3.86386386386386	0.16412462428775\\
3.87387387387387	0.164447270332144\\
3.88388388388388	0.164771259690657\\
3.89389389389389	0.16509660992325\\
3.9039039039039	0.16542333851723\\
3.91391391391391	0.165751462893598\\
3.92392392392392	0.166081000413222\\
3.93393393393393	0.166411968382833\\
3.94394394394394	0.166744384060867\\
3.95395395395395	0.167078264663149\\
3.96396396396396	0.167413627368421\\
3.97397397397397	0.167750489323736\\
3.98398398398398	0.168088867649716\\
3.99399399399399	0.168428779445673\\
4.004004004004	0.168770241794613\\
4.01401401401401	0.16911327176812\\
4.02402402402402	0.169457886431124\\
4.03403403403403	0.16980410284656\\
4.04404404404404	0.170151938079932\\
4.05405405405405	0.170501409203771\\
4.06406406406406	0.170852533301996\\
4.07407407407407	0.171205327474196\\
4.08408408408408	0.171559808839817\\
4.09409409409409	0.17191599454227\\
4.1041041041041	0.172273901752963\\
4.11411411411411	0.172633547675256\\
4.12412412412412	0.172994949548345\\
4.13413413413413	0.173358124651085\\
4.14414414414414	0.173723090305737\\
4.15415415415415	0.174089863881666\\
4.16416416416416	0.174458462798974\\
4.17417417417417	0.174828904532077\\
4.18418418418418	0.175201206613237\\
4.19419419419419	0.175575386636034\\
4.2042042042042	0.175951462258801\\
4.21421421421421	0.176329451208005\\
4.22422422422422	0.176709371281593\\
4.23423423423423	0.177091240352296\\
4.24424424424424	0.17747507637089\\
4.25425425425425	0.177860897369429\\
4.26426426426426	0.178248721464442\\
4.27427427427427	0.178638566860095\\
4.28428428428428	0.179030451851323\\
4.29429429429429	0.179424394826945\\
4.3043043043043	0.179820414272738\\
4.31431431431431	0.180218528774493\\
4.32432432432432	0.180618757021055\\
4.33433433433433	0.181021117807329\\
4.34434434434434	0.181425630037274\\
4.35435435435435	0.181832312726884\\
4.36436436436436	0.18224118500714\\
4.37437437437437	0.182652266126953\\
4.38438438438438	0.183065575456101\\
4.39439439439439	0.183481132488137\\
4.4044044044044	0.183898956843302\\
4.41441441441441	0.184319068271415\\
4.42442442442442	0.184741486654764\\
4.43443443443443	0.185166232010985\\
4.44444444444444	0.185593324495934\\
4.45445445445445	0.186022784406555\\
4.46446446446446	0.186454632183741\\
4.47447447447447	0.186888888415196\\
4.48448448448448	0.187325573838294\\
4.49449449449449	0.187764709342931\\
4.5045045045045	0.188206315974382\\
4.51451451451451	0.188650414936158\\
4.52452452452452	0.18909702759286\\
4.53453453453453	0.189546175473042\\
4.54454454454454	0.18999788027207\\
4.55455455455455	0.190452163854989\\
4.56456456456456	0.190909048259391\\
4.57457457457457	0.191368555698295\\
4.58458458458458	0.191830708563021\\
4.59459459459459	0.192295529426084\\
4.6046046046046	0.192763041044085\\
4.61461461461461	0.193233266360617\\
4.62462462462462	0.193706228509172\\
4.63463463463463	0.194181950816065\\
4.64464464464464	0.19466045680336\\
4.65465465465465	0.195141770191813\\
4.66466466466466	0.195625914903823\\
4.67467467467467	0.196112915066391\\
4.68468468468468	0.196602795014095\\
4.69469469469469	0.197095579292074\\
4.7047047047047	0.197591292659032\\
4.71471471471471	0.198089960090242\\
4.72472472472472	0.198591606780571\\
4.73473473473473	0.199096258147526\\
4.74474474474474	0.199603939834295\\
4.75475475475475	0.200114677712824\\
4.76476476476476	0.200628497886891\\
4.77477477477477	0.201145426695207\\
4.78478478478478	0.201665490714525\\
4.79479479479479	0.202188716762767\\
4.8048048048048	0.202715131902169\\
4.81481481481481	0.203244763442437\\
4.82482482482482	0.203777638943925\\
4.83483483483483	0.20431378622082\\
4.84484484484484	0.204853233344356\\
4.85485485485485	0.205396008646031\\
4.86486486486486	0.205942140720851\\
4.87487487487487	0.206491658430584\\
4.88488488488488	0.207044590907032\\
4.89489489489489	0.207600967555323\\
4.9049049049049	0.208160818057211\\
4.91491491491491	0.208724172374401\\
4.92492492492492	0.209291060751884\\
4.93493493493493	0.209861513721293\\
4.94494494494494	0.210435562104269\\
4.95495495495495	0.211013237015845\\
4.96496496496496	0.211594569867847\\
4.97497497497497	0.212179592372307\\
4.98498498498498	0.212768336544891\\
4.99499499499499	0.213360834708344\\
5.00500500500501	0.213957119495943\\
5.01501501501502	0.214557223854968\\
5.02502502502503	0.215161181050184\\
5.03503503503504	0.215769024667335\\
5.04504504504505	0.216380788616645\\
5.05505505505506	0.216996507136343\\
5.06506506506507	0.217616214796178\\
5.07507507507508	0.218239946500963\\
5.08508508508509	0.218867737494111\\
5.0950950950951	0.219499623361191\\
5.10510510510511	0.220135640033481\\
5.11511511511512	0.220775823791533\\
5.12512512512513	0.221420211268737\\
5.13513513513514	0.222068839454892\\
5.14514514514515	0.222721745699777\\
5.15515515515516	0.223378967716721\\
5.16516516516517	0.224040543586175\\
5.17517517517518	0.224706511759281\\
5.18518518518519	0.225376911061433\\
5.1951951951952	0.226051780695838\\
5.20520520520521	0.226731160247066\\
5.21521521521522	0.227415089684588\\
5.22522522522523	0.228103609366313\\
5.23523523523524	0.228796760042098\\
5.24524524524525	0.229494582857251\\
5.25525525525526	0.230197119356014\\
5.26526526526527	0.230904411485027\\
5.27527527527528	0.231616501596767\\
5.28528528528529	0.232333432452962\\
5.2952952952953	0.233055247227976\\
5.30530530530531	0.233781989512167\\
5.31531531531532	0.234513703315204\\
5.32532532532533	0.235250433069354\\
5.33533533533534	0.235992223632723\\
5.34534534534535	0.23673912029245\\
5.35535535535536	0.237491168767863\\
5.36536536536537	0.238248415213573\\
5.37537537537538	0.239010906222518\\
5.38538538538539	0.239778688828944\\
5.3953953953954	0.240551810511322\\
5.40540540540541	0.241330319195194\\
5.41541541541542	0.242114263255951\\
5.42542542542543	0.242903691521524\\
5.43543543543544	0.243698653274996\\
5.44544544544545	0.244499198257122\\
5.45545545545546	0.245305376668754\\
5.46546546546547	0.246117239173162\\
5.47547547547548	0.246934836898252\\
5.48548548548549	0.247758221438665\\
5.4954954954955	0.248587444857756\\
5.50550550550551	0.249422559689448\\
5.51551551551552	0.250263618939941\\
5.52552552552553	0.251110676089291\\
5.53553553553554	0.251963785092828\\
5.54554554554555	0.252823000382414\\
5.55555555555556	0.253688376867535\\
5.56556556556557	0.254559969936223\\
5.57557557557558	0.25543783545577\\
5.58558558558559	0.256322029773271\\
5.5955955955956	0.257212609715938\\
5.60560560560561	0.258109632591208\\
5.61561561561562	0.259013156186621\\
5.62562562562563	0.259923238769454\\
5.63563563563564	0.260839939086103\\
5.64564564564565	0.261763316361201\\
5.65565565565566	0.262693430296462\\
5.66566566566567	0.263630341069224\\
5.67567567567568	0.264574109330695\\
5.68568568568569	0.265524796203878\\
5.6956956956957	0.266482463281153\\
5.70570570570571	0.267447172621522\\
5.71571571571572	0.26841898674747\\
5.72572572572573	0.269397968641457\\
5.73573573573574	0.270384181742\\
5.74574574574575	0.271377689939334\\
5.75575575575576	0.272378557570639\\
5.76576576576577	0.273386849414807\\
5.77577577577578	0.274402630686725\\
5.78578578578579	0.275425967031065\\
5.7957957957958	0.276456924515544\\
5.80580580580581	0.277495569623649\\
5.81581581581582	0.278541969246782\\
5.82582582582583	0.27959619067582\\
5.83583583583584	0.280658301592054\\
5.84584584584585	0.281728370057482\\
5.85585585585586	0.282806464504434\\
5.86586586586587	0.283892653724492\\
5.87587587587588	0.284987006856687\\
5.88588588588589	0.286089593374928\\
5.8958958958959	0.287200483074654\\
5.90590590590591	0.288319746058645\\
5.91591591591592	0.289447452721995\\
5.92592592592593	0.290583673736186\\
5.93593593593594	0.291728480032232\\
5.94594594594595	0.292881942782867\\
5.95595595595596	0.294044133383733\\
5.96596596596597	0.295215123433514\\
5.97597597597598	0.29639498471301\\
5.98598598598599	0.297583789163069\\
5.995995995996	0.298781608861367\\
6.00600600600601	0.299988515997965\\
6.01601601601602	0.30120458284962\\
6.02602602602603	0.302429881752788\\
6.03603603603604	0.303664485075272\\
6.04604604604605	0.304908465186469\\
6.05605605605606	0.306161894426168\\
6.06606606606607	0.307424845071829\\
6.07607607607608	0.308697389304307\\
6.08608608608609	0.30997959917196\\
6.0960960960961	0.311271546553072\\
6.10610610610611	0.312573303116546\\
6.11611611611612	0.313884940280799\\
6.12612612612613	0.315206529170801\\
6.13613613613614	0.316538140573184\\
6.14614614614615	0.317879844889366\\
6.15615615615616	0.319231712086623\\
6.16616616616617	0.320593811647027\\
6.17617617617618	0.3219662125142\\
6.18618618618619	0.32334898303779\\
6.1961961961962	0.324742190915615\\
6.20620620620621	0.326145903133388\\
6.21621621621622	0.327560185901954\\
6.22622622622623	0.328985104591951\\
6.23623623623624	0.330420723665829\\
6.24624624624625	0.331867106607142\\
6.25625625625626	0.333324315847023\\
6.26626626626627	0.334792412687772\\
6.27627627627628	0.336271457223464\\
6.28628628628629	0.337761508257499\\
6.2962962962963	0.339262623217003\\
6.30630630630631	0.340774858063997\\
6.31631631631632	0.34229826720324\\
6.32632632632633	0.34383290338668\\
6.33633633633634	0.345378817614389\\
6.34634634634635	0.346936059031932\\
6.35635635635636	0.348504674824059\\
6.36636636636637	0.350084710104633\\
6.37637637637638	0.35167620780273\\
6.38638638638639	0.353279208544791\\
6.3963963963964	0.354893750532764\\
6.40640640640641	0.356519869418157\\
6.41641641641642	0.358157598171892\\
6.42642642642643	0.359806966949916\\
6.43643643643644	0.36146800295446\\
6.44644644644645	0.363140730290896\\
6.45645645645646	0.364825169820104\\
6.46646646646647	0.366521339006291\\
6.47647647647648	0.368229251760194\\
6.48648648648649	0.369948918277612\\
6.4964964964965	0.371680344873209\\
6.50650650650651	0.373423533809544\\
6.51651651651652	0.375178483121289\\
6.52652652652653	0.376945186434601\\
6.53653653653654	0.378723632781609\\
6.54654654654655	0.380513806410023\\
6.55655655655656	0.38231568658784\\
6.56656656656657	0.38412924740315\\
6.57657657657658	0.385954457559065\\
6.58658658658659	0.387791280163789\\
6.5965965965966	0.389639672515872\\
6.60660660660661	0.391499585884691\\
6.61661661661662	0.393370965286248\\
6.62662662662663	0.395253749254335\\
6.63663663663664	0.397147869607203\\
6.64664664664665	0.399053251209825\\
6.65665665665666	0.40096981173191\\
6.66666666666667	0.402897461401817\\
6.67667667667668	0.404836102756557\\
6.68668668668669	0.406785630388083\\
6.6966966966967	0.408745930686101\\
6.70670670670671	0.410716881577658\\
6.71671671671672	0.41269835226378\\
6.72672672672673	0.414690202953488\\
6.73673673673674	0.416692284595523\\
6.74674674674675	0.418704438608146\\
6.75675675675676	0.420726496607442\\
6.76676676676677	0.422758280134541\\
6.77677677677678	0.424799600382253\\
6.78678678678679	0.426850257921621\\
6.7967967967968	0.428910042428937\\
6.80680680680681	0.430978732413831\\
6.81681681681682	0.433056094949041\\
6.82682682682683	0.43514188540255\\
6.83683683683684	0.437235847172811\\
6.84684684684685	0.439337711427802\\
6.85685685685686	0.44144719684873\\
6.86686686686687	0.443564009379227\\
6.87687687687688	0.445687841980933\\
6.88688688688689	0.447818374396401\\
6.8968968968969	0.449955272920322\\
6.90690690690691	0.452098190180082\\
6.91691691691692	0.454246764926756\\
6.92692692692693	0.456400621837617\\
6.93693693693694	0.458559371331379\\
6.94694694694695	0.46072260939733\\
6.95695695695696	0.462889917439636\\
6.96696696696697	0.465060862138088\\
6.97697697697698	0.467234995326621\\
6.98698698698699	0.469411853890954\\
6.996996996997	0.471590959686745\\
7.00700700700701	0.473771819479674\\
7.01701701701702	0.475953924908886\\
7.02702702702703	0.478136752475255\\
7.03703703703704	0.480319763555926\\
7.04704704704705	0.482502404446628\\
7.05705705705706	0.484684106433216\\
7.06706706706707	0.486864285893921\\
7.07707707707708	0.489042344433772\\
7.08708708708709	0.49121766905262\\
7.0970970970971	0.49338963234818\\
7.10710710710711	0.495557592755461\\
7.11711711711712	0.497720894823909\\
7.12712712712713	0.499878869533547\\
7.13713713713714	0.502030834651293\\
7.14714714714715	0.50417609512861\\
7.15715715715716	0.506313943541511\\
7.16716716716717	0.508443660573874\\
7.17717717717718	0.510564515544884\\
7.18718718718719	0.512675766981329\\
7.1971971971972	0.514776663235326\\
7.20720720720721	0.516866443147893\\
7.21721721721722	0.518944336758666\\
7.22722722722723	0.521009566061864\\
7.23723723723724	0.523061345808421\\
7.24724724724725	0.525098884354044\\
7.25725725725726	0.527121384552727\\
7.26726726726727	0.529128044695056\\
7.27727727727728	0.531118059490428\\
7.28728728728729	0.533090621092062\\
7.2972972972973	0.535044920163468\\
7.30730730730731	0.536980146984786\\
7.31731731731732	0.538895492597178\\
7.32732732732733	0.540790149983206\\
7.33733733733734	0.542663315280867\\
7.34734734734735	0.544514189028733\\
7.35735735735736	0.546341977439392\\
7.36736736736737	0.548145893698128\\
7.37737737737738	0.549925159283567\\
7.38738738738739	0.551679005306762\\
7.3973973973974	0.553406673865007\\
7.40740740740741	0.555107419406417\\
7.41741741741742	0.556780510101154\\
7.42742742742743	0.558425229214989\\
7.43743743743744	0.560040876480723\\
7.44744744744745	0.561626769462854\\
7.45745745745746	0.563182244910761\\
7.46746746746747	0.564706660095575\\
7.47747747747748	0.566199394125827\\
7.48748748748749	0.567659849236939\\
7.4974974974975	0.569087452049567\\
7.50750750750751	0.570481654791859\\
7.51751751751752	0.571841936480698\\
7.52752752752753	0.57316780405706\\
7.53753753753754	0.57445879347076\\
7.54754754754755	0.575714470709927\\
7.55755755755756	0.576934432770755\\
7.56756756756757	0.578118308563232\\
7.57757757757758	0.579265759748781\\
7.58758758758759	0.580376481505981\\
7.5975975975976	0.581450203220812\\
7.60760760760761	0.582486689098148\\
7.61761761761762	0.583485738691551\\
7.62762762762763	0.584447187348754\\
7.63763763763764	0.585370906570562\\
7.64764764764765	0.58625680428129\\
7.65765765765766	0.587104825009223\\
7.66766766766767	0.587914949975993\\
7.67767767767768	0.588687197094149\\
7.68768768768769	0.589421620872633\\
7.6976976976977	0.590118312230244\\
7.70770770770771	0.590777398217605\\
7.71771771771772	0.59139904164855\\
7.72772772772773	0.591983440642222\\
7.73773773773774	0.592530828077568\\
7.74774774774775	0.593041470962299\\
7.75775775775776	0.59351566971871\\
7.76776776776777	0.593953757389115\\
7.77777777777778	0.594356098763966\\
7.78778778778779	0.594723089436001\\
7.7977977977978	0.595055154784052\\
7.80780780780781	0.595352748890395\\
7.81781781781782	0.595616353395712\\
7.82782782782783	0.595846476295965\\
7.83783783783784	0.596043650685612\\
7.84784784784785	0.596208433451735\\
7.85785785785786	0.596341403923777\\
7.86786786786787	0.596443162483627\\
7.87787787787788	0.596514329140862\\
7.88788788788789	0.59655554207797\\
7.8978978978979	0.596567456170368\\
7.90790790790791	0.596550741486005\\
7.91791791791792	0.596506081769263\\
7.92792792792793	0.596434172913828\\
7.93793793793794	0.596335721429053\\
7.94794794794795	0.596211442904262\\
7.95795795795796	0.596062060475256\\
7.96796796796797	0.595888303297189\\
7.97797797797798	0.595690905027754\\
7.98798798798799	0.59547060232446\\
7.997997997998	0.595228133359618\\
8.00800800800801	0.594964236356404\\
8.01801801801802	0.5946796481492\\
8.02802802802803	0.594375102771186\\
8.03803803803804	0.594051330071944\\
8.04804804804805	0.59370905436763\\
8.05805805805806	0.593348993126044\\
8.06806806806807	0.592971855688728\\
8.07807807807808	0.59257834203199\\
8.08808808808809	0.592169141568593\\
8.0980980980981	0.591744931991604\\
8.10810810810811	0.591306378161723\\
8.11811811811812	0.590854131039246\\
8.12812812812813	0.590388826661628\\
8.13813813813814	0.589911085167424\\
8.14814814814815	0.589421509867287\\
8.15815815815816	0.588920686362495\\
8.16816816816817	0.588409181711397\\
8.17817817817818	0.587887543644002\\
8.18818818818819	0.587356299824853\\
8.1981981981982	0.586815957164215\\
8.20820820820821	0.586267001177508\\
8.21821821821822	0.585709895392846\\
8.22822822822823	0.585145080806476\\
8.23823823823824	0.584572975385824\\
8.24824824824825	0.583993973619855\\
8.25825825825826	0.583408446116338\\
8.26826826826827	0.582816739245666\\
8.27827827827828	0.582219174830762\\
8.28828828828829	0.581616049882656\\
8.2982982982983	0.581007636381258\\
8.30830830830831	0.580394181100888\\
8.31831831831832	0.579775905480077\\
8.32832832832833	0.5791530055352\\
8.33833833833834	0.578525651817476\\
8.34834834834835	0.57789398941291\\
8.35835835835836	0.577258137984737\\
8.36836836836837	0.576618191857961\\
8.37837837837838	0.575974220145592\\
8.38838838838839	0.57532626691619\\
8.3983983983984	0.574674351402362\\
8.40840840840841	0.574018468249835\\
8.41841841841842	0.573358587806784\\
8.42842842842843	0.572694656453048\\
8.43843843843844	0.572026596968932\\
8.44844844844845	0.571354308943233\\
8.45845845845846	0.570677669220171\\
8.46846846846847	0.569996532384866\\
8.47847847847848	0.569310731287014\\
8.48848848848849	0.568620077602357\\
8.4984984984985	0.567924362431557\\
8.50850850850851	0.567223356936012\\
8.51851851851852	0.566516813010145\\
8.52852852852853	0.565804463989612\\
8.53853853853854	0.565086025394854\\
8.54854854854855	0.564361195709331\\
8.55855855855856	0.563629657191715\\
8.56856856856857	0.562891076721242\\
8.57857857857858	0.56214510667533\\
8.58858858858859	0.561391385838488\\
8.5985985985986	0.560629540341438\\
8.60860860860861	0.559859184629257\\
8.61861861861862	0.559079922457265\\
8.62862862862863	0.558291347913223\\
8.63863863863864	0.557493046464334\\
8.64864864864865	0.556684596027378\\
8.65865865865866	0.555865568060209\\
8.66866866866867	0.555035528672706\\
8.67867867867868	0.554194039755127\\
8.68868868868869	0.55334066012171\\
8.6986986986987	0.552474946667217\\
8.70870870870871	0.551596455534004\\
8.71871871871872	0.550704743287059\\
8.72872872872873	0.549799368094359\\
8.73873873873874	0.54887989090976\\
8.74874874874875	0.547945876655532\\
8.75875875875876	0.546996895401594\\
8.76876876876877	0.546032523538346\\
8.77877877877878	0.545052344939982\\
8.78878878878879	0.544055952115095\\
8.7987987987988	0.543042947341285\\
8.80880880880881	0.542012943780537\\
8.81881881881882	0.540965566572012\\
8.82882882882883	0.539900453899\\
8.83883883883884	0.53881725802667\\
8.84884884884885	0.537715646307438\\
8.85885885885886	0.536595302150675\\
8.86886886886887	0.535455925953644\\
8.87887887887888	0.534297235990604\\
8.88888888888889	0.533118969257137\\
8.8988988988989	0.53192088226685\\
8.90890890890891	0.530702751797813\\
8.91891891891892	0.52946437558617\\
8.92892892892893	0.528205572964615\\
8.93893893893894	0.526926185443551\\
8.94894894894895	0.525626077233034\\
8.95895895895896	0.524305135703757\\
8.96896896896897	0.522963271785614\\
8.97897897897898	0.521600420302594\\
8.98898898898899	0.520216540243067\\
8.998998998999	0.518811614964723\\
9.00900900900901	0.517385652333735\\
9.01901901901902	0.515938684798011\\
9.02902902902903	0.514470769394606\\
9.03903903903904	0.512981987691734\\
9.04904904904905	0.511472445666029\\
9.05905905905906	0.509942273515991\\
9.06906906906907	0.50839162541285\\
9.07907907907908	0.506820679190303\\
9.08908908908909	0.505229635974836\\
9.0990990990991	0.503618719758597\\
9.10910910910911	0.501988176917004\\
9.11911911911912	0.500338275673463\\
9.12912912912913	0.49866930551382\\
9.13913913913914	0.496981576553258\\
9.14914914914915	0.495275418858615\\
9.15915915915916	0.493551181729165\\
9.16916916916917	0.491809232939059\\
9.17917917917918	0.490049957944718\\
9.18918918918919	0.488273759060545\\
9.1991991991992	0.486481054606394\\
9.20920920920921	0.48467227803028\\
9.21921921921922	0.482847877009811\\
9.22922922922923	0.481008312535855\\
9.23923923923924	0.479154057981897\\
9.24924924924925	0.477285598162565\\
9.25925925925926	0.475403428384681\\
9.26926926926927	0.473508053494168\\
9.27927927927928	0.471599986922042\\
9.28928928928929	0.46967974973262\\
9.2992992992993	0.467747869676956\\
9.30930930930931	0.465804880254401\\
9.31931931931932	0.463851319785035\\
9.32932932932933	0.461887730495572\\
9.33933933933934	0.459914657621206\\
9.34934934934935	0.457932648525668\\
9.35935935935936	0.455942251841654\\
9.36936936936937	0.453944016633532\\
9.37937937937938	0.451938491584177\\
9.38938938938939	0.449926224207481\\
9.3993993993994	0.447907760088018\\
9.40940940940941	0.445883642149131\\
9.41941941941942	0.44385440995051\\
9.42942942942943	0.4418205990162\\
9.43943943943944	0.439782740193847\\
9.44944944944945	0.437741359045716\\
9.45945945945946	0.435696975271981\\
9.46946946946947	0.433650102166595\\
9.47947947947948	0.431601246105894\\
9.48948948948949	0.429550906069964\\
9.4994994994995	0.427499573196698\\
9.50950950950951	0.425447730368297\\
9.51951951951952	0.423395851829949\\
9.52952952952953	0.421344402840197\\
9.53953953953954	0.419293839352528\\
9.54954954954955	0.417244607727558\\
9.55955955955956	0.415197144475138\\
9.56956956956957	0.413151876025621\\
9.57957957957958	0.411109218529482\\
9.58958958958959	0.409069577684438\\
9.5995995995996	0.407033348589116\\
9.60960960960961	0.405000915622358\\
9.61961961961962	0.402972652347147\\
9.62962962962963	0.400948921438151\\
9.63963963963964	0.398930074631838\\
9.64964964964965	0.396916452698153\\
9.65965965965966	0.394908385432636\\
9.66966966966967	0.39290619166799\\
9.67967967967968	0.390910179303973\\
9.68968968968969	0.388920645354629\\
9.6996996996997	0.386937876011744\\
9.70970970970971	0.384962146723555\\
9.71971971971972	0.382993722287643\\
9.72972972972973	0.381032856957076\\
9.73973973973974	0.379079794558757\\
9.74974974974975	0.377134768623094\\
9.75975975975976	0.375198002524025\\
9.76976976976977	0.373269709628519\\
9.77977977977978	0.371350093454688\\
9.78978978978979	0.369439347837671\\
9.7997997997998	0.367537657102488\\
9.80980980980981	0.365645196243094\\
9.81981981981982	0.363762131106896\\
9.82982982982983	0.361888618584016\\
9.83983983983984	0.360024806800655\\
9.84984984984985	0.358170835315879\\
9.85985985985986	0.35632683532126\\
9.86986986986987	0.354492929842778\\
9.87987987987988	0.352669233944444\\
9.88988988988989	0.350855854933138\\
9.8998998998999	0.349052892564189\\
9.90990990990991	0.34726043924724\\
9.91991991991992	0.345478580251974\\
9.92992992992993	0.343707393913341\\
9.93993993993994	0.341946951835878\\
9.94994994994995	0.340197319096838\\
9.95995995995996	0.338458554447768\\
9.96996996996997	0.336730710514307\\
9.97997997997998	0.33501383399387\\
9.98998998998999	0.333307965851075\\
10	0.331613141510608\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
   7.897020241446566   0.596567566398291\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  7.897020241446566   0.596567566398291\\
  7.897020241446566   0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  7.853479869694126   0\\
};

\end{axis}
\end{tikzpicture}%

==> iter2.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel={$\omega$},
ymin=0,
ymax=4.0,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	0.000371677285032322\\
10.1099099099099	0.000684419796036899\\
20.1198198198198	0.00108263702223297\\
30.1297297297297	0.00148469417158566\\
40.1396396396396	0.00188378637449338\\
50.1495495495495	0.00227829700486915\\
60.1594594594595	0.00266931538755265\\
70.1693693693694	0.00305841378208177\\
80.1792792792793	0.00344684879139737\\
90.1891891891892	0.00383544345460392\\
100.199099099099	0.0042246769400798\\
110.209009009009	0.00461479934100874\\
120.218918918919	0.005005921491198\\
130.228828828829	0.00539807523846786\\
140.238738738739	0.00579125106664441\\
150.248648648649	0.00618542058591947\\
160.258558558559	0.00658054952970793\\
170.268468468468	0.00697660499297529\\
180.278378378378	0.00737355925208383\\
190.288288288288	0.00777139159126624\\
200.298198198198	0.00817008899007697\\
210.308108108108	0.00856964617886208\\
220.318018018018	0.00897006536062929\\
230.327927927928	0.00937135577319454\\
240.337837837838	0.00977353319150998\\
250.347747747748	0.0101766194263071\\
260.357657657658	0.0105806418494305\\
270.367567567568	0.0109856329612145\\
280.377477477477	0.0113916300066199\\
290.387387387387	0.0117986746420105\\
300.397297297297	0.0122068126518523\\
310.407207207207	0.0126160937133421\\
320.417117117117	0.0130265712064543\\
330.427027027027	0.0134383020668187\\
340.436936936937	0.0138513466790009\\
350.446846846847	0.0142657688080483\\
360.456756756757	0.0146816355675207\\
370.466666666667	0.0150990174226105\\
380.476576576577	0.0155179882273583\\
390.486486486487	0.0159386252953779\\
400.496396396396	0.0163610095039174\\
410.506306306306	0.0167852254315109\\
420.516216216216	0.0172113615299142\\
430.526126126126	0.017639510331482\\
440.536036036036	0.0180697686936422\\
450.545945945946	0.0185022380826575\\
460.555855855856	0.0189370248994563\\
470.565765765766	0.0193742408509714\\
480.575675675676	0.0198140033711563\\
490.585585585586	0.0202564360966818\\
500.595495495496	0.0207016694032567\\
510.605405405405	0.0211498410095936\\
520.615315315315	0.0216010966572727\\
530.625225225225	0.0220555908761701\\
540.635135135135	0.0225134878467344\\
550.645045045045	0.0229749623722405\\
560.654954954955	0.0234402009762504\\
570.664864864865	0.0239094031428601\\
580.674774774775	0.0243827827199211\\
590.684684684685	0.0248605695082251\\
600.694594594595	0.0253430110625432\\
610.704504504505	0.0258303747331715\\
620.714414414414	0.0263229499788782\\
630.724324324324	0.0268210509831378\\
640.734234234234	0.0273250196040837\\
650.744144144144	0.0278352286826452\\
660.754054054054	0.028352085719413\\
670.763963963964	0.0288760369031221\\
680.773873873874	0.0294075714225579\\
690.783783783784	0.0299472259028638\\
700.793693693694	0.0304955886490383\\
710.803603603604	0.0310533031067313\\
720.813513513513	0.0316210694822033\\
730.823423423423	0.0321996426585145\\
740.833333333333	0.0327898231559726\\
750.843243243243	0.033392435471415\\
760.853153153153	0.0340082839023877\\
770.863063063063	0.034638068484969\\
780.872972972973	0.0352822303311435\\
790.882882882883	0.0359406716664213\\
800.892792792793	0.0366122526246835\\
810.902702702703	0.0372938893888577\\
820.912612612613	0.0379789430523004\\
830.922522522523	0.0386543687228774\\
840.932432432432	0.0392958019338463\\
850.942342342342	0.0398596275235169\\
860.952252252252	0.040272157227758\\
870.962162162162	0.0404215501987991\\
880.972072072072	0.0401735738276601\\
890.981981981982	0.0394514914500637\\
900.991891891892	0.0383818415165139\\
911.001801801802	0.0373454577537585\\
921.011711711712	0.0367488075237511\\
931.021621621622	0.0367383066614933\\
941.031531531532	0.0372036127459452\\
951.041441441442	0.0379579027752072\\
961.051351351351	0.0388532759197861\\
971.061261261261	0.0398009285745017\\
981.071171171171	0.0407548738534588\\
991.081081081081	0.0416937433728102\\
1001.09099099099	0.0426088076374113\\
1011.1009009009	0.0434973205596858\\
1021.11081081081	0.0443590940758299\\
1031.12072072072	0.0451948163819486\\
1041.13063063063	0.0460052691407242\\
1051.14054054054	0.046791001718093\\
1061.15045045045	0.0475522391884959\\
1071.16036036036	0.0482889128644147\\
1081.17027027027	0.0490007576152758\\
1091.18018018018	0.0496874466802329\\
1101.19009009009	0.0503487462718955\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0515956650355536\\
1131.21981981982	0.0521826824605649\\
1141.22972972973	0.0527473428074206\\
1151.23963963964	0.0532919616267101\\
1161.24954954955	0.0538195618846253\\
1171.25945945946	0.0543338261400508\\
1181.26936936937	0.0548389988569818\\
1191.27927927928	0.0553397488019222\\
1201.28918918919	0.0558410060743498\\
1211.2990990991	0.0563477906465813\\
1221.30900900901	0.056865049009463\\
1231.31891891892	0.0573975128953442\\
1241.32882882883	0.0579495898176367\\
1251.33873873874	0.0585252902892937\\
1261.34864864865	0.0591281919762806\\
1271.35855855856	0.0597614373736354\\
1281.36846846847	0.0604277591924681\\
1291.37837837838	0.0611295265333315\\
1301.38828828829	0.0618688048880039\\
1311.3981981982	0.0626474237392119\\
1321.40810810811	0.0634670466829768\\
1331.41801801802	0.0643292402974055\\
1341.42792792793	0.0652355392199267\\
1351.43783783784	0.0661875059480816\\
1361.44774774775	0.06718678468988\\
1371.45765765766	0.0682351491479614\\
1381.46756756757	0.0693345444436499\\
1391.47747747748	0.0704871234989764\\
1401.48738738739	0.0716952781215396\\
1411.4972972973	0.0729616647931951\\
1421.50720720721	0.0742892247475956\\
1431.51711711712	0.075681197311487\\
1441.52702702703	0.0771411246328794\\
1451.53693693694	0.0786728447463691\\
1461.54684684685	0.0802804683121018\\
1471.55675675676	0.0819683321377393\\
1481.56666666667	0.0837409195120137\\
1491.57657657658	0.0856027331175049\\
1501.58648648649	0.0875581004187956\\
1511.5963963964	0.0896108833975117\\
1521.60630630631	0.0917640536942259\\
1531.61621621622	0.0940190799871773\\
1541.62612612613	0.0963750564094727\\
1551.63603603604	0.0988274794165849\\
1561.64594594595	0.101366558173727\\
1571.65585585586	0.103974926804598\\
1581.66576576577	0.106624630236457\\
1591.67567567568	0.109273307135003\\
1601.68558558559	0.111859642579846\\
1611.6954954955	0.114298483377194\\
1621.70540540541	0.116476586355698\\
1631.71531531532	0.118250848303074\\
1641.72522522522	0.119451914208465\\
1651.73513513514	0.1198967633853\\
1661.74504504504	0.119413196239456\\
1671.75495495495	0.117875873562723\\
1681.76486486486	0.115247535843109\\
1691.77477477477	0.111612752006221\\
1701.78468468468	0.107189889742747\\
1711.79459459459	0.102313106425547\\
1721.8045045045	0.0973865365272493\\
1731.81441441441	0.0928187728463909\\
1741.82432432432	0.0889423265586286\\
1751.83423423423	0.0859173841456493\\
1761.84414414414	0.0836308512818777\\
1771.85405405405	0.081645433967994\\
1781.86396396396	0.0793006793514528\\
1791.87387387387	0.0760127255434733\\
1801.88378378378	0.0716043852912749\\
1811.89369369369	0.0663738146840752\\
1821.9036036036	0.0608604520999774\\
1831.91351351351	0.0555647286491831\\
1841.92342342342	0.0508162569713399\\
1851.93333333333	0.046776499620644\\
1861.94324324324	0.0434900383870842\\
1871.95315315315	0.0409324681897692\\
1881.96306306306	0.0390419376036877\\
1891.97297297297	0.037737614849781\\
1901.98288288288	0.036930655898374\\
1911.99279279279	0.036531225976269\\
1922.0027027027	0.0364530476884322\\
1932.01261261261	0.036615907089382\\
1942.02252252252	0.0369463428591054\\
1952.03243243243	0.037376878451878\\
1962.04234234234	0.0378443082032721\\
1972.05225225225	0.0382876476179274\\
1982.06216216216	0.0386464849624652\\
1992.07207207207	0.0388607233081261\\
2002.08198198198	0.0388730871798836\\
2012.09189189189	0.0386360693692891\\
2022.1018018018	0.0381245944133817\\
2032.11171171171	0.03735355203172\\
2042.12162162162	0.0363948014409773\\
2052.13153153153	0.0353827537124853\\
2062.14144144144	0.0344965043414012\\
2072.15135135135	0.0339161091669766\\
2082.16126126126	0.0337694424422105\\
2092.17117117117	0.0340984447734528\\
2102.18108108108	0.0348626900601167\\
2112.19099099099	0.0359715668075304\\
2122.2009009009	0.0373212342336722\\
2132.21081081081	0.0388194128466952\\
2142.22072072072	0.0403953306254476\\
2152.23063063063	0.0419998969533168\\
2162.24054054054	0.0436016899653969\\
2172.25045045045	0.0451821724604128\\
2182.26036036036	0.046731585778922\\
2192.27027027027	0.0482458718811075\\
2202.28018018018	0.0497245160118977\\
2212.29009009009	0.0511690707736493\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539665451945742\\
2242.31981981982	0.0553250811279697\\
2252.32972972973	0.0566609081423967\\
2262.33963963964	0.0579798543562725\\
2272.34954954955	0.0592921063335059\\
2282.35945945946	0.0606091495991715\\
2292.36936936937	0.0619397159190144\\
2302.37927927928	0.0632908050678675\\
2312.38918918919	0.0646707219450996\\
2322.3990990991	0.0660906775725815\\
2332.40900900901	0.0675650568743382\\
2342.41891891892	0.069110152736327\\
2352.42882882883	0.0707378461252193\\
2362.43873873874	0.0724309694531119\\
2372.44864864865	0.0740559929216796\\
2382.45855855856	0.0751004992441161\\
2392.46846846847	0.0743164981477023\\
2402.47837837838	0.0711773800274222\\
2412.48828828829	0.0687287043743957\\
2422.4981981982	0.068758271112987\\
2432.50810810811	0.0700865189764957\\
2442.51801801802	0.0717617355322058\\
2452.52792792793	0.0734589053810845\\
2462.53783783784	0.0751016593690629\\
2472.54774774775	0.0766862369904545\\
2482.55765765766	0.0782266756949638\\
2492.56756756757	0.0797395187412106\\
2502.57747747748	0.0812401174909025\\
2512.58738738739	0.0827422333518574\\
2522.5972972973	0.0842585262193269\\
2532.60720720721	0.0858012528227373\\
2542.61711711712	0.087383023713003\\
2552.62702702703	0.0890176307451957\\
2562.63693693694	0.0907209935933253\\
2572.64684684685	0.0925121929087211\\
2582.65675675676	0.0944141516096289\\
2592.66666666667	0.0964522108504322\\
2602.67657657658	0.0986461662263853\\
2612.68648648649	0.100992047388199\\
2622.6963963964	0.103450967717063\\
2632.70630630631	0.105981694476361\\
2642.71621621622	0.108568993311029\\
2652.72612612613	0.111144829189769\\
2662.73603603604	0.113416494732797\\
2672.74594594595	0.114609328488133\\
2682.75585585586	0.113185823577371\\
2692.76576576577	0.107322936005298\\
2702.77567567568	0.0975222856776603\\
2712.78558558559	0.088324029577116\\
2722.7954954955	0.0836402888896442\\
2732.80540540541	0.0831615682665941\\
2742.81531531532	0.0848543631879062\\
2752.82522522523	0.0872229160525562\\
2762.83513513513	0.0895062277476694\\
2772.84504504504	0.0913476431412083\\
2782.85495495495	0.0925819663735307\\
2792.86486486487	0.0931606546645459\\
2802.87477477477	0.0931424239820051\\
2812.88468468468	0.0926895584952571\\
2822.89459459459	0.0920344031047945\\
2832.9045045045	0.0914163130521377\\
2842.91441441441	0.0910199042514338\\
2852.92432432432	0.0909450473947244\\
2862.93423423423	0.0912133518073219\\
2872.94414414414	0.091794600701275\\
2882.95405405405	0.0926345507266685\\
2892.96396396396	0.0936745839933489\\
2902.97387387387	0.0948621291123803\\
2912.98378378378	0.0961544772628549\\
2922.99369369369	0.0975189586967881\\
2933.0036036036	0.0989315599158446\\
2943.01351351351	0.100375132620525\\
2953.02342342342	0.101837718326457\\
2963.03333333333	0.103311169409308\\
2973.04324324324	0.104790087335881\\
2983.05315315315	0.106271037299361\\
2993.06306306306	0.10775198326213\\
3003.07297297297	0.109231890938597\\
3013.08288288288	0.110710455422281\\
3023.09279279279	0.112187919417607\\
3033.1027027027	0.113664955463487\\
3043.11261261261	0.1151425909103\\
3053.12252252252	0.116622158286354\\
3063.13243243243	0.118105256925774\\
3073.14234234234	0.119593715162962\\
3083.15225225225	0.121089546519024\\
3093.16216216216	0.122594898007233\\
3103.17207207207	0.124111993238493\\
3113.18198198198	0.125643076355036\\
3123.19189189189	0.127190364095125\\
3133.2018018018	0.128756012290752\\
3143.21171171171	0.130342100411854\\
3153.22162162162	0.131950634485107\\
3163.23153153153	0.133583565921206\\
3173.24144144144	0.135242822154217\\
3183.25135135135	0.136930344654201\\
3193.26126126126	0.138648130527789\\
3203.27117117117	0.140398275108431\\
3213.28108108108	0.142183014238222\\
3223.29099099099	0.144004766084527\\
3233.3009009009	0.145866173204476\\
3243.31081081081	0.147770146172468\\
3253.32072072072	0.149719910486064\\
3263.33063063063	0.151719058749064\\
3273.34054054054	0.153771610376105\\
3283.35045045045	0.155882081333487\\
3293.36036036036	0.158055566769878\\
3303.37027027027	0.16029783982354\\
3313.38018018018	0.162615470424097\\
3323.39009009009	0.16501596850958\\
3333.4	0.167507956669601\\
3343.40990990991	0.17010137760696\\
3353.41981981982	0.172807741563834\\
3363.42972972973	0.175640417119341\\
3373.43963963964	0.178614963772248\\
3383.44954954955	0.181749492909519\\
3393.45945945946	0.185065017886851\\
3403.46936936937	0.188585699207795\\
3413.47927927928	0.192338776643323\\
3423.48918918919	0.196353742985594\\
3433.4990990991	0.200659820681058\\
3443.50900900901	0.205279774021856\\
3453.51891891892	0.210215955421654\\
3463.52882882883	0.215420157704204\\
3473.53873873874	0.220730672459557\\
3483.54864864865	0.225747514856501\\
3493.55855855856	0.229611791607129\\
3503.56846846847	0.230721564495935\\
3513.57837837838	0.226731198886446\\
3523.58828828829	0.215756308274176\\
3533.5981981982	0.199051848825122\\
3543.60810810811	0.18188672287983\\
3553.61801801802	0.169650690531776\\
3563.62792792793	0.164024550428611\\
3573.63783783784	0.163627540623133\\
3583.64774774775	0.166393739812637\\
3593.65765765766	0.170785943541223\\
3603.66756756757	0.175912073109598\\
3613.67747747748	0.181314775048221\\
3623.68738738739	0.18677932048095\\
3633.6972972973	0.192216077870652\\
3643.70720720721	0.197597348017379\\
3653.71711711712	0.202925076753336\\
3663.72702702703	0.208214704767667\\
3673.73693693694	0.213487216200517\\
3683.74684684685	0.21876532977297\\
3693.75675675676	0.224071796634009\\
3703.76666666667	0.229428791339732\\
3713.77657657658	0.234857897697921\\
3723.78648648649	0.240380450520186\\
3733.7963963964	0.246018118581257\\
3743.80630630631	0.25179365536166\\
3753.81621621622	0.257731712848613\\
3763.82612612613	0.263859481903591\\
3773.83603603604	0.27020659938355\\
3783.84594594595	0.276803009541918\\
3793.85585585586	0.283671667541746\\
3803.86576576577	0.290808498008642\\
3813.87567567568	0.298130603134729\\
3823.88558558559	0.305344990718521\\
3833.8954954955	0.311627237871605\\
3843.9054054054	0.31494602360247\\
3853.91531531532	0.311432925167852\\
3863.92522522522	0.298378294018492\\
3873.93513513513	0.283664285383206\\
3883.94504504504	0.280269867514915\\
3893.95495495495	0.288061122589542\\
3903.96486486486	0.30066151590633\\
3913.97477477477	0.314472238338675\\
3923.98468468468	0.328381414807256\\
3933.99459459459	0.342241407817\\
3944.0045045045	0.356187820555731\\
3954.01441441441	0.370419670639276\\
3964.02432432432	0.385140172519398\\
3974.03423423423	0.400546958949302\\
3984.04414414414	0.416836450549063\\
3994.05405405405	0.434211844084378\\
4004.06396396396	0.452891897512942\\
4014.07387387387	0.473120030344311\\
4024.08378378378	0.495173898623023\\
4034.09369369369	0.519375649696273\\
4044.1036036036	0.546102769674105\\
4054.11351351351	0.575798693754557\\
4064.12342342342	0.608980714137634\\
4074.13333333333	0.646239206073228\\
4084.14324324324	0.688214762213461\\
4094.15315315315	0.735524486136219\\
4104.16306306306	0.788578461197725\\
4114.17297297297	0.847173650102089\\
4124.18288288288	0.909680311462597\\
4134.19279279279	0.971630696081448\\
4144.2027027027	1.02391678808035\\
4154.21261261261	1.05223765103402\\
4164.22252252252	1.04138180739718\\
4174.23243243243	0.985369948055165\\
4184.24234234234	0.894463578826632\\
4194.25225225225	0.789253135194185\\
4204.26216216216	0.688832776037363\\
4214.27207207207	0.605157646195572\\
4224.28198198198	0.544038889520906\\
4234.29189189189	0.507705660195946\\
4244.3018018018	0.496384152165384\\
4254.31171171171	0.50905619438821\\
4264.32162162162	0.5442387408227\\
4274.33153153153	0.601000104050646\\
4284.34144144144	0.679858117452436\\
4294.35135135135	0.78329883807315\\
4304.36126126126	0.915788059572566\\
4314.37117117117	1.08259350622264\\
4324.38108108108	1.28487168246072\\
4334.39099099099	1.50535176621347\\
4344.4009009009	1.68455922631018\\
4354.41081081081	1.73155089278071\\
4364.42072072072	1.61939602810092\\
4374.43063063063	1.42212998688487\\
4384.44054054054	1.21860481995491\\
4394.45045045045	1.04238606750496\\
4404.46036036036	0.898471772019755\\
4414.47027027027	0.782494671754044\\
4424.48018018018	0.68871523818462\\
4434.49009009009	0.612184196224075\\
4444.5	0.549112079211526\\
4454.50990990991	0.496814941305005\\
4464.51981981982	0.453462894254921\\
4474.52972972973	0.41782519686677\\
4484.53963963964	0.389065031574838\\
4494.54954954955	0.366542284105044\\
4504.55945945946	0.349600327098904\\
4514.56936936937	0.337361767678333\\
4524.57927927928	0.328612229508853\\
4534.58918918919	0.321863001400262\\
4544.5990990991	0.315604869517337\\
4554.60900900901	0.308633500246598\\
4564.61891891892	0.30026589308277\\
4574.62882882883	0.290349409196685\\
4584.63873873874	0.279107870387927\\
4594.64864864865	0.266941748635\\
4604.65855855856	0.25427233928568\\
4614.66846846847	0.241457102241716\\
4624.67837837838	0.22876194848809\\
4634.68828828829	0.216365576849429\\
4644.6981981982	0.204376478401555\\
4654.70810810811	0.19285179352973\\
4664.71801801802	0.181813473362963\\
4674.72792792793	0.171260597471915\\
4684.73783783784	0.161178159712714\\
4694.74774774775	0.151543077976749\\
4704.75765765766	0.142328190175025\\
4714.76756756757	0.133504860906959\\
4724.77747747748	0.125044666883999\\
4734.78738738739	0.116920498632223\\
4744.7972972973	0.109107321040176\\
4754.80720720721	0.101582773685104\\
4764.81711711712	0.0943277591081747\\
4774.82702702703	0.0873271607256581\\
4784.83693693694	0.0805708529603907\\
4794.84684684685	0.0740552204479619\\
4804.85675675676	0.0677855024356954\\
4814.86666666667	0.0617794381480437\\
4824.87657657658	0.0560729149670929\\
4834.88648648649	0.0507285579917675\\
4844.8963963964	0.0458481615581386\\
4854.90630630631	0.0415886083097719\\
4864.91621621622	0.0381762075797947\\
4874.92612612613	0.035903637249028\\
4884.93603603604	0.0350829894914603\\
4894.94594594595	0.0359477370552454\\
4904.95585585586	0.0385640409490951\\
4914.96576576577	0.042838226529306\\
4924.97567567568	0.0486115727616569\\
4934.98558558559	0.0557556185726456\\
4944.9954954955	0.0642219139073464\\
4955.00540540541	0.0740581627056543\\
4965.01531531532	0.0854148343163179\\
4975.02522522523	0.0985572881576403\\
4985.03513513514	0.113891205143454\\
4995.04504504505	0.13200691483575\\
5005.05495495496	0.153747738195044\\
5015.06486486486	0.180302028260969\\
5025.07477477477	0.213287734199946\\
5035.08468468469	0.254669885404456\\
5045.0945945946	0.305897230696821\\
5055.1045045045	0.364456342033254\\
5065.11441441441	0.41577502898638\\
5075.12432432432	0.431356235034319\\
5085.13423423424	0.400130340885548\\
5095.14414414414	0.349257916992192\\
5105.15405405405	0.307375720123225\\
5115.16396396396	0.274427725554491\\
5125.17387387387	0.236969957497196\\
5135.18378378378	0.199757597468436\\
5145.19369369369	0.168361380165845\\
5155.2036036036	0.142828374594097\\
5165.21351351351	0.12192140753762\\
5175.22342342342	0.104752747956873\\
5185.23333333333	0.0913006800039639\\
5195.24324324324	0.0830104364259635\\
5205.25315315315	0.0823574204328562\\
5215.26306306306	0.0866933934358503\\
5225.27297297297	0.0859078454325746\\
5235.28288288288	0.078042356476688\\
5245.29279279279	0.0680185665303664\\
5255.3027027027	0.0585069039033567\\
5265.31261261261	0.0501038915968807\\
5275.32252252252	0.0427885330389066\\
5285.33243243243	0.0364512769882683\\
5295.34234234234	0.0310305507969907\\
5305.35225225225	0.0265479719504604\\
5315.36216216216	0.0231176881332468\\
5325.37207207207	0.020923597984569\\
5335.38198198198	0.0201267593539354\\
5345.39189189189	0.0207247106144055\\
5355.4018018018	0.0225077623607524\\
5365.41171171171	0.0251732485180211\\
5375.42162162162	0.0284541345616642\\
5385.43153153153	0.0321634537169773\\
5395.44144144144	0.0361817988552322\\
5405.45135135135	0.0404281488853672\\
5415.46126126126	0.044832058551813\\
5425.47117117117	0.0493084013010446\\
5435.48108108108	0.0537104525103307\\
5445.49099099099	0.0577802811639753\\
5455.5009009009	0.0610959115859709\\
5465.51081081081	0.0630678099766391\\
5475.52072072072	0.0630899496062728\\
5485.53063063063	0.0609020821029869\\
5495.54054054054	0.0569470941492388\\
5505.55045045045	0.052308360033972\\
5515.56036036036	0.0481940600787079\\
5525.57027027027	0.0454270424003822\\
5535.58018018018	0.0442712818040357\\
5545.59009009009	0.0445591773718841\\
5555.6	0.0459318365159947\\
5565.60990990991	0.0480284355781757\\
5575.61981981982	0.0505691575377006\\
5585.62972972973	0.0533637747711495\\
5595.63963963964	0.0562919634772458\\
5605.64954954955	0.0592808010495997\\
5615.65945945946	0.0622874717663152\\
5625.66936936937	0.0652876984071319\\
5635.67927927928	0.0682684523148519\\
5645.68918918919	0.0712234760374644\\
5655.6990990991	0.0741505597788765\\
5665.70900900901	0.0770498884917942\\
5675.71891891892	0.079923038573348\\
5685.72882882883	0.0827723692359944\\
5695.73873873874	0.0856006548593724\\
5705.74864864865	0.0884108654445111\\
5715.75855855856	0.0912060387494797\\
5725.76846846847	0.0939892096380704\\
5735.77837837838	0.0967633755020961\\
5745.78828828829	0.099531484803726\\
5755.7981981982	0.102296440889322\\
5765.80810810811	0.105061116482634\\
5775.81801801802	0.107828376420263\\
5785.82792792793	0.110601107711143\\
5795.83783783784	0.113382257186737\\
5805.84774774775	0.116174878071808\\
5815.85765765766	0.118982187911238\\
5825.86756756757	0.121807641576872\\
5835.87747747748	0.124655024664054\\
5845.88738738739	0.127528574508424\\
5855.8972972973	0.130433138090971\\
5865.90720720721	0.133374377241417\\
5875.91711711712	0.136359028454831\\
5885.92702702703	0.139395207235911\\
5895.93693693694	0.142492685677152\\
5905.94684684685	0.145662880860053\\
5915.95675675676	0.148917719648986\\
5925.96666666667	0.152264878299397\\
5935.97657657658	0.155692318402673\\
5945.98648648649	0.159124898166987\\
5955.9963963964	0.16233121808473\\
5966.00630630631	0.164863071088489\\
5976.01621621622	0.166456107153393\\
5986.02612612613	0.167762842449809\\
5996.03603603604	0.16967610005073\\
6006.04594594595	0.172316623015789\\
6016.05585585586	0.175399553371495\\
6026.06576576577	0.178670278521108\\
6036.07567567568	0.181956287815907\\
6046.08558558559	0.185114326187192\\
6056.0954954955	0.187995823668618\\
6066.1054054054	0.190466634462652\\
6076.11531531532	0.192504626413526\\
6086.12522522523	0.194317941279224\\
6096.13513513513	0.196298085000085\\
6106.14504504505	0.198765110674611\\
6116.15495495495	0.201793625692013\\
6126.16486486487	0.205278565308584\\
6136.17477477477	0.209073905898489\\
6146.18468468468	0.213065603131194\\
6156.1945945946	0.217183073743297\\
6166.2045045045	0.221388411139674\\
6176.21441441441	0.22566397126808\\
6186.22432432432	0.230003638586214\\
6196.23423423423	0.234407587785984\\
6206.24414414414	0.238879358936967\\
6216.25405405405	0.243424288213937\\
6226.26396396396	0.248048694112488\\
6236.27387387387	0.252759476466035\\
6246.28378378378	0.257563940136572\\
6256.29369369369	0.262469741997172\\
6266.3036036036	0.267484907279114\\
6276.31351351351	0.272617887179183\\
6286.32342342342	0.27787764378438\\
6296.33333333333	0.283273756306789\\
6306.34324324324	0.288816547260728\\
6316.35315315315	0.294517230139363\\
6326.36306306306	0.300388082217122\\
6336.37297297297	0.306442647777106\\
6346.38288288288	0.312695978557764\\
6356.39279279279	0.319164919558277\\
6366.4027027027	0.325868449338065\\
6376.41261261261	0.332828084015212\\
6386.42252252252	0.340068352009653\\
6396.43243243243	0.347617339437393\\
6406.44234234234	0.355507288229612\\
6416.45225225225	0.363775188714648\\
6426.46216216216	0.372463221056305\\
6436.47207207207	0.381618714436843\\
6446.48198198198	0.391292901850891\\
6456.49189189189	0.401536926458551\\
6466.5018018018	0.41239183563905\\
6476.51171171171	0.423865755903022\\
6486.52162162162	0.435884465100539\\
6496.53153153153	0.448189452217542\\
6506.54144144144	0.460143929003989\\
6516.55135135135	0.470425704802438\\
6526.56126126126	0.476764345265976\\
6536.57117117117	0.476421323122121\\
6546.58108108108	0.468457037307715\\
6556.59099099099	0.456463419363325\\
6566.6009009009	0.446968655991193\\
6576.61081081081	0.444197774296256\\
6586.62072072072	0.448288274576483\\
6596.63063063063	0.457421088340318\\
6606.64054054054	0.469778957021038\\
6616.65045045045	0.484143801781429\\
6626.66036036036	0.499829810519927\\
6636.67027027027	0.516495270599101\\
6646.68018018018	0.533998297440859\\
6656.69009009009	0.552309747618573\\
6666.7	0.571465235937086\\
6676.70990990991	0.591539966674589\\
6686.71981981982	0.612636225012347\\
6696.72972972973	0.634877877069049\\
6706.73963963964	0.65840887992573\\
6716.74954954955	0.683394264916356\\
6726.75945945946	0.71002285535665\\
6736.76936936937	0.738511428948526\\
6746.77927927928	0.769110308828634\\
6756.78918918919	0.80211056013653\\
6766.7990990991	0.83785313475549\\
6776.80900900901	0.876740479401499\\
6786.81891891892	0.919251326734475\\
6796.82882882883	0.965959647856891\\
6806.83873873874	1.01755907827027\\
6816.84864864865	1.07489455399636\\
6826.85855855856	1.13900340720484\\
6836.86846846847	1.2111687109256\\
6846.87837837838	1.29298801383903\\
6856.88828828829	1.38646015118767\\
6866.8981981982	1.4940899345422\\
6876.90810810811	1.61900111011502\\
6886.91801801802	1.76502190032443\\
6896.92792792793	1.936640342452\\
6906.93783783784	2.1385630759647\\
6916.94774774775	2.37424193463929\\
6926.95765765766	2.6420307101197\\
6936.96756756757	2.92690901327946\\
6946.97747747748	3.18759598118501\\
6956.98738738739	3.35053977591099\\
6966.9972972973	3.3398868508378\\
6977.00720720721	3.14200781120662\\
6987.01711711712	2.82291461209649\\
6997.02702702703	2.4686511431428\\
7007.03693693694	2.13457888275617\\
7017.04684684685	1.84212818661373\\
7027.05675675676	1.59372687823873\\
7037.06666666667	1.38436837364121\\
7047.07657657658	1.20737364144245\\
7057.08648648649	1.05687786182802\\
7067.0963963964	0.92791545499818\\
7077.10630630631	0.816710514157985\\
7087.11621621622	0.720711133749645\\
7097.12612612613	0.638604004192031\\
7107.13603603604	0.570484331855439\\
7117.14594594595	0.518161596654586\\
7127.15585585586	0.485349969379146\\
7137.16576576577	0.47702456202009\\
7147.17567567568	0.497057297854754\\
7157.18558558559	0.54449774886049\\
7167.1954954955	0.610333811414701\\
7177.20540540541	0.676346795808935\\
7187.21531531532	0.719410580265723\\
7197.22522522523	0.723959624723683\\
7207.23513513514	0.691921810639983\\
7217.24504504505	0.637281041136842\\
7227.25495495495	0.574213663463056\\
7237.26486486487	0.511542951424185\\
7247.27477477477	0.45294241138962\\
7257.28468468469	0.398999239697018\\
7267.29459459459	0.349543878322324\\
7277.3045045045	0.304780411814284\\
7287.31441441442	0.265283349711981\\
7297.32432432432	0.232001045391171\\
7307.33423423423	0.206457071688527\\
7317.34414414414	0.19078599416644\\
7327.35405405405	0.187162849633039\\
7337.36396396396	0.196656272728588\\
7347.37387387387	0.218641773576586\\
7357.38378378378	0.251578745324646\\
7367.39369369369	0.294192181070387\\
7377.4036036036	0.34609925198125\\
7387.41351351351	0.407983557397416\\
7397.42342342342	0.481708377716138\\
7407.43333333333	0.570607494196232\\
7417.44324324324	0.680103132284832\\
7427.45315315315	0.818786576900219\\
7437.46306306306	0.999838212530989\\
7447.47297297297	1.24050794537628\\
7457.48288288288	1.54512577646952\\
7467.49279279279	1.81985786706841\\
7477.5027027027	1.7885666610961\\
7487.51261261261	1.42392997748779\\
7497.52252252252	1.03460992906168\\
7507.53243243243	0.747202081924798\\
7517.54234234234	0.560465128769966\\
7527.55225225225	0.464369754191923\\
7537.56216216216	0.454720146575324\\
7547.57207207207	0.516738141708604\\
7557.58198198198	0.629445034140552\\
7567.59189189189	0.781039855412402\\
7577.6018018018	0.97073281401467\\
7587.61171171171	1.20541307714391\\
7597.62162162162	1.4971715356817\\
7607.63153153153	1.85968434812817\\
7617.64144144144	2.29645663439056\\
7627.65135135135	2.76839477126637\\
7637.66126126126	3.14822778438164\\
7647.67117117117	3.26573218068817\\
7657.68108108108	3.09630486132986\\
7667.69099099099	2.78184368957856\\
7677.7009009009	2.45298382584616\\
7687.71081081081	2.16382548260083\\
7697.72072072072	1.92373009736155\\
7707.73063063063	1.72695055621426\\
7717.74054054054	1.56494753128999\\
7727.75045045045	1.43007392977389\\
7737.76036036036	1.31626566142817\\
7747.77027027027	1.21888607760541\\
7757.78018018018	1.13440816572099\\
7767.79009009009	1.06012272510265\\
7777.8	0.993907976954268\\
7787.80990990991	0.934053856829485\\
7797.81981981982	0.879125606257421\\
7807.82972972973	0.827852346319814\\
7817.83963963964	0.7790323560559\\
7827.84954954955	0.731467896808027\\
7837.85945945946	0.68403409058036\\
7847.86936936937	0.636417969952268\\
7857.87927927928	0.59310444365385\\
7867.88918918919	0.57984917482366\\
7877.8990990991	0.656320852334084\\
7887.90900900901	0.762539384351667\\
7897.91891891892	0.773292449178262\\
7907.92882882883	0.737714534767069\\
7917.93873873874	0.697798664150399\\
7927.94864864865	0.662262843346156\\
7937.95855855856	0.631429319380817\\
7947.96846846847	0.604361807010282\\
7957.97837837838	0.580181461196463\\
7967.98828828829	0.558226529113469\\
7977.9981981982	0.538015822115681\\
7988.00810810811	0.519196102675416\\
7998.01801801802	0.501501904188599\\
8008.02792792793	0.4847280625607\\
8018.03783783784	0.468711329640593\\
8028.04774774775	0.453317971188691\\
8038.05765765766	0.438435237871904\\
8048.06756756757	0.423965350365936\\
8058.07747747748	0.40982113445428\\
8068.08738738739	0.395922755219536\\
8078.0972972973	0.382195198627203\\
8088.10720720721	0.368566280722218\\
8098.11711711712	0.354965060955027\\
8108.12702702703	0.341320620986991\\
8118.13693693694	0.327561267669841\\
8128.14684684685	0.313614361359252\\
8138.15675675676	0.299407213767496\\
8148.16666666667	0.28486994885158\\
8158.17657657658	0.269942088423624\\
8168.18648648649	0.254586351791081\\
8178.1963963964	0.238816668584684\\
8188.20630630631	0.222754594116978\\
8198.21621621622	0.206742738855035\\
8208.22612612613	0.191569914114192\\
8218.23603603604	0.17889334858928\\
8228.24594594595	0.171898442115111\\
8238.25585585586	0.175848701618328\\
8248.26576576577	0.19746682577861\\
8258.27567567568	0.24304960149914\\
8268.28558558559	0.31799830178623\\
8278.29549549549	0.428184616846621\\
8288.3054054054	0.57823079387821\\
8298.31531531532	0.758719839333875\\
8308.32522522523	0.921156037757311\\
8318.33513513514	0.99267934905739\\
8328.34504504505	0.963237759392944\\
8338.35495495496	0.88612222253539\\
8348.36486486487	0.803369473490615\\
8358.37477477477	0.730089332562862\\
8368.38468468468	0.668498798892374\\
8378.39459459459	0.616998768694542\\
8388.4045045045	0.573387131998482\\
8398.41441441441	0.535721860943808\\
8408.42432432433	0.502465940348171\\
8418.43423423424	0.472466824210662\\
8428.44414414414	0.444962491980388\\
8438.45405405405	0.419741070853426\\
8448.46396396396	0.397664963754558\\
8458.47387387387	0.381913345298685\\
8468.48378378378	0.379761071015736\\
8478.49369369369	0.400643501581465\\
8488.5036036036	0.441908826012961\\
8498.51351351351	0.47942768881491\\
8508.52342342342	0.49460592703706\\
8518.53333333333	0.491144382182406\\
8528.54324324324	0.479048564241333\\
8538.55315315315	0.464472894827665\\
8548.56306306306	0.450006353343915\\
8558.57297297297	0.436518241859161\\
8568.58288288288	0.424197229882116\\
8578.59279279279	0.412987984271326\\
8588.6027027027	0.402767923581565\\
8598.61261261261	0.393406543064919\\
8608.62252252252	0.384784267612186\\
8618.63243243243	0.376798441961291\\
8628.64234234234	0.369363014765984\\
8638.65225225225	0.362406380986515\\
8648.66216216216	0.355868950487083\\
8658.67207207207	0.349700944630516\\
8668.68198198198	0.343860547563069\\
8678.69189189189	0.338312405371031\\
8688.7018018018	0.33302642463002\\
8698.71171171171	0.327976815033707\\
8708.72162162162	0.323141326106771\\
8718.73153153153	0.31850063652357\\
8728.74144144144	0.314037862919847\\
8738.75135135135	0.309738162225781\\
8748.76126126126	0.30558840728237\\
8758.77117117117	0.301576919962581\\
8768.78108108108	0.297693249419068\\
8778.79099099099	0.293927985628906\\
8788.8009009009	0.290272600271486\\
8798.81081081081	0.286719308281413\\
8808.82072072072	0.283260944241205\\
8818.83063063063	0.279890848152112\\
8828.84054054054	0.276602755038077\\
8838.85045045045	0.273390682262417\\
8848.86036036036	0.270248807356642\\
8858.87027027027	0.267171327768729\\
8868.88018018018	0.264152293250705\\
8878.89009009009	0.261185405523283\\
8888.9	0.258263802150638\\
8898.90990990991	0.255379930426119\\
8908.91981981982	0.25252594554809\\
8918.92972972973	0.249696281088867\\
8928.93963963964	0.246898593507776\\
8938.94954954955	0.244195533828036\\
8948.95945945946	0.241835190558264\\
8958.96936936937	0.240353342693814\\
8968.97927927928	0.239518213095635\\
8978.98918918919	0.2379236238642\\
8988.9990990991	0.235584543307171\\
8999.00900900901	0.233054824567382\\
9009.01891891892	0.230548420594902\\
9019.02882882883	0.228110121732437\\
9029.03873873874	0.225740468390411\\
9039.04864864865	0.223431499101484\\
9049.05855855856	0.22117513779569\\
9059.06846846847	0.218964742594266\\
9069.07837837838	0.216795080886349\\
9079.08828828829	0.214662023462141\\
9089.0981981982	0.212562255895914\\
9099.10810810811	0.210493057926452\\
9109.11801801802	0.208452144280333\\
9119.12792792793	0.206437551261401\\
9129.13783783784	0.204447555446325\\
9139.14774774775	0.202480614441766\\
9149.15765765766	0.20053532268366\\
9159.16756756757	0.198610377418089\\
9169.17747747748	0.196704551451636\\
9179.18738738739	0.194816670193527\\
9189.1972972973	0.192945591083594\\
9199.20720720721	0.191090183807786\\
9209.21711711712	0.189249309802359\\
9219.22702702703	0.187421799460836\\
9229.23693693694	0.185606425179226\\
9239.24684684685	0.183801867879491\\
9249.25675675676	0.182006673908858\\
9259.26666666667	0.180219198239745\\
9269.27657657658	0.178437528918758\\
9279.28648648649	0.176659387689563\\
9289.2963963964	0.174882005962556\\
9299.30630630631	0.173101994772627\\
9309.31621621622	0.17131529820092\\
9319.32612612613	0.169517564378713\\
9329.33603603603	0.167706114966519\\
9339.34594594595	0.165887652890553\\
9349.35585585586	0.16410563361932\\
9359.36576576577	0.162522076564794\\
9369.37567567568	0.161513111673963\\
9379.38558558559	0.161139253870893\\
9389.3954954955	0.160419433522204\\
9399.4054054054	0.158996734771323\\
9409.41531531532	0.157272221213433\\
9419.42522522523	0.155491061688159\\
9429.43513513513	0.153725930286542\\
9439.44504504504	0.151990348580265\\
9449.45495495496	0.150282428279759\\
9459.46486486487	0.148597315744457\\
9469.47477477478	0.146930347468908\\
9479.48468468468	0.145277670056068\\
9489.49459459459	0.143636211797835\\
9499.5045045045	0.142003523734564\\
9509.51441441441	0.140377625032161\\
9519.52432432433	0.138756880384512\\
9529.53423423423	0.137139908710595\\
9539.54414414414	0.135525516468408\\
9549.55405405405	0.13391264903912\\
9559.56396396396	0.132300355055175\\
9569.57387387387	0.130687759940787\\
9579.58378378378	0.129074046019897\\
9589.59369369369	0.127458437330811\\
9599.6036036036	0.125840187835939\\
9609.61351351351	0.124218572095775\\
9619.62342342342	0.122592877739991\\
9629.63333333333	0.120962399252111\\
9639.64324324324	0.11932643271324\\
9649.65315315315	0.117684271243013\\
9659.66306306306	0.116035200945785\\
9669.67297297297	0.114378497229392\\
9679.68288288288	0.11271342142709\\
9689.69279279279	0.111039217744714\\
9699.7027027027	0.109355110722681\\
9709.71261261261	0.107660303753063\\
9719.72252252252	0.105953979974421\\
9729.73243243243	0.104235308679056\\
9739.74234234234	0.102503464661463\\
9749.75225225225	0.100757678147959\\
9759.76216216216	0.0989973560886069\\
9769.77207207207	0.0972223572464517\\
9779.78198198198	0.0954335016034672\\
9789.79189189189	0.0936328696953237\\
9799.8018018018	0.0918212868435819\\
9809.81171171171	0.0899915338762431\\
9819.82162162162	0.0881316958706215\\
9829.83153153153	0.0862389057894605\\
9839.84144144144	0.0843164766752203\\
9849.85135135135	0.0823662936375754\\
9859.86126126126	0.080387940154515\\
9869.87117117117	0.0783797592540171\\
9879.88108108108	0.0763394861173688\\
9889.89099099099	0.0742644822659633\\
9899.9009009009	0.072151837688905\\
9909.91081081081	0.0699985541265564\\
9919.92072072072	0.0678021390068394\\
9929.93063063063	0.0655623906175069\\
9939.94054054054	0.0632859619901194\\
9949.95045045045	0.0609933800658736\\
9959.96036036036	0.0587062667552109\\
9969.97027027027	0.0563735232295676\\
9979.98018018018	0.0539194407047893\\
9989.99009009009	0.0515740931101571\\
10000	0.0496072067731658\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.1	0.00037167728503246\\
10.1099099099099	0.000676999856861218\\
20.1198198198198	0.00117850430088931\\
30.1297297297297	0.00170804638364361\\
40.1396396396396	0.00224019785935036\\
50.1495495495495	0.00276754292165587\\
60.1594594594595	0.00328667394101732\\
70.1693693693694	0.00379569488145755\\
80.1792792792793	0.00429353805688391\\
90.1891891891892	0.00477970116765658\\
100.199099099099	0.0052541058600176\\
110.209009009009	0.00571699797613364\\
120.218918918919	0.00616886623453359\\
130.228828828829	0.0066103728428996\\
140.238738738739	0.0070422945494127\\
150.248648648649	0.00746547380713329\\
160.258558558559	0.00788077966758375\\
170.268468468468	0.00828907767258734\\
180.278378378378	0.00869120770961936\\
190.288288288288	0.00908796862816003\\
200.298198198198	0.00948010838079356\\
210.308108108108	0.00986831851895416\\
220.318018018018	0.0102532320004078\\
230.327927927928	0.0106354234211232\\
240.337837837838	0.0110154109446835\\
250.347747747748	0.0113936593530849\\
260.357657657658	0.0117705837757407\\
270.367567567568	0.0121465537656995\\
280.377477477477	0.0125218974834696\\
290.387387387387	0.012896905821137\\
300.397297297297	0.0132718363552272\\
310.407207207207	0.0136469170587407\\
320.417117117117	0.0140223497336538\\
330.427027027027	0.014398313147288\\
340.436936936937	0.0147749658713201\\
350.446846846847	0.0151524488324791\\
360.456756756757	0.0155308875904898\\
370.466666666667	0.0159103943625884\\
380.476576576577	0.0162910698157585\\
390.486486486487	0.0166730046483161\\
400.496396396396	0.0170562809820453\\
410.506306306306	0.0174409735850826\\
420.516216216216	0.0178271509444114\\
430.526126126126	0.0182148762053042\\
440.536036036036	0.0186042079934737\\
450.545945945946	0.018995201134128\\
460.555855855856	0.019387907280624\\
470.565765765766	0.0197823754640097\\
480.575675675676	0.0201786525734455\\
490.585585585586	0.0205767837763142\\
500.595495495496	0.0209768128857668\\
510.605405405405	0.0213787826824947\\
520.615315315315	0.0217827351966716\\
530.625225225225	0.0221887119552548\\
540.635135135135	0.0225967541991806\\
550.645045045045	0.0230069030743904\\
560.654954954955	0.0234191998001265\\
570.664864864865	0.0238336858174806\\
580.674774774775	0.0242504029207854\\
590.684684684685	0.0246693933740971\\
600.694594594595	0.0250907000147187\\
610.704504504505	0.0255143663454451\\
620.714414414414	0.0259404366169871\\
630.724324324324	0.0263689559018291\\
640.734234234234	0.0267999701605925\\
650.744144144144	0.0272335263018299\\
660.754054054054	0.0276696722360339\\
670.763963963964	0.0281084569245185\\
680.773873873874	0.0285499304237329\\
690.783783783784	0.0289941439254618\\
700.793693693694	0.0294411497932822\\
710.803603603604	0.0298910015955698\\
720.813513513513	0.0303437541352695\\
730.823423423423	0.0307994634765829\\
740.833333333333	0.0312581869686583\\
750.843243243243	0.031719983266308\\
760.853153153153	0.0321849123477222\\
770.863063063063	0.032653035529086\\
780.872972972973	0.033124415475954\\
790.882882882883	0.0335991162111744\\
800.892792792793	0.0340772031190973\\
810.902702702703	0.0345587429457395\\
820.912612612613	0.0350438037945107\\
830.922522522523	0.0355324551170419\\
840.932432432432	0.0360247676985757\\
850.942342342342	0.0365208136373049\\
860.952252252252	0.0370206663169541\\
870.962162162162	0.037524400371808\\
880.972072072072	0.0380320916432822\\
890.981981981982	0.0385438171270211\\
900.991891891892	0.0390596549093847\\
911.001801801802	0.0395796840920388\\
921.011711711712	0.0401039847032165\\
931.021621621622	0.0406326375940473\\
941.031531531532	0.0411657243181605\\
951.041441441442	0.041703326992558\\
961.051351351351	0.0422455281375249\\
971.061261261261	0.0427924104930806\\
981.071171171171	0.0433440568091929\\
991.081081081081	0.043900549606651\\
1001.09099099099	0.0444619709051497\\
1011.1009009009	0.0450284019147302\\
1021.11081081081	0.0455999226862981\\
1031.12072072072	0.0461766117164447\\
1041.13063063063	0.0467585455012676\\
1051.14054054054	0.0473457980332833\\
1061.15045045045	0.0479384402348673\\
1071.16036036036	0.0485365393209295\\
1081.17027027027	0.0491401580827146\\
1091.18018018018	0.0497493540837423\\
1101.19009009009	0.0503641787579056\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0516108830271675\\
1131.21981981982	0.0522428251255578\\
1141.22972972973	0.052880518220869\\
1151.23963963964	0.0535239653026806\\
1161.24954954955	0.0541731550566035\\
1171.25945945946	0.0548280598935999\\
1181.26936936937	0.0554886337533088\\
1191.27927927928	0.0561548096575053\\
1201.28918918919	0.0568264969876943\\
1211.2990990991	0.0575035784586028\\
1221.30900900901	0.0581859067570692\\
1231.31891891892	0.0588733008135179\\
1241.32882882883	0.0595655416709694\\
1251.33873873874	0.0602623679143882\\
1261.34864864865	0.0609634706212695\\
1271.35855855856	0.0616684877928059\\
1281.36846846847	0.0623769982239395\\
1291.37837837838	0.0630885147703095\\
1301.38828828829	0.0638024769708147\\
1311.3981981982	0.0645182429865468\\
1321.40810810811	0.0652350808206349\\
1331.41801801802	0.0659521587895381\\
1341.42792792793	0.0666685352251332\\
1351.43783783784	0.0673831473992335\\
1361.44774774775	0.0680947996787648\\
1371.45765765766	0.0688021509415684\\
1381.46756756757	0.0695037013107767\\
1391.47747747748	0.0701977783009289\\
1401.48738738739	0.0708825225127026\\
1411.4972972973	0.0715558730663394\\
1421.50720720721	0.0722155530277586\\
1431.51711711712	0.0728590551566591\\
1441.52702702703	0.0734836283931532\\
1451.53693693694	0.0740862655985028\\
1461.54684684685	0.074663693175297\\
1471.55675675676	0.0752123633107046\\
1481.56666666667	0.0757284497094928\\
1491.57657657658	0.0762078478054613\\
1501.58648648649	0.076646180552742\\
1511.5963963964	0.077038810991171\\
1521.60630630631	0.0773808628390122\\
1531.61621621622	0.0776672503754399\\
1541.62612612613	0.0778927188158195\\
1551.63603603604	0.0780518962355763\\
1561.64594594595	0.078139357844484\\
1571.65585585586	0.0781497030371628\\
1581.66576576577	0.0780776451383209\\
1591.67567567568	0.0779181131240965\\
1601.68558558559	0.0776663638486748\\
1611.6954954955	0.0773181024704804\\
1621.70540540541	0.076869607905469\\
1631.71531531532	0.0763178593059558\\
1641.72522522522	0.0756606588555439\\
1651.73513513514	0.0748967456756617\\
1661.74504504504	0.074025895444566\\
1671.75495495495	0.0730490005069719\\
1681.76486486486	0.0719681258433583\\
1691.77477477477	0.0707865372722957\\
1701.78468468468	0.0695086996287436\\
1711.79459459459	0.068140244299721\\
1721.8045045045	0.0666879072694131\\
1731.81441441441	0.0651594405679074\\
1741.82432432432	0.063563501565889\\
1751.83423423423	0.0619095257645352\\
1761.84414414414	0.0602075894849811\\
1771.85405405405	0.0584682691036003\\
1781.86396396396	0.0567025032006961\\
1791.87387387387	0.0549214632316102\\
1801.88378378378	0.0531364371693795\\
1811.89369369369	0.0513587291059359\\
1821.9036036036	0.0495995761398944\\
1831.91351351351	0.0478700821214956\\
1841.92342342342	0.0461811660560353\\
1851.93333333333	0.0445435212642077\\
1861.94324324324	0.0429675798431286\\
1871.95315315315	0.0414634756727281\\
1881.96306306306	0.0400409983252433\\
1891.97297297297	0.0387095299880838\\
1901.98288288288	0.0374779582023689\\
1911.99279279279	0.0363545591880768\\
1922.0027027027	0.0353468500518985\\
1932.01261261261	0.0344614133192918\\
1942.02252252252	0.0337037036437699\\
1952.03243243243	0.0330778532905728\\
1962.04234234234	0.032586498554422\\
1972.05225225225	0.0322306518435023\\
1982.06216216216	0.0320096422288773\\
1992.07207207207	0.0319211403129742\\
2002.08198198198	0.0319612722995517\\
2012.09189189189	0.0321248155408425\\
2022.1018018018	0.032405456639442\\
2032.11171171171	0.0327960859941696\\
2042.12162162162	0.0332891007610889\\
2052.13153153153	0.0338766911993625\\
2062.14144144144	0.0345510917162771\\
2072.15135135135	0.0353047855890209\\
2082.16126126126	0.0361306595508136\\
2092.17117117117	0.0370221100691658\\
2102.18108108108	0.0379731068065298\\
2112.19099099099	0.0389782205639092\\
2122.2009009009	0.0400326233786214\\
2132.21081081081	0.0411320678666519\\
2142.22072072072	0.0422728518012755\\
2152.23063063063	0.0434517726248789\\
2162.24054054054	0.0446660753063377\\
2172.25045045045	0.0459133957924383\\
2182.26036036036	0.047191701302067\\
2192.27027027027	0.0484992278783638\\
2202.28018018018	0.0498344149275617\\
2212.29009009009	0.0511958359074347\\
2222.3	0.0525821238585342\\
2232.30990990991	0.0539918900811451\\
2242.31981981982	0.055423633946155\\
2252.32972972973	0.0568756416021702\\
2262.33963963964	0.0583458712398906\\
2272.34954954955	0.0598318226627796\\
2282.35945945946	0.0613303892918557\\
2292.36936936937	0.0628376915480738\\
2302.37927927928	0.0643488920050304\\
2312.38918918919	0.0658579950340082\\
2322.3990990991	0.0673576371532948\\
2332.40900900901	0.0688388792163494\\
2342.41891891892	0.0702910181063881\\
2352.42882882883	0.0717014436847802\\
2362.43873873874	0.0730555758451053\\
2372.44864864865	0.0743369253989393\\
2382.45855855856	0.0755273289103605\\
2392.46846846847	0.0766074081400566\\
2402.47837837838	0.0775572952568019\\
2412.48828828829	0.0783576413245337\\
2422.4981981982	0.0789908855358734\\
2432.50810810811	0.0794427082144897\\
2442.51801801802	0.0797035300421934\\
2452.52792792793	0.0797698682422017\\
2462.53783783784	0.0796453362952313\\
2472.54774774775	0.0793410932215617\\
2482.55765765766	0.0788756168817961\\
2492.56756756757	0.0782737823582642\\
2502.57747747748	0.0775653455535129\\
2512.58738738739	0.0767830316553123\\
2522.5972972973	0.0759604821007245\\
2532.60720720721	0.0751303118836122\\
2542.61711711712	0.0743224791368816\\
2552.62702702703	0.0735630908944634\\
2562.63693693694	0.0728736859472797\\
2572.64684684685	0.0722709660550131\\
2582.65675675676	0.0717669000948658\\
2592.66666666667	0.0713691033448482\\
2602.67657657658	0.0710813917981917\\
2612.68648648649	0.0709044226348446\\
2622.6963963964	0.0708363502575728\\
2632.70630630631	0.0708734475204984\\
2642.71621621622	0.0710106605618459\\
2652.72612612613	0.071242081196696\\
2662.73603603604	0.0715613325071923\\
2672.74594594595	0.0719618712290417\\
2682.75585585586	0.0724372153308425\\
2692.76576576577	0.0729811075323317\\
2702.77567567568	0.0735876261199131\\
2712.78558558559	0.0742512539088038\\
2722.7954954955	0.0749669150556053\\
2732.80540540541	0.0757299879942283\\
2742.81531531532	0.076536301286154\\
2752.82522522523	0.0773821177846353\\
2762.83513513513	0.078264111285506\\
2772.84504504504	0.0791793388029072\\
2782.85495495495	0.0801252107659434\\
2792.86486486487	0.0810994607656734\\
2802.87477477477	0.0821001159671265\\
2812.88468468468	0.083125468912505\\
2822.89459459459	0.0841740511548371\\
2832.9045045045	0.0852446089543192\\
2842.91441441441	0.0863360811239673\\
2852.92432432432	0.0874475790119706\\
2862.93423423423	0.0885783685432316\\
2872.94414414414	0.089727854202733\\
2882.95405405405	0.0908955648213678\\
2892.96396396396	0.0920811410153466\\
2902.97387387387	0.0932843241292555\\
2912.98378378378	0.0945049465373693\\
2922.99369369369	0.0957429231657848\\
2933.0036036036	0.0969982441078838\\
2943.01351351351	0.0982709682164978\\
2953.02342342342	0.0995612175672283\\
2963.03333333333	0.100869172698244\\
2973.04324324324	0.102195068542196\\
2983.05315315315	0.103539190975549\\
2993.06306306306	0.104901873919512\\
3003.07297297297	0.10628349693483\\
3013.08288288288	0.107684483260032\\
3023.09279279279	0.109105298249299\\
3033.1027027027	0.110546448172008\\
3043.11261261261	0.112008479341258\\
3053.12252252252	0.113491977543398\\
3063.13243243243	0.114997567744724\\
3073.14234234234	0.116525914055261\\
3083.15225225225	0.118077719932854\\
3093.16216216216	0.119653728613772\\
3103.17207207207	0.121254723758683\\
3113.18198198198	0.122881530305263\\
3123.19189189189	0.124535015520857\\
3133.2018018018	0.12621609025056\\
3143.21171171171	0.127925710357902\\
3153.22162162162	0.129664878356901\\
3163.23153153153	0.13143464523582\\
3173.24144144144	0.133236112474269\\
3183.25135135135	0.135070434256648\\
3193.26126126126	0.136938819886072\\
3203.27117117117	0.138842536404033\\
3213.28108108108	0.140782911422089\\
3223.29099099099	0.142761336172774\\
3233.3009009009	0.144779268787797\\
3243.31081081081	0.146838237812324\\
3253.32072072072	0.148939845964747\\
3263.33063063063	0.151085774151881\\
3273.34054054054	0.153277785749785\\
3283.35045045045	0.15551773116055\\
3293.36036036036	0.157807552655243\\
3303.37027027027	0.160149289512699\\
3313.38018018018	0.162545083462996\\
3323.39009009009	0.164997184443029\\
3333.4	0.167507956669601\\
3343.40990990991	0.170079885032601\\
3353.41981981982	0.172715581807043\\
3363.42972972973	0.175417793677678\\
3373.43963963964	0.178189409063323\\
3383.44954954955	0.18103346571954\\
3393.45945945946	0.183953158587454\\
3403.46936936937	0.186951847842706\\
3413.47927927928	0.190033067081112\\
3423.48918918919	0.193200531555695\\
3433.4990990991	0.196458146352332\\
3443.50900900901	0.199810014356933\\
3453.51891891892	0.203260443824424\\
3463.52882882883	0.206813955306666\\
3473.53873873874	0.210475287630685\\
3483.54864864865	0.214249402537055\\
3493.55855855856	0.218141487487649\\
3503.56846846847	0.222156956027893\\
3513.57837837838	0.226301444935881\\
3523.58828828829	0.230580807203316\\
3533.5981981982	0.235001099663576\\
3543.60810810811	0.23956856380192\\
3553.61801801802	0.244289597941734\\
3563.62792792793	0.249170718587456\\
3573.63783783784	0.254218508206635\\
3583.64774774775	0.259439546136979\\
3593.65765765766	0.264840318595358\\
3603.66756756757	0.270427102932197\\
3613.67747747748	0.276205820307421\\
3623.68738738739	0.282181849861404\\
3633.6972972973	0.288359796227151\\
3643.70720720721	0.29474320091046\\
3653.71711711712	0.301334186718336\\
3663.72702702703	0.308133023158224\\
3673.73693693694	0.315137599750375\\
3683.74684684685	0.322342793784791\\
3693.75675675676	0.329739719644226\\
3703.76666666667	0.337314849017734\\
3713.77657657658	0.345048995976917\\
3723.78648648649	0.352916169054152\\
3733.7963963964	0.36088230545057\\
3743.80630630631	0.368903921746154\\
3753.81621621622	0.376926742323758\\
3763.82612612613	0.384884401963158\\
3773.83603603604	0.39269736228816\\
3783.84594594595	0.400272230305727\\
3793.85585585586	0.407501715072288\\
3803.86576576577	0.414265494928761\\
3813.87567567568	0.420432277200165\\
3823.88558558559	0.425863295530654\\
3833.8954954955	0.430417388186091\\
3843.9054054054	0.433957622273688\\
3853.91531531532	0.43635917954399\\
3863.92522522522	0.437517930704207\\
3873.93513513513	0.437358856701376\\
3883.94504504504	0.435843305776487\\
3893.95495495495	0.432974078470276\\
3903.96486486486	0.428797548128541\\
3913.97477477477	0.423402430498872\\
3923.98468468468	0.416915327474584\\
3933.99459459459	0.40949366209857\\
3944.0045045045	0.40131697403241\\
3954.01441441441	0.392577683196931\\
3964.02432432432	0.383472348677815\\
3974.03423423423	0.374194204919487\\
3984.04414414414	0.364927433653626\\
3994.05405405405	0.35584331198308\\
4004.06396396396	0.347098123546874\\
4014.07387387387	0.338832556967704\\
4024.08378378378	0.331172242356209\\
4034.09369369369	0.324229074343632\\
4044.1036036036	0.318103015005937\\
4054.11351351351	0.312884140011792\\
4064.12342342342	0.308654769652871\\
4074.13333333333	0.30549160232321\\
4084.14324324324	0.303467835599973\\
4094.15315315315	0.302655316799026\\
4104.16306306306	0.303126810358304\\
4114.17297297297	0.304958504842011\\
4124.18288288288	0.30823291052134\\
4134.19279279279	0.313042324011135\\
4144.2027027027	0.319493066204413\\
4154.21261261261	0.327710743120618\\
4164.22252252252	0.337846848357368\\
4174.23243243243	0.35008713595009\\
4184.24234234234	0.364662363565357\\
4194.25225225225	0.381862265460285\\
4204.26216216216	0.402054001964785\\
4214.27207207207	0.425706905432542\\
4224.28198198198	0.453426185564465\\
4234.29189189189	0.485999481803025\\
4244.3018018018	0.524461874633573\\
4254.31171171171	0.570187199814956\\
4264.32162162162	0.625015730986122\\
4274.33153153153	0.69142806079959\\
4284.34144144144	0.772763425669873\\
4294.35135135135	0.873428164611211\\
4304.36126126126	0.998853057446635\\
4314.37117117117	1.15436829494393\\
4324.38108108108	1.34059523382767\\
4334.39099099099	1.54055566813453\\
4344.4009009009	1.69928979324246\\
4354.41081081081	1.73423082054992\\
4364.42072072072	1.61942334045791\\
4374.43063063063	1.42214276364446\\
4384.44054054054	1.21813236230214\\
4394.45045045045	1.04131369081072\\
4404.46036036036	0.897202840356063\\
4414.47027027027	0.781457508999511\\
4424.48018018018	0.688110406505287\\
4434.49009009009	0.611990721934723\\
4444.5	0.549112079211522\\
4454.50990990991	0.496514204321278\\
4464.51981981982	0.452021715669936\\
4474.52972972973	0.414039264443343\\
4484.53963963964	0.381400830956008\\
4494.54954954955	0.35326579528287\\
4504.55945945946	0.329051202078355\\
4514.56936936937	0.308391871924132\\
4524.57927927928	0.291122899019446\\
4534.58918918919	0.277281323223468\\
4544.5990990991	0.267124984241026\\
4554.60900900901	0.261166637388536\\
4564.61891891892	0.260220810955729\\
4574.62882882883	0.265461671238314\\
4584.63873873874	0.278496120694479\\
4594.64864864865	0.301467718125214\\
4604.65855855856	0.337202959549201\\
4614.66846846847	0.389311290770164\\
4624.67837837838	0.46171335652972\\
4634.68828828829	0.555702784049135\\
4644.6981981982	0.660330564191145\\
4654.70810810811	0.738389471619477\\
4664.71801801802	0.744925432884615\\
4674.72792792793	0.685224112548832\\
4684.73783783784	0.602461087212166\\
4694.74774774775	0.525080988414853\\
4704.75765765766	0.460970257478043\\
4714.76756756757	0.409500566711067\\
4724.77747747748	0.368134589871621\\
4734.78738738739	0.33446743159178\\
4744.7972972973	0.306625385117948\\
4754.80720720721	0.28322604787128\\
4764.81711711712	0.263261083887761\\
4774.82702702703	0.24599140137136\\
4784.83693693694	0.230869044838455\\
4794.84684684685	0.217482113925503\\
4804.85675675676	0.205516497861643\\
4814.86666666667	0.194729260650406\\
4824.87657657658	0.184929975286225\\
4834.88648648649	0.175967482011111\\
4844.8963963964	0.167720374393229\\
4854.90630630631	0.160090074484148\\
4864.91621621622	0.152995727746386\\
4874.92612612613	0.146370392983951\\
4884.93603603604	0.140158165280179\\
4894.94594594595	0.134311979260973\\
4904.95585585586	0.128791914194027\\
4914.96576576577	0.123563873361207\\
4924.97567567568	0.118598545500337\\
4934.98558558559	0.113870580943583\\
4944.9954954955	0.109357932710654\\
4955.00540540541	0.105041325468738\\
4965.01531531532	0.100903824445708\\
4975.02522522523	0.0969304831012138\\
4985.03513513514	0.0931080533257388\\
4995.04504504505	0.0894247456406924\\
5005.05495495496	0.0858700296580907\\
5015.06486486486	0.0824344671705724\\
5025.07477477477	0.0791095718570449\\
5035.08468468469	0.0758876908326956\\
5045.0945945946	0.0727619042368146\\
5055.1045045045	0.0697259398058646\\
5065.11441441441	0.0667740999729016\\
5075.12432432432	0.0639011995053307\\
5085.13423423424	0.0611025120697121\\
5095.14414414414	0.0583737244164003\\
5105.15405405405	0.055710897125059\\
5115.16396396396	0.0531104310575985\\
5125.17387387387	0.050569038838341\\
5135.18378378378	0.0480837208310681\\
5145.19369369369	0.0456517452164684\\
5155.2036036036	0.0432706318987251\\
5165.21351351351	0.0409381400935965\\
5175.22342342342	0.0386522595807946\\
5185.23333333333	0.0364112057506984\\
5195.24324324324	0.0342134187534353\\
5205.25315315315	0.0320575672868911\\
5215.26306306306	0.0299425578692161\\
5225.27297297297	0.0278675508784607\\
5235.28288288288	0.0258319852842426\\
5245.29279279279	0.0238356149745051\\
5255.3027027027	0.0218785611221303\\
5265.31261261261	0.0199613875523446\\
5275.32252252252	0.0180852103323126\\
5285.33243243243	0.0162518603066308\\
5295.34234234234	0.0144641310855195\\
5305.35225225225	0.0127261714900721\\
5315.36216216216	0.0110441348857986\\
5325.37207207207	0.00942731075607035\\
5335.38198198198	0.00789021195200029\\
5345.39189189189	0.0064566398779671\\
5355.4018018018	0.00516783633125562\\
5365.41171171171	0.00409767128599981\\
5375.42162162162	0.00336860934983771\\
5385.43153153153	0.00311161160239726\\
5395.44144144144	0.00331172700198075\\
5405.45135135135	0.00376907821852365\\
5415.46126126126	0.00426521130103099\\
5425.47117117117	0.00463651337980948\\
5435.48108108108	0.00474701534454451\\
5445.49099099099	0.00445618688536482\\
5455.5009009009	0.00362040668633994\\
5465.51081081081	0.00235697468515031\\
5475.52072072072	0.00318455067685711\\
5485.53063063063	0.0077749159155606\\
5495.54054054054	0.0147435986981131\\
5505.55045045045	0.0230828701030162\\
5515.56036036036	0.0310162547616171\\
5525.57027027027	0.0370882538735349\\
5535.58018018018	0.0411780049765191\\
5545.59009009009	0.0439211828212802\\
5555.6	0.0459318365159957\\
5565.60990990991	0.0475904273112714\\
5575.61981981982	0.049097925757149\\
5585.62972972973	0.0505539366875764\\
5595.63963963964	0.0520062130349703\\
5605.64954954955	0.0534768072957952\\
5615.65945945946	0.0549751556854921\\
5625.66936936937	0.0565045546538942\\
5635.67927927928	0.0580653796305859\\
5645.68918918919	0.0596566944194838\\
5655.6990990991	0.0612770564113196\\
5665.70900900901	0.0629249147366424\\
5675.71891891892	0.0645988003266671\\
5685.72882882883	0.0662974092260086\\
5695.73873873874	0.0680196315277699\\
5705.74864864865	0.0697645532784339\\
5715.75855855856	0.07153144569899\\
5725.76846846847	0.0733197492195435\\
5735.77837837838	0.0751290561801206\\
5745.78828828829	0.0769590941015427\\
5755.7981981982	0.0788097103902396\\
5765.80810810811	0.08068085879243\\
5775.81801801802	0.0825725876319928\\
5785.82792792793	0.0844850297304191\\
5795.83783783784	0.0864183938495215\\
5805.84774774775	0.0883729574812076\\
5815.85765765766	0.090349060813081\\
5825.86756756757	0.0923471017129122\\
5835.87747747748	0.0943675315929432\\
5845.88738738739	0.0964108520334971\\
5855.8972972973	0.0984776120628289\\
5865.90720720721	0.100568406005959\\
5875.91711711712	0.10268387182909\\
5885.92702702703	0.104824689918246\\
5895.93693693694	0.106991582241067\\
5905.94684684685	0.109185311849493\\
5915.95675675676	0.111406682688536\\
5925.96666666667	0.11365653968276\\
5935.97657657658	0.115935769077452\\
5945.98648648649	0.11824529901622\\
5955.9963963964	0.120586100340692\\
5966.00630630631	0.122959187601516\\
5976.01621621622	0.12536562027293\\
5986.02612612613	0.127806504165823\\
5996.03603603604	0.130282993036692\\
6006.04594594595	0.132796290392079\\
6016.05585585586	0.135347651490081\\
6026.06576576577	0.1379383855425\\
6036.07567567568	0.140569858122972\\
6046.08558558559	0.143243493788186\\
6056.0954954955	0.145960778921112\\
6066.1054054054	0.148723264806842\\
6076.11531531532	0.151532570953479\\
6086.12522522523	0.15439038867238\\
6096.13513513513	0.15729848493394\\
6106.14504504505	0.160258706517214\\
6116.15495495495	0.163272984473808\\
6126.16486486487	0.166343338928852\\
6136.17477477477	0.169471884244404\\
6146.18468468468	0.172660834573387\\
6156.1945945946	0.175912509835204\\
6166.2045045045	0.179229342147505\\
6176.21441441441	0.182613882752221\\
6186.22432432432	0.186068809478069\\
6196.23423423423	0.189596934786193\\
6206.24414414414	0.19320121445062\\
6216.25405405405	0.19688475693079\\
6226.26396396396	0.200650833499589\\
6236.27387387387	0.204502889197326\\
6246.28378378378	0.208444554689854\\
6256.29369369369	0.212479659117788\\
6266.3036036036	0.216612244033666\\
6276.31351351351	0.220846578534938\\
6286.32342342342	0.225187175713269\\
6296.33333333333	0.229638810554797\\
6306.34324324324	0.234206539442065\\
6316.35315315315	0.238895721426599\\
6326.36306306306	0.243712041461902\\
6336.37297297297	0.248661535810254\\
6346.38288288288	0.253750619863786\\
6356.39279279279	0.25898611865122\\
6366.4027027027	0.264375300337111\\
6376.41261261261	0.269925913061244\\
6386.42252252252	0.275646225512759\\
6396.43243243243	0.281545071687772\\
6406.44234234234	0.287631900341947\\
6416.45225225225	0.293916829722236\\
6426.46216216216	0.300410708246449\\
6436.47207207207	0.307125181897953\\
6446.48198198198	0.31407276921781\\
6456.49189189189	0.321266944911724\\
6466.5018018018	0.328722233247574\\
6476.51171171171	0.336454312606238\\
6486.52162162162	0.344480132769297\\
6496.53153153153	0.352818046788975\\
6506.54144144144	0.361487959597452\\
6516.55135135135	0.370511495884348\\
6526.56126126126	0.379912190216885\\
6536.57117117117	0.389715702912569\\
6546.58108108108	0.399950065820699\\
6556.59099099099	0.410645962951858\\
6566.6009009009	0.421837051847045\\
6576.61081081081	0.433560332741773\\
6586.62072072072	0.445856574008331\\
6596.63063063063	0.458770804120037\\
6606.64054054054	0.472352882562157\\
6616.65045045045	0.486658164830276\\
6626.66036036036	0.501748280056559\\
6636.67027027027	0.517692044084469\\
6646.68018018018	0.534566536231885\\
6656.69009009009	0.552458374887228\\
6666.7	0.571465235937081\\
6676.70990990991	0.591697669453834\\
6686.71981981982	0.613281284934712\\
6696.72972972973	0.636359394854108\\
6706.73963963964	0.661096232002743\\
6716.74954954955	0.687680890324243\\
6726.75945945946	0.716332184953461\\
6736.76936936937	0.747304689527673\\
6746.77927927928	0.780896294245702\\
6756.78918918919	0.817457746323965\\
6766.7990990991	0.857404799817663\\
6776.80900900901	0.901233835737551\\
6786.81891891892	0.949542148537867\\
6796.82882882883	1.00305458126418\\
6806.83873873874	1.06265890635542\\
6816.84864864865	1.12945341387717\\
6826.85855855856	1.20481177673683\\
6836.86846846847	1.29047272144824\\
6846.87837837838	1.38866583631915\\
6856.88828828829	1.50229077606834\\
6866.8981981982	1.63517635789002\\
6876.90810810811	1.79246019764163\\
6886.91801801802	1.98115002739882\\
6896.92792792793	2.21095257859433\\
6906.93783783784	2.49546537950067\\
6916.94774774775	2.85372986345953\\
6926.95765765766	3.31157504371783\\
6936.96756756757	3.8997902816733\\
6946.97747747748	4.63774402078261\\
6956.98738738739	5.47063585541558\\
6966.9972972973	6.13905246042711\\
6977.00720720721	6.21595182062457\\
6987.01711711712	5.63470835842022\\
6997.02702702703	4.79845546182885\\
7007.03693693694	4.02417762129004\\
7017.04684684685	3.39932816494653\\
7027.05675675676	2.91241878836677\\
7037.06666666667	2.53238293035399\\
7047.07657657658	2.23160946974295\\
7057.08648648649	1.98945453389027\\
7067.0963963964	1.79114581262238\\
7077.10630630631	1.62615961923365\\
7087.11621621622	1.48692461476774\\
7097.12612612613	1.36791076804927\\
7107.13603603604	1.26501147175399\\
7117.14594594595	1.17512642987035\\
7127.15585585586	1.09587789217063\\
7137.16576576577	1.02541509823564\\
7147.17567567568	0.962277489705994\\
7157.18558558559	0.905297548337506\\
7167.1954954955	0.85353072866342\\
7177.20540540541	0.80620418813347\\
7187.21531531532	0.762678747056384\\
7197.22522522523	0.722420289196626\\
7207.23513513514	0.684977987520008\\
7217.24504504505	0.649967524472735\\
7227.25495495495	0.617058008150936\\
7237.26486486487	0.585961650990784\\
7247.27477477477	0.556425531539305\\
7257.28468468469	0.528224938432876\\
7267.29459459459	0.501157922586299\\
7277.3045045045	0.475040774537048\\
7287.31441441442	0.449704209501974\\
7297.32432432432	0.424990090185888\\
7307.33423423423	0.400748551652933\\
7317.34414414414	0.376835416997908\\
7327.35405405405	0.353109809419636\\
7337.36396396396	0.329431877116434\\
7347.37387387387	0.305660553141641\\
7357.38378378378	0.281651273503802\\
7367.39369369369	0.257253573615963\\
7377.4036036036	0.232308475895379\\
7387.41351351351	0.206645570709863\\
7397.42342342342	0.180079682661903\\
7407.43333333333	0.152407019783413\\
7417.44324324324	0.123400792107447\\
7427.45315315315	0.0928068150748381\\
7437.46306306306	0.0603432863215918\\
7447.47297297297	0.0257610848388348\\
7457.48288288288	0.0124515261987311\\
7467.49279279279	0.0524999114720601\\
7477.5027027027	0.0966106075403767\\
7487.51261261261	0.145140960499934\\
7497.52252252252	0.198926397524544\\
7507.53243243243	0.259037171429678\\
7517.54234234234	0.326836781289961\\
7527.55225225225	0.404082885364794\\
7537.56216216216	0.493074233132691\\
7547.57207207207	0.596862419037044\\
7557.58198198198	0.719555977248057\\
7567.59189189189	0.86674895377724\\
7577.6018018018	1.04608876631141\\
7587.61171171171	1.26789219369608\\
7597.62162162162	1.54530139859267\\
7607.63153153153	1.89207977854462\\
7617.64144144144	2.31234307431758\\
7627.65135135135	2.77101422789607\\
7637.66126126126	3.14994778189525\\
7647.67117117117	3.28185999836541\\
7657.68108108108	3.12764388650699\\
7667.69099099099	2.81818865849397\\
7677.7009009009	2.48664861003527\\
7687.71081081081	2.19201735657651\\
7697.72072072072	1.94617226736308\\
7707.73063063063	1.74420661025464\\
7717.74054054054	1.57775122164321\\
7727.75045045045	1.43913063590474\\
7737.76036036036	1.32222398732551\\
7747.77027027027	1.22236225149271\\
7757.78018018018	1.13602431179124\\
7767.79009009009	1.06054886919769\\
7777.8	0.993907976954261\\
7787.80990990991	0.934539658773966\\
7797.81981981982	0.881226765390172\\
7807.82972972973	0.833009651933259\\
7817.83963963964	0.789122996928483\\
7827.84954954955	0.748949745843977\\
7837.85945945946	0.711987229963558\\
7847.86936936937	0.677821999505848\\
7857.87927927928	0.646110949347382\\
7867.88918918919	0.616567034414952\\
7877.8990990991	0.588948368553975\\
7887.90900900901	0.563049845662283\\
7897.91891891892	0.538696663348308\\
7907.92882882883	0.515739300045564\\
7917.93873873874	0.49404961851262\\
7927.94864864865	0.473517856963246\\
7937.95855855856	0.454050333920879\\
7947.96846846847	0.4355677412686\\
7957.97837837838	0.418003936662148\\
7967.98828828829	0.401305174726175\\
7977.9981981982	0.385429738337542\\
7988.00810810811	0.37034794792222\\
7998.01801801802	0.356042538235334\\
8008.02792792793	0.342509397713562\\
8018.03783783784	0.329758663105423\\
8028.04774774775	0.317816148120877\\
8038.05765765766	0.30672505407453\\
8048.06756756757	0.2965478563812\\
8058.07747747748	0.287368176895274\\
8068.08738738739	0.279292335828964\\
8078.0972972973	0.272450136291807\\
8088.10720720721	0.26699429782864\\
8098.11711711712	0.26309788097106\\
8108.12702702703	0.2609491192727\\
8118.13693693694	0.260743384823961\\
8128.14684684685	0.262672578685064\\
8138.15675675676	0.266912934949979\\
8148.16666666667	0.273612764305849\\
8158.17657657658	0.282881693485994\\
8168.18648648649	0.294782312997561\\
8178.1963963964	0.30932402109426\\
8188.20630630631	0.326457746489935\\
8198.21621621622	0.346069668227435\\
8208.22612612613	0.367972306605011\\
8218.23603603604	0.391892419083998\\
8228.24594594595	0.417456819524059\\
8238.25585585586	0.444179307345574\\
8248.26576576577	0.47145398892942\\
8258.27567567568	0.498561751460598\\
8268.28558558559	0.524696488139124\\
8278.29549549549	0.549014753602391\\
8288.3054054054	0.570706430040041\\
8298.31531531532	0.589076000236715\\
8308.32522522523	0.603617449657412\\
8318.33513513514	0.614064576400787\\
8328.34504504505	0.620404417686325\\
8338.35495495496	0.622852464434083\\
8348.36486486487	0.621799194698796\\
8358.37477477477	0.617743458173064\\
8368.38468468468	0.611227883108597\\
8378.39459459459	0.602786635262293\\
8388.4045045045	0.592909766769279\\
8398.41441441441	0.582023538126425\\
8408.42432432433	0.570483418101789\\
8418.43423423424	0.55857570605969\\
8428.44414414414	0.546524140014268\\
8438.45405405405	0.53449875591989\\
8448.46396396396	0.52262520061168\\
8458.47387387387	0.510993463983287\\
8468.48378378378	0.499665534368917\\
8478.49369369369	0.488681820759601\\
8488.5036036036	0.478066377319333\\
8498.51351351351	0.467831059170001\\
8508.52342342342	0.457978772205049\\
8518.53333333333	0.448505980446482\\
8528.54324324324	0.439404619084287\\
8538.55315315315	0.430663539774128\\
8548.56306306306	0.422269592418312\\
8558.57297297297	0.414208427144072\\
8568.58288288288	0.406465082561224\\
8578.59279279279	0.39902441181631\\
8588.6027027027	0.391871386240692\\
8598.61261261261	0.384991307126288\\
8608.62252252252	0.378369948932919\\
8618.63243243243	0.371993651639038\\
8628.64234234234	0.365849375649999\\
8638.65225225225	0.359924729391652\\
8648.66216216216	0.354207977211933\\
8658.67207207207	0.348688033309358\\
8668.68198198198	0.343354445962944\\
8678.69189189189	0.338197375244586\\
8688.7018018018	0.333207566567976\\
8698.71171171171	0.328376321804187\\
8708.72162162162	0.323695469223497\\
8718.73153153153	0.319157333169729\\
8728.74144144144	0.314754704107849\\
8738.75135135135	0.310480809487606\\
8748.76126126126	0.306329285718251\\
8758.77117117117	0.302294151440379\\
8768.78108108108	0.298369782200558\\
8778.79099099099	0.294550886576216\\
8788.8009009009	0.290832483756275\\
8798.81081081081	0.28720988255358\\
8808.82072072072	0.283678661804833\\
8818.83063063063	0.280234652100456\\
8828.84054054054	0.276873918778438\\
8838.85045045045	0.273592746111785\\
8848.86036036036	0.270387622617351\\
8858.87027027027	0.267255227413947\\
8868.88018018018	0.264192417559196\\
8878.89009009009	0.261196216297014\\
8888.9	0.258263802150637\\
8898.90990990991	0.255392498799562\\
8908.91981981982	0.25257976568234\\
8918.92972972973	0.249823189270877\\
8928.93963963964	0.247120474965459\\
8938.94954954955	0.244469439563348\\
8948.95945945946	0.241868004257128\\
8958.96936936937	0.239314188122272\\
8968.97927927928	0.236806102056432\\
8978.98918918919	0.234341943135847\\
8988.9990990991	0.231919989356941\\
8999.00900900901	0.22953859473368\\
9009.01891891892	0.227196184723573\\
9019.02882882883	0.224891251957345\\
9029.03873873874	0.222622352249314\\
9039.04864864865	0.220388100867253\\
9049.05855855856	0.218187169042316\\
9059.06846846847	0.216018280701023\\
9069.07837837838	0.21388020940282\\
9079.08828828829	0.211771775467959\\
9089.0981981982	0.209691843281698\\
9099.10810810811	0.207639318761862\\
9109.11801801802	0.20561314697786\\
9119.12792792793	0.203612309910148\\
9129.13783783784	0.201635824339973\\
9139.14774774775	0.199682739860037\\
9149.15765765766	0.197752136997394\\
9159.16756756757	0.195843125440584\\
9169.17747747748	0.19395484236358\\
9179.18738738739	0.192086450839697\\
9189.1972972973	0.190237138339092\\
9199.20720720721	0.188406115304002\\
9209.21711711712	0.186592613796214\\
9219.22702702703	0.184795886211745\\
9229.23693693694	0.183015204058017\\
9239.24684684685	0.181249856789149\\
9249.25675675676	0.179499150695348\\
9259.26666666667	0.177762407842594\\
9269.27657657658	0.176038965059155\\
9279.28648648649	0.17432817296565\\
9289.2963963964	0.172629395045663\\
9299.30630630631	0.170942006754092\\
9309.31621621622	0.169265394660616\\
9319.32612612613	0.16759895562589\\
9329.33603603603	0.165942096008219\\
9339.34594594595	0.164294230898633\\
9349.35585585586	0.162654783382493\\
9359.36576576577	0.161023183825851\\
9369.37567567568	0.159398869184996\\
9379.38558558559	0.157781282337737\\
9389.3954954955	0.156169871435127\\
9399.4054054054	0.154564089272492\\
9409.41531531532	0.152963392678778\\
9419.42522522523	0.151367241923375\\
9429.43513513513	0.149775100139752\\
9439.44504504504	0.148186432765405\\
9449.45495495496	0.146600706997803\\
9459.46486486487	0.145017391266206\\
9469.47477477478	0.143435954719462\\
9479.48468468468	0.141855866730112\\
9489.49459459459	0.140276596415393\\
9499.5045045045	0.13869761217606\\
9509.51441441441	0.137118381254198\\
9519.52432432433	0.135538369311677\\
9529.53423423423	0.133957040031246\\
9539.54414414414	0.13237385474279\\
9549.55405405405	0.130788272077831\\
9559.56396396396	0.129199747656013\\
9569.57387387387	0.127607733808035\\
9579.58378378378	0.126011679340403\\
9589.59369369369	0.124411029348362\\
9599.6036036036	0.122805225084571\\
9609.61351351351	0.12119370389245\\
9619.62342342342	0.119575899214777\\
9629.63333333333	0.117951240690003\\
9639.64324324324	0.116319154351008\\
9649.65315315315	0.114679062943672\\
9659.66306306306	0.113030386385792\\
9669.67297297297	0.111372542390566\\
9679.68288288288	0.109704947283329\\
9689.69279279279	0.108027017045474\\
9699.7027027027	0.106338168625805\\
9709.71261261261	0.104637821567123\\
9719.72252252252	0.10292540000486\\
9729.73243243243	0.101200335105553\\
9739.74234234234	0.0994620680260537\\
9749.75225225225	0.0977100534903112\\
9759.76216216216	0.0959437640999198\\
9769.77207207207	0.0941626955181157\\
9779.78198198198	0.0923663726956573\\
9789.79189189189	0.0905543573421002\\
9799.8018018018	0.0887262568891419\\
9809.81171171171	0.0868817352456656\\
9819.82162162162	0.0850205257095469\\
9829.83153153153	0.0831424464820015\\
9839.84144144144	0.081247419330255\\
9849.85135135135	0.0793354920682667\\
9859.86126126126	0.0774068656788575\\
9869.87117117117	0.0754619270911606\\
9879.88108108108	0.0735012888632579\\
9889.89099099099	0.0715258373108567\\
9899.9009009009	0.0695367909800734\\
9909.91081081081	0.0675357717964845\\
9919.92072072072	0.0655248917428097\\
9929.93063063063	0.0635068585265379\\
9939.94054054054	0.0614851043859251\\
9949.95045045045	0.0594639429096357\\
9959.96036036036	0.0574487594228446\\
9969.97027027027	0.0554462409416025\\
9979.98018018018	0.053464651586483\\
9989.99009009009	0.0515141580991398\\
10000	0.0496072067731635\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
  6.973050345368067e+03   6.275479298670153\\ 
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  6.973050345368067e+03   6.275479298670153\\
  6.973050345368067e+03  0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  6.973050345368067e+03  0\\
};

\end{axis}
\end{tikzpicture}%

==> iter2_xingo.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\omega$},
ymin=0,
ymax=4.5,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north east
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	2.53675032238461e-20\\
0.01001001001001	2.09237987160373e-05\\
0.02002002002002	0.00010801313016749\\
0.03003003003003	0.000301899968469731\\
0.04004004004004	0.000640925113183885\\
0.0500500500500501	0.0011608407970581\\
0.0600600600600601	0.0018951259088369\\
0.0700700700700701	0.00287455592079762\\
0.0800800800800801	0.00412683888422122\\
0.0900900900900901	0.00567643613158881\\
0.1001001001001	0.0075444181921848\\
0.11011011011011	0.00974818138938124\\
0.12012012012012	0.0123008697650173\\
0.13013013013013	0.0152103636554205\\
0.14014014014014	0.0184777135070225\\
0.15015015015015	0.0220949325086098\\
0.16016016016016	0.026042138604747\\
0.17017017017017	0.0302841836198395\\
0.18018018018018	0.0347671471755211\\
0.19019019019019	0.0394154014531066\\
0.2002002002002	0.0441303039992403\\
0.21021021021021	0.0487917912281131\\
0.22022022022022	0.0532639847206208\\
0.23023023023023	0.0574051705006506\\
0.24024024024024	0.0610811839750059\\
0.25025025025025	0.0641797568829909\\
0.26026026026026	0.0666225129075652\\
0.27027027027027	0.0683716717715279\\
0.28028028028028	0.0694301225424452\\
0.29029029029029	0.0698355923132128\\
0.3003003003003	0.0696511667605158\\
0.31031031031031	0.0689548513837614\\
0.32032032032032	0.067830318212669\\
0.33033033033033	0.0663599954467442\\
0.34034034034034	0.0646207412408316\\
0.35035035035035	0.0626817573015812\\
0.36036036036036	0.0606041579311619\\
0.37037037037037	0.058441607257903\\
0.38038038038038	0.056241548293614\\
0.39039039039039	0.0540466836688892\\
0.4004004004004	0.0518964826607853\\
0.41041041041041	0.0498285657531117\\
0.42042042042042	0.047879855844259\\
0.43043043043043	0.0460873923525722\\
0.44044044044044	0.0444886939729702\\
0.45045045045045	0.0431215477787667\\
0.46046046046046	0.0420231245960879\\
0.47047047047047	0.041228403596556\\
0.48048048048048	0.0407680486722586\\
0.49049049049049	0.0406660882137323\\
0.500500500500501	0.0409379219327331\\
0.510510510510511	0.0415891968426622\\
0.520520520520521	0.0426158955978834\\
0.530530530530531	0.0440056267720486\\
0.540540540540541	0.045739766669506\\
0.550550550550551	0.0477959326051717\\
0.560560560560561	0.0501503084494689\\
0.570570570570571	0.0527795185358471\\
0.580580580580581	0.0556619437114264\\
0.590590590590591	0.0587785181976514\\
0.600600600600601	0.06211311819859\\
0.610610610610611	0.0656526686015342\\
0.620620620620621	0.0693870780230746\\
0.630630630630631	0.073309085354261\\
0.640640640640641	0.077414074425801\\
0.650650650650651	0.0816998923040367\\
0.660660660660661	0.0861666917825563\\
0.670670670670671	0.0908168089792386\\
0.680680680680681	0.0956546812202983\\
0.690690690690691	0.100686807354951\\
0.700700700700701	0.105921751374861\\
0.710710710710711	0.111370190063541\\
0.720720720720721	0.117045005975169\\
0.730730730730731	0.122961428089271\\
0.740740740740741	0.129137223943236\\
0.750750750750751	0.135592948817517\\
0.760760760760761	0.142352259753172\\
0.770770770770771	0.149442304858578\\
0.780780780780781	0.156894201689239\\
0.790790790790791	0.16474362270667\\
0.800800800800801	0.173031511186009\\
0.810810810810811	0.18180495796624\\
0.820820820820821	0.191118278640303\\
0.830830830830831	0.201034343079528\\
0.840840840840841	0.21162622575378\\
0.850850850850851	0.22297926794895\\
0.860860860860861	0.235193674209243\\
0.870870870870871	0.248387809055974\\
0.880880880880881	0.262702421982182\\
0.890890890890891	0.278306117777192\\
0.900900900900901	0.295402519213663\\
0.910910910910911	0.314239761979827\\
0.920920920920921	0.335123253012766\\
0.930930930930931	0.358433071910065\\
0.940940940940941	0.384648100726819\\
0.950950950950951	0.414380103643752\\
0.960960960960961	0.44842285531303\\
0.970970970970971	0.487824608232827\\
0.980980980980981	0.533997789271402\\
0.990990990990991	0.588889991738673\\
1.001001001001	0.655259555400428\\
1.01101101101101	0.737136938380601\\
1.02102102102102	0.840631363038938\\
1.03103103103103	0.975411535520178\\
1.04104104104104	1.15756952309654\\
1.05105105105105	1.41542653487073\\
1.06106106106106	1.80134983303086\\
1.07107107107107	2.41012074311243\\
1.08108108108108	3.33303928231266\\
1.09109109109109	4.05333451305979\\
1.1011011011011	3.45112437476974\\
1.11111111111111	2.51031014362018\\
1.12112112112112	1.87464205450307\\
1.13113113113113	1.47255404845736\\
1.14114114114114	1.20540328324486\\
1.15115115115115	1.01768876431622\\
1.16116116116116	0.879447212378946\\
1.17117117117117	0.77373652361785\\
1.18118118118118	0.690427560029324\\
1.19119119119119	0.623148255161657\\
1.2012012012012	0.567710581841427\\
1.21121121121121	0.521257569063253\\
1.22122122122122	0.48177751100301\\
1.23123123123123	0.447814908174546\\
1.24124124124124	0.418291715829607\\
1.25125125125125	0.39239300939097\\
1.26126126126126	0.369491650469807\\
1.27127127127127	0.349097332958017\\
1.28128128128128	0.330821309100584\\
1.29129129129129	0.314351459110979\\
1.3013013013013	0.299434340878053\\
1.31131131131131	0.285862047346932\\
1.32132132132132	0.273462437057529\\
1.33133133133133	0.262091771421242\\
1.34134134134134	0.251629095657012\\
1.35135135135135	0.241971900807243\\
1.36136136136136	0.233032739136029\\
1.37137137137137	0.224736557488543\\
1.38138138138138	0.217018577266178\\
1.39139139139139	0.209822594803762\\
1.4014014014014	0.203099608135418\\
1.41141141141141	0.196806699390561\\
1.42142142142142	0.190906119047441\\
1.43143143143143	0.185364530804634\\
1.44144144144144	0.180152385179028\\
1.45145145145145	0.175243396964179\\
1.46146146146146	0.170614107018456\\
1.47147147147147	0.166243512933194\\
1.48148148148148	0.162112756275044\\
1.49149149149149	0.158204856542125\\
1.5015015015015	0.154504483879804\\
1.51151151151151	0.150997764109287\\
1.52152152152152	0.147672110809796\\
1.53153153153153	0.14451608014552\\
1.54154154154154	0.141519244887907\\
1.55155155155155	0.138672084698307\\
1.56156156156156	0.135965890231734\\
1.57157157157157	0.133392679029076\\
1.58158158158158	0.130945121496864\\
1.59159159159159	0.128616475548129\\
1.6016016016016	0.126400528705111\\
1.61161161161161	0.124291546654049\\
1.62162162162162	0.122284227400683\\
1.63163163163163	0.12037366030782\\
1.64164164164164	0.118555289409126\\
1.65165165165165	0.116824880486088\\
1.66166166166166	0.115178491475337\\
1.67167167167167	0.113612445839358\\
1.68168168168168	0.112123308588118\\
1.69169169169169	0.110707864684877\\
1.7017017017017	0.109363099606204\\
1.71171171171171	0.108086181855883\\
1.72172172172172	0.106874447255487\\
1.73173173173173	0.105725384853359\\
1.74174174174174	0.104636624307596\\
1.75175175175175	0.103605924609962\\
1.76176176176176	0.102631164026276\\
1.77177177177177	0.101710331136374\\
1.78178178178178	0.100841516862582\\
1.79179179179179	0.10002290738227\\
1.8018018018018	0.0992527778251058\\
1.81181181181181	0.0985294866626206\\
1.82182182182182	0.097851470703608\\
1.83183183183183	0.0972172406158658\\
1.84184184184184	0.0966253769020733\\
1.85185185185185	0.0960745262646785\\
1.86186186186186	0.095563398302202\\
1.87187187187187	0.0950907624865426\\
1.88188188188188	0.0946554453776454\\
1.89189189189189	0.0942563280386055\\
1.9019019019019	0.0938923436200299\\
1.91191191191191	0.0935624750879644\\
1.92192192192192	0.0932657530744477\\
1.93193193193193	0.0930012538336166\\
1.94194194194194	0.0927680972898138\\
1.95195195195195	0.0925654451671101\\
1.96196196196196	0.0923924991916616\\
1.97197197197197	0.0922484993601306\\
1.98198198198198	0.0921327222691366\\
1.99199199199199	0.09204447950102\\
2.002002002002	0.091983116062601\\
2.01201201201201	0.0919480088735187\\
2.02202202202202	0.0919385653014505\\
2.03203203203203	0.0919542217412317\\
2.04204204204204	0.091994442235333\\
2.05205205205205	0.092058717132797\\
2.06206206206206	0.0921465617838226\\
2.07207207207207	0.092257515266945\\
2.08208208208208	0.0923911391458301\\
2.09209209209209	0.0925470162522847\\
2.1021021021021	0.0927247494921941\\
2.11211211211211	0.0929239606708937\\
2.12212212212212	0.0931442893343047\\
2.13213213213213	0.0933853916222161\\
2.14214214214214	0.0936469391298433\\
2.15215215215215	0.0939286177738875\\
2.16216216216216	0.0942301266591301\\
2.17217217217217	0.0945511769416356\\
2.18218218218218	0.0948914906845821\\
2.19219219219219	0.095250799702705\\
2.2022022022022	0.0956288443913134\\
2.21221221221221	0.0960253725360109\\
2.22222222222222	0.0964401380988821\\
2.23223223223223	0.0968728999774826\\
2.24224224224224	0.0973234207325274\\
2.25225225225225	0.097791465280533\\
2.26226226226226	0.0982767995477787\\
2.27227227227227	0.0987791890817847\\
2.28228228228228	0.0992983976171599\\
2.29229229229229	0.0998341855923438\\
2.3023023023023	0.10038630861453\\
2.31231231231231	0.100954515869888\\
2.32232232232232	0.101538548476975\\
2.33233233233233	0.10213813778144\\
2.34234234234234	0.102753003590687\\
2.35235235235235	0.103382852347836\\
2.36236236236236	0.104027375245047\\
2.37237237237237	0.104686246276912\\
2.38238238238238	0.10535912023593\\
2.39239239239239	0.106045630652776\\
2.4024024024024	0.106745387685621\\
2.41241241241241	0.10745797596399\\
2.42242242242242	0.108182952394163\\
2.43243243243243	0.108919843935086\\
2.44244244244244	0.109668145355397\\
2.45245245245245	0.110427316984318\\
2.46246246246246	0.111196782471665\\
2.47247247247247	0.1119759265743\\
2.48248248248248	0.112764092989272\\
2.49249249249249	0.113560582256403\\
2.5025025025025	0.114364649756144\\
2.51251251251251	0.115175503831305\\
2.52252252252252	0.115992304064388\\
2.53253253253253	0.116814159745103\\
2.54254254254254	0.117640128565774\\
2.55255255255255	0.118469215584726\\
2.56256256256256	0.119300372500625\\
2.57257257257257	0.120132497282579\\
2.58258258258258	0.120964434202721\\
2.59259259259259	0.121794974318757\\
2.6026026026026	0.122622856454678\\
2.61261261261261	0.123446768726919\\
2.62262262262262	0.124265350661943\\
2.63263263263263	0.125077195948462\\
2.64264264264264	0.125880855863298\\
2.65265265265265	0.126674843404789\\
2.66266266266266	0.12745763816044\\
2.67267267267267	0.128227691927205\\
2.68268268268268	0.128983435092689\\
2.69269269269269	0.129723283773959\\
2.7027027027027	0.130445647697613\\
2.71271271271271	0.131148938790442\\
2.72272272272272	0.131831580434617\\
2.73273273273273	0.132492017325093\\
2.74274274274274	0.133128725850385\\
2.75275275275275	0.133740224901427\\
2.76276276276276	0.134325086996913\\
2.77277277277277	0.134881949598887\\
2.78278278278278	0.135409526478756\\
2.79279279279279	0.135906618982777\\
2.8028028028028	0.136372127037782\\
2.81281281281281	0.13680505973228\\
2.82282282282282	0.137204545306939\\
2.83283283283283	0.137569840390366\\
2.84284284284284	0.137900338322719\\
2.85285285285285	0.138195576420315\\
2.86286286286286	0.138455242048873\\
2.87287287287287	0.13867917739156\\
2.88288288288288	0.13886738281972\\
2.89289289289289	0.139020018798415\\
2.9029029029029	0.139137406285637\\
2.91291291291291	0.139220025611641\\
2.92292292292292	0.139268513852897\\
2.93293293293293	0.139283660742853\\
2.94294294294294	0.139266403187984\\
2.95295295295295	0.139217818481632\\
2.96296296296296	0.13913911632964\\
2.97297297297297	0.139031629819611\\
2.98298298298298	0.138896805479724\\
2.99299299299299	0.138736192583407\\
3.003003003003	0.138551431861553\\
3.01301301301301	0.138344243786321\\
3.02302302302302	0.13811641658809\\
3.03303303303303	0.137869794161452\\
3.04304304304304	0.1376062640076\\
3.05305305305305	0.137327745348489\\
3.06306306306306	0.137036177535064\\
3.07307307307307	0.136733508856407\\
3.08308308308308	0.136421685840757\\
3.09309309309309	0.136102643122928\\
3.1031031031031	0.135778293936109\\
3.11311311311311	0.135450521270521\\
3.12312312312312	0.135121169725967\\
3.13313313313313	0.13479203807208\\
3.14314314314314	0.134464872517245\\
3.15315315315315	0.13414136067681\\
3.16316316316316	0.133823126221656\\
3.17317317317317	0.133511724181144\\
3.18318318318318	0.13320863686841\\
3.19319319319319	0.132915270391856\\
3.2032032032032	0.132632951714087\\
3.21321321321321	0.132362926218105\\
3.22322322322322	0.132106355740577\\
3.23323323323323	0.13186431703293\\
3.24324324324324	0.131637800613063\\
3.25325325325325	0.131427709972931\\
3.26326326326326	0.131234861110803\\
3.27327327327327	0.131059982360535\\
3.28328328328328	0.130903714494334\\
3.29329329329329	0.130766611079711\\
3.3033033033033	0.130649139075476\\
3.31331331331331	0.130551679656006\\
3.32332332332332	0.130474529256775\\
3.33333333333333	0.130417900838007\\
3.34334334334334	0.130381925366611\\
3.35335335335335	0.130366653519296\\
3.36336336336336	0.130372057612246\\
3.37337337337337	0.130398033764336\\
3.38338338338338	0.13044440430192\\
3.39339339339339	0.130510920413635\\
3.4034034034034	0.130597265063221\\
3.41341341341341	0.1307030561672\\
3.42342342342342	0.130827850042462\\
3.43343343343343	0.130971145126103\\
3.44344344344344	0.131132385966583\\
3.45345345345345	0.131310967481384\\
3.46346346346346	0.131506239471813\\
3.47347347347347	0.131717511380653\\
3.48348348348348	0.131944057273183\\
3.49349349349349	0.132185121016565\\
3.5035035035035	0.132439921627128\\
3.51351351351351	0.132707658749802\\
3.52352352352352	0.132987518228788\\
3.53353353353353	0.133278677724174\\
3.54354354354354	0.13358031232513\\
3.55355355355355	0.13389160010735\\
3.56356356356356	0.134211727580237\\
3.57357357357357	0.134539894968231\\
3.58358358358358	0.134875321270808\\
3.59359359359359	0.135217249046921\\
3.6036036036036	0.135564948872179\\
3.61361361361361	0.135917723420686\\
3.62362362362362	0.136274911128263\\
3.63363363363363	0.136635889399594\\
3.64364364364364	0.137000077328357\\
3.65365365365365	0.137366937906851\\
3.66366366366366	0.13773597970933\\
3.67367367367367	0.138106758041394\\
3.68368368368368	0.138478875555918\\
3.69369369369369	0.138851982344002\\
3.7037037037037	0.139225775517102\\
3.71371371371371	0.139599998303593\\
3.72372372372372	0.139974438689521\\
3.73373373373373	0.140348927638856\\
3.74374374374374	0.1407233369334\\
3.75375375375375	0.141097576676143\\
3.76376376376376	0.14147159250475\\
3.77377377377377	0.141845362563605\\
3.78378378378378	0.142218894283708\\
3.79379379379379	0.142592221019699\\
3.8038038038038	0.142965398592455\\
3.81381381381381	0.143338501784192\\
3.82382382382382	0.143711620830884\\
3.83383383383383	0.14408485795419\\
3.84384384384384	0.144458323972135\\
3.85385385385385	0.144832135024505\\
3.86386386386386	0.145206409445539\\
3.87387387387387	0.145581264812903\\
3.88388388388388	0.145956815198481\\
3.89389389389389	0.146333168642914\\
3.9039039039039	0.146710424872393\\
3.91391391391391	0.147088673272887\\
3.92392392392392	0.147467991133652\\
3.93393393393393	0.147848442168801\\
3.94394394394394	0.148230075322593\\
3.95395395395395	0.148612923861177\\
3.96396396396396	0.148997004750634\\
3.97397397397397	0.149382318318332\\
3.98398398398398	0.149768848191815\\
3.99399399399399	0.150156561506761\\
4.004004004004	0.150545409372831\\
4.01401401401401	0.150935327583634\\
4.02402402402402	0.151326237554478\\
4.03403403403403	0.151718047469172\\
4.04404404404404	0.152110653614859\\
4.05405405405405	0.152503941881776\\
4.06406406406406	0.152897789402985\\
4.07407407407407	0.15329206630763\\
4.08408408408408	0.153686637560015\\
4.09409409409409	0.154081364856077\\
4.1041041041041	0.154476108548391\\
4.11411411411411	0.154870729571063\\
4.12412412412412	0.155265091336344\\
4.13413413413413	0.155659061576024\\
4.14414414414414	0.156052514102116\\
4.15415415415415	0.156445330463454\\
4.16416416416416	0.156837401477195\\
4.17417417417417	0.157228628617075\\
4.18418418418418	0.157618925243243\\
4.19419419419419	0.158008217661832\\
4.2042042042042	0.158396446005822\\
4.21421421421421	0.158783564932096\\
4.22422422422422	0.159169544133037\\
4.23423423423423	0.159554368664229\\
4.24424424424424	0.159938039092813\\
4.25425425425425	0.160320571473836\\
4.26426426426426	0.160701997164362\\
4.27427427427427	0.161082362487161\\
4.28428428428428	0.16146172825748\\
4.29429429429429	0.161840169187699\\
4.3043043043043	0.1622177731855\\
4.31431431431431	0.162594640561759\\
4.32432432432432	0.162970883164415\\
4.33433433433433	0.163346623454454\\
4.34434434434434	0.163721993539599\\
4.35435435435435	0.164097134180601\\
4.36436436436436	0.164472193784057\\
4.37437437437437	0.164847327394566\\
4.38438438438438	0.165222695697849\\
4.39439439439439	0.165598464045101\\
4.4044044044044	0.165974801507528\\
4.41441441441441	0.166351879968692\\
4.42442442442442	0.166729873260898\\
4.43443443443443	0.167108956350643\\
4.44444444444444	0.16748930457689\\
4.45445445445445	0.167871092944826\\
4.46446446446446	0.168254495476706\\
4.47447447447447	0.168639684620446\\
4.48448448448448	0.169026830715837\\
4.49449449449449	0.169416101517445\\
4.5045045045045	0.169807661772743\\
4.51451451451451	0.170201672853401\\
4.52452452452452	0.170598292437297\\
4.53453453453453	0.17099767423848\\
4.54454454454454	0.171399967782037\\
4.55455455455455	0.171805318220685\\
4.56456456456456	0.17221386618982\\
4.57457457457457	0.172625747697706\\
4.58458458458458	0.173041094047576\\
4.59459459459459	0.173460031788434\\
4.6046046046046	0.173882682691605\\
4.61461461461461	0.174309163750113\\
4.62462462462462	0.174739587198338\\
4.63463463463463	0.175174060549485\\
4.64464464464464	0.175612686648796\\
4.65465465465465	0.17605556374056\\
4.66466466466466	0.176502785547347\\
4.67467467467467	0.176954441360058\\
4.68468468468468	0.177410616137679\\
4.69469469469469	0.177871390615771\\
4.7047047047047	0.178336841422969\\
4.71471471471471	0.178807041204873\\
4.72472472472472	0.179282058754814\\
4.73473473473473	0.179761959151095\\
4.74474474474474	0.180246803900289\\
4.75475475475475	0.180736651086237\\
4.76476476476476	0.181231555524288\\
4.77477477477477	0.181731568920379\\
4.78478478478478	0.18223674003437\\
4.79479479479479	0.182747114847046\\
4.8048048048048	0.183262736730119\\
4.81481481481481	0.183783646618423\\
4.82482482482482	0.184309883183485\\
4.83483483483483	0.184841483007581\\
4.84484484484484	0.185378480757302\\
4.85485485485485	0.1859209093557\\
4.86486486486486	0.186468800152034\\
4.87487487487487	0.187022183088157\\
4.88488488488488	0.187581086860637\\
4.89489489489489	0.188145539077769\\
4.9049049049049	0.188715566410657\\
4.91491491491491	0.189291194737669\\
4.92492492492492	0.189872449281674\\
4.93493493493493	0.190459354739509\\
4.94494494494494	0.191051935403277\\
4.95495495495495	0.191650215273167\\
4.96496496496496	0.192254218161592\\
4.97497497497497	0.192863967788512\\
4.98498498498498	0.193479487867959\\
4.99499499499499	0.194100802185813\\
5.00500500500501	0.194727934668997\\
5.01501501501502	0.195360909446312\\
5.02502502502503	0.195999750901198\\
5.03503503503504	0.196644483716778\\
5.04504504504505	0.197295132913572\\
5.05505505505506	0.197951723880314\\
5.06506506506507	0.198614282398337\\
5.07507507507508	0.199282834660006\\
5.08508508508509	0.199957407281714\\
5.0950950950951	0.200638027311924\\
5.10510510510511	0.201324722234794\\
5.11511511511512	0.202017519969885\\
5.12512512512513	0.202716448868438\\
5.13513513513514	0.203421537706723\\
5.14514514514515	0.204132815676912\\
5.15515515515516	0.204850312375947\\
5.16516516516517	0.205574057792781\\
5.17517517517518	0.206304082294456\\
5.18518518518519	0.207040416611318\\
5.1951951951952	0.207783091821752\\
5.20520520520521	0.208532139336744\\
5.21521521521522	0.209287590884528\\
5.22522522522523	0.210049478495594\\
5.23523523523524	0.210817834488253\\
5.24524524524525	0.211592691454969\\
5.25525525525526	0.212374082249607\\
5.26526526526527	0.213162039975737\\
5.27527527527528	0.213956597976093\\
5.28528528528529	0.214757789823293\\
5.2952952952953	0.215565649311854\\
5.30530530530531	0.216380210451567\\
5.31531531531532	0.217201507462232\\
5.32532532532533	0.218029574769776\\
5.33533533533534	0.218864447003734\\
5.34534534534535	0.219706158996067\\
5.35535535535536	0.220554745781278\\
5.36536536536537	0.221410242597794\\
5.37537537537538	0.222272684890538\\
5.38538538538539	0.223142108314642\\
5.3953953953954	0.224018548740226\\
5.40540540540541	0.224902042258183\\
5.41541541541542	0.225792625186858\\
5.42542542542543	0.226690334079607\\
5.43543543543544	0.227595205733078\\
5.44544544544545	0.228507277196206\\
5.45545545545546	0.229426585779787\\
5.46546546546547	0.230353169066588\\
5.47547547547548	0.231287064921912\\
5.48548548548549	0.232228311504509\\
5.4954954954955	0.233176947277812\\
5.50550550550551	0.234133011021389\\
5.51551551551552	0.235096541842559\\
5.52552552552553	0.236067579188098\\
5.53553553553554	0.237046162855996\\
5.54554554554555	0.238032333007163\\
5.55555555555556	0.239026130177082\\
5.56556556556557	0.240027595287303\\
5.57557557557558	0.241036769656766\\
5.58558558558559	0.242053695012878\\
5.5955955955956	0.243078413502321\\
5.60560560560561	0.244110967701523\\
5.61561561561562	0.245151400626761\\
5.62562562562563	0.246199755743856\\
5.63563563563564	0.247256076977416\\
5.64564564564565	0.248320408719584\\
5.65565565565566	0.249392795838264\\
5.66566566566567	0.250473283684759\\
5.67567567567568	0.251561918100822\\
5.68568568568569	0.252658745425046\\
5.6956956956957	0.253763812498562\\
5.70570570570571	0.254877166670017\\
5.71571571571572	0.255998855799754\\
5.72572572572573	0.257128928263208\\
5.73573573573574	0.258267432953402\\
5.74574574574575	0.259414419282525\\
5.75575575575576	0.260569937182559\\
5.76576576576577	0.261734037104855\\
5.77577577577578	0.262906770018621\\
5.78578578578579	0.264088187408257\\
5.7957957957958	0.265278341269444\\
5.80580580580581	0.266477284103944\\
5.81581581581582	0.267685068912998\\
5.82582582582583	0.268901749189247\\
5.83583583583584	0.270127378907067\\
5.84584584584585	0.271362012511241\\
5.85585585585586	0.272605704903814\\
5.86586586586587	0.273858511429049\\
5.87587587587588	0.275120487856317\\
5.88588588588589	0.276391690360818\\
5.8958958958959	0.277672175501934\\
5.90590590590591	0.278962000199087\\
5.91591591591592	0.280261221704909\\
5.92592592592593	0.281569897575524\\
5.93593593593594	0.282888085637761\\
5.94594594594595	0.28421584395305\\
5.95595595595596	0.28555323077778\\
5.96596596596597	0.28690030451987\\
5.97597597597598	0.288257123691271\\
5.98598598598599	0.289623746856107\\
5.995995995996	0.291000232574174\\
6.00600600600601	0.292386639339429\\
6.01601601601602	0.29378302551316\\
6.02602602602603	0.29518944925143\\
6.03603603603604	0.29660596842645\\
6.04604604604605	0.298032640541416\\
6.05605605605606	0.299469522638413\\
6.06606606606607	0.30091667119892\\
6.07607607607608	0.302374142036441\\
6.08608608608609	0.303841990180745\\
6.0960960960961	0.305320269753211\\
6.10610610610611	0.306809033832762\\
6.11611611611612	0.308308334311779\\
6.12612612612613	0.30981822174149\\
6.13613613613614	0.3113387451662\\
6.14614614614615	0.312869951945817\\
6.15615615615616	0.314411887566069\\
6.16616616616617	0.315964595435812\\
6.17617617617618	0.317528116670895\\
6.18618618618619	0.319102489863975\\
6.1961961961962	0.320687750839801\\
6.20620620620621	0.322283932395429\\
6.21621621621622	0.323891064024992\\
6.22622622622623	0.325509171628572\\
6.23623623623624	0.327138277204964\\
6.24624624624625	0.328778398528086\\
6.25625625625626	0.330429548806991\\
6.26626626626627	0.332091736329566\\
6.27627627627628	0.333764964090142\\
6.28628628628629	0.335449229401497\\
6.2962962962963	0.337144523491899\\
6.30630630630631	0.338850831088161\\
6.31631631631632	0.340568129985933\\
6.32632632632633	0.342296390608798\\
6.33633633633634	0.344035575558191\\
6.34634634634635	0.34578563915641\\
6.35635635635636	0.347546526985648\\
6.36636636636637	0.349318175426299\\
6.37637637637638	0.351100511198458\\
6.38638638638639	0.352893450910972\\
6.3963963963964	0.354696900623145\\
6.40640640640641	0.356510755424699\\
6.41641641641642	0.358334899040278\\
6.42642642642643	0.360169203465458\\
6.43643643643644	0.362013528641771\\
6.44644644644645	0.363867722178923\\
6.45645645645646	0.365731619132882\\
6.46646646646647	0.367605041849058\\
6.47647647647648	0.369487799880061\\
6.48648648648649	0.371379689987923\\
6.4964964964965	0.373280496240632\\
6.50650650650651	0.375189990212799\\
6.51651651651652	0.377107931299956\\
6.52652652652653	0.379034067155355\\
6.53653653653654	0.380968134257338\\
6.54654654654655	0.382909858614066\\
6.55655655655656	0.384858956610996\\
6.56656656656657	0.386815136004457\\
6.57657657657658	0.388778097062567\\
6.58658658658659	0.390747533852057\\
6.5965965965966	0.392723135666629\\
6.60660660660661	0.394704588589311\\
6.61661661661662	0.396691577177707\\
6.62662662662663	0.398683786257428\\
6.63663663663664	0.400680902805307\\
6.64664664664665	0.402682617900149\\
6.65665665665666	0.404688628715346\\
6.66666666666667	0.406698640524278\\
6.67667667667668	0.408712368686601\\
6.68668668668669	0.410729540581105\\
6.6966966966967	0.412749897449306\\
6.70670670670671	0.414773196112925\\
6.71671671671672	0.416799210528615\\
6.72672672672673	0.418827733144259\\
6.73673673673674	0.420858576023259\\
6.74674674674675	0.422891571706324\\
6.75675675675676	0.424926573784333\\
6.76676676676677	0.426963457160891\\
6.77677677677678	0.429002117988831\\
6.78678678678679	0.431042473271434\\
6.7967967967968	0.433084460125832\\
6.80680680680681	0.435128034713127\\
6.81681681681682	0.437173170846662\\
6.82682682682683	0.439219858296657\\
6.83683683683684	0.441268100815658\\
6.84684684684685	0.443317913914683\\
6.85685685685686	0.445369322424793\\
6.86686686686687	0.447422357882344\\
6.87687687687688	0.449477055778869\\
6.88688688688689	0.451533452717934\\
6.8968968968969	0.453591583521705\\
6.90690690690691	0.455651478329075\\
6.91691691691692	0.457713159725588\\
6.92692692692693	0.459776639942579\\
6.93693693693694	0.461841918159669\\
6.94694694694695	0.463908977940716\\
6.95695695695696	0.465977784828959\\
6.96696696696697	0.46804828412242\\
6.97697697697698	0.470120398846001\\
6.98698698698699	0.472194027931971\\
6.996996996997	0.474269044616175\\
7.00700700700701	0.476345295053102\\
7.01701701701702	0.478422597149257\\
7.02702702702703	0.480500739610937\\
7.03703703703704	0.482579481199746\\
7.04704704704705	0.484658550186863\\
7.05705705705706	0.486737643995302\\
7.06706706706707	0.488816429018088\\
7.07707707707708	0.490894540599431\\
7.08708708708709	0.492971583165536\\
7.0970970970971	0.495047130491631\\
7.10710710710711	0.497120726092053\\
7.11711711711712	0.499191883720737\\
7.12712712712713	0.501260087970169\\
7.13713713713714	0.503324794957851\\
7.14714714714715	0.505385433090194\\
7.15715715715716	0.507441403894994\\
7.16716716716717	0.509492082914686\\
7.17717717717718	0.511536820653772\\
7.18718718718719	0.513574943574904\\
7.1971971971972	0.51560575513921\\
7.20720720720721	0.517628536887493\\
7.21721721721722	0.519642549559842\\
7.22722722722723	0.52164703425213\\
7.23723723723724	0.523641213608579\\
7.24724724724725	0.52562429305036\\
7.25725725725726	0.527595462040679\\
7.26726726726727	0.529553895387354\\
7.27727727727728	0.531498754584288\\
7.28728728728729	0.533429189193462\\
7.2972972972973	0.535344338269326\\
7.30730730730731	0.537243331827523\\
7.31731731731732	0.539125292359885\\
7.32732732732733	0.540989336397528\\
7.33733733733734	0.542834576123636\\
7.34734734734735	0.544660121037314\\
7.35735735735736	0.546465079669391\\
7.36736736736737	0.548248561350642\\
7.37737737737738	0.550009678032252\\
7.38738738738739	0.551747546157795\\
7.3973973973974	0.553461288585046\\
7.40740740740741	0.555150036555311\\
7.41741741741742	0.556812931706888\\
7.42742742742743	0.558449128128323\\
7.43743743743744	0.560057794446111\\
7.44744744744745	0.561638115940276\\
7.45745745745746	0.563189296680197\\
7.46746746746747	0.564710561671832\\
7.47747747747748	0.56620115900629\\
7.48748748748749	0.567660361998545\\
7.4974974974975	0.569087471303939\\
7.50750750750751	0.570481816999065\\
7.51751751751752	0.571842760612628\\
7.52752752752753	0.573169697090974\\
7.53753753753754	0.574462056682405\\
7.54754754754755	0.575719306723687\\
7.55755755755756	0.576940953312008\\
7.56756756756757	0.578126542845475\\
7.57757757757758	0.579275663415449\\
7.58758758758759	0.580387946034505\\
7.5975975975976	0.581463065684582\\
7.60760760760761	0.582500742170939\\
7.61761761761762	0.583500740768968\\
7.62762762762763	0.584462872652576\\
7.63763763763764	0.585386995094884\\
7.64764764764765	0.586273011434185\\
7.65765765765766	0.587120870800637\\
7.66766766766767	0.587930567601825\\
7.67767767767768	0.588702140768147\\
7.68768768768769	0.589435672761928\\
7.6976976976977	0.590131288357036\\
7.70770770770771	0.590789153198781\\
7.71771771771772	0.591409472156617\\
7.72772772772773	0.591992487484896\\
7.73773773773774	0.592538476809279\\
7.74774774774775	0.593047750958704\\
7.75775775775776	0.59352065166451\\
7.76776776776777	0.593957549149942\\
7.77777777777778	0.594358839634277\\
7.78778778778779	0.594724942776496\\
7.7977977977978	0.595056299083732\\
7.80780780780781	0.59535336730954\\
7.81781781781782	0.595616621866462\\
7.82782782782783	0.595846550276435\\
7.83783783783784	0.596043650681295\\
7.84784784784785	0.596208429433993\\
7.85785785785786	0.596341398789306\\
7.86786786786787	0.596443074710665\\
7.87787787787788	0.596513974807609\\
7.88788788788789	0.596554616415785\\
7.8978978978979	0.596565514829262\\
7.90790790790791	0.596547181692239\\
7.91791791791792	0.596500123555086\\
7.92792792792793	0.59642484059711\\
7.93793793793794	0.596321825516495\\
7.94794794794795	0.596191562585624\\
7.95795795795796	0.596034526868321\\
7.96796796796797	0.595851183593704\\
7.97797797797798	0.595641987680097\\
7.98798798798799	0.595407383401018\\
7.997997997998	0.5951478041844\\
8.00800800800801	0.594863672535281\\
8.01801801801802	0.594555400071661\\
8.02802802802803	0.59422338766283\\
8.03803803803804	0.593868025659196\\
8.04804804804805	0.59348969420262\\
8.05805805805806	0.593088763606375\\
8.06806806806807	0.59266559479403\\
8.07807807807808	0.592220539786941\\
8.08808808808809	0.591753942230417\\
8.0980980980981	0.591266137949193\\
8.10810810810811	0.590757455523409\\
8.11811811811812	0.590228216876838\\
8.12812812812813	0.589678737869917\\
8.13813813813814	0.58910932889062\\
8.14814814814815	0.588520295437061\\
8.15815815815816	0.587911938686274\\
8.16816816816817	0.587284556044373\\
8.17817817817818	0.586638441673848\\
8.18818818818819	0.585973886994518\\
8.1981981981982	0.585291181155111\\
8.20820820820821	0.58459061147312\\
8.21821821821822	0.583872463841054\\
8.22822822822823	0.583137023097732\\
8.23823823823824	0.582384573363695\\
8.24824824824825	0.581615398340275\\
8.25825825825826	0.580829781572157\\
8.26826826826827	0.580028006673741\\
8.27827827827828	0.57921035751977\\
8.28828828828829	0.57837711840108\\
8.2982982982983	0.5775285741465\\
8.30830830830831	0.576665010212159\\
8.31831831831832	0.575786712739597\\
8.32832832832833	0.574893968584289\\
8.33833833833834	0.573987065316238\\
8.34834834834835	0.573066291194409\\
8.35835835835836	0.57213193511689\\
8.36836836836837	0.571184286548627\\
8.37837837837838	0.570223635428689\\
8.38838838838839	0.569250272059001\\
8.3983983983984	0.568264486976488\\
8.40840840840841	0.567266570810497\\
8.41841841841842	0.566256814127449\\
8.42842842842843	0.565235507264529\\
8.43843843843844	0.564202940154214\\
8.44844844844845	0.56315940214136\\
8.45845845845846	0.56210518179455\\
8.46846846846847	0.561040566713237\\
8.47847847847848	0.559965843332268\\
8.48848848848849	0.558881296725141\\
8.4984984984985	0.557787210407407\\
8.50850850850851	0.556683866141429\\
8.51851851851852	0.555571543743689\\
8.52852852852853	0.554450520895699\\
8.53853853853854	0.55332107295952\\
8.54854854854855	0.552183472798754\\
8.55855855855856	0.551037990605849\\
8.56856856856857	0.549884893736392\\
8.57857857857858	0.548724446551044\\
8.58858858858859	0.54755691026565\\
8.5985985985986	0.546382542809976\\
8.60860860860861	0.545201598695476\\
8.61861861861862	0.544014328892363\\
8.62862862862863	0.542820980716243\\
8.63863863863864	0.541621797724462\\
8.64864864864865	0.540417019622257\\
8.65865865865866	0.539206882178767\\
8.66866866866867	0.537991617152849\\
8.67867867867868	0.536771452228665\\
8.68868868868869	0.535546610960871\\
8.6986986986987	0.534317312729269\\
8.70870870870871	0.533083772702694\\
8.71871871871872	0.531846201811891\\
8.72872872872873	0.530604806731097\\
8.73873873873874	0.529359789868004\\
8.74874874874875	0.528111349361805\\
8.75875875875876	0.526859679088896\\
8.76876876876877	0.525604968675919\\
8.77877877877878	0.524347403519722\\
8.78878878878879	0.523087164813819\\
8.7987987987988	0.521824429580972\\
8.80880880880881	0.520559370711446\\
8.81881881881882	0.519292157006526\\
8.82882882882883	0.518022953226879\\
8.83883883883884	0.516751920145322\\
8.84884884884885	0.515479214603621\\
8.85885885885886	0.514204989572868\\
8.86886886886887	0.512929394217062\\
8.87887887887888	0.511652573959509\\
8.88888888888889	0.510374670551646\\
8.8988988988989	0.509095822143945\\
8.90890890890891	0.507816163358525\\
8.91891891891892	0.506535825363167\\
8.92892892892893	0.505254935946383\\
8.93893893893894	0.503973619593259\\
8.94894894894895	0.50269199756178\\
8.95895895895896	0.501410187959369\\
8.96896896896897	0.500128305819396\\
8.97897897897898	0.498846463177417\\
8.98898898898899	0.497564769146942\\
8.998998998999	0.496283329994516\\
9.00900900900901	0.495002249213964\\
9.01901901901902	0.493721627599607\\
9.02902902902903	0.492441563318323\\
9.03903903903904	0.491162151980324\\
9.04904904904905	0.489883486708517\\
9.05905905905906	0.488605658206386\\
9.06906906906907	0.487328754824264\\
9.07907907907908	0.486052862623971\\
9.08908908908909	0.484778065441724\\
9.0990990990991	0.483504444949296\\
9.10910910910911	0.482232080713381\\
9.11911911911912	0.480961050253142\\
9.12912912912913	0.479691429095933\\
9.13913913913914	0.478423290831176\\
9.14914914914915	0.477156707162425\\
9.15915915915916	0.4758917479576\\
9.16916916916917	0.474628481297424\\
9.17917917917918	0.473366973522092\\
9.18918918918919	0.472107289276181\\
9.1991991991992	0.470849491551873\\
9.20920920920921	0.469593641730486\\
9.21921921921922	0.468339799622403\\
9.22922922922923	0.467088023505402\\
9.23923923923924	0.465838370161468\\
9.24924924924925	0.464590894912121\\
9.25925925925926	0.463345651652323\\
9.26926926926927	0.462102692883011\\
9.27927927927928	0.460862069742309\\
9.28928928928929	0.45962383203549\\
9.2992992992993	0.458388028263719\\
9.30930930930931	0.457154705651655\\
9.31931931931932	0.455923910173951\\
9.32932932932933	0.454695686580715\\
9.33933933933934	0.453470078421982\\
9.34934934934935	0.452247128071251\\
9.35935935935936	0.451026876748127\\
9.36936936936937	0.449809364540141\\
9.37937937937938	0.448594630423763\\
9.38938938938939	0.447382712284689\\
9.3993993993994	0.446173646937418\\
9.40940940940941	0.444967470144174\\
9.41941941941942	0.443764216633216\\
9.42942942942943	0.442563920116571\\
9.43943943943944	0.441366613307221\\
9.44944944944945	0.440172327935796\\
9.45945945945946	0.438981094766783\\
9.46946946946947	0.43779294361431\\
9.47947947947948	0.436607903357502\\
9.48948948948949	0.435426001955475\\
9.4994994994995	0.434247266461953\\
9.50950950950951	0.433071723039571\\
9.51951951951952	0.431899396973858\\
9.52952952952953	0.430730312686938\\
9.53953953953954	0.429564493750958\\
9.54954954954955	0.428401962901271\\
9.55955955955956	0.427242742049391\\
9.56956956956957	0.426086852295714\\
9.57957957957958	0.424934313942061\\
9.58958958958959	0.423785146504006\\
9.5995995995996	0.422639368723052\\
9.60960960960961	0.421496998578616\\
9.61961961961962	0.420358053299881\\
9.62962962962963	0.419222549377487\\
9.63963963963964	0.418090502575081\\
9.64964964964965	0.416961927940753\\
9.65965965965966	0.415836839818326\\
9.66966966966967	0.414715251858547\\
9.67967967967968	0.413597177030146\\
9.68968968968969	0.412482627630803\\
9.6996996996997	0.411371615298004\\
9.70970970970971	0.410264151019797\\
9.71971971971972	0.409160245145447\\
9.72972972972973	0.408059907396007\\
9.73973973973974	0.406963146874786\\
9.74974974974975	0.405869972077734\\
9.75975975975976	0.404780390903741\\
9.76976976976977	0.40369441066484\\
9.77977977977978	0.402612038096335\\
9.78978978978979	0.40153327936684\\
9.7997997997998	0.400458140088239\\
9.80980980980981	0.399386625325557\\
9.81981981981982	0.398318739606753\\
9.82982982982983	0.397254486932434\\
9.83983983983984	0.396193870785482\\
9.84984984984985	0.395136894140603\\
9.85985985985986	0.394083559473799\\
9.86986986986987	0.393033868771747\\
9.87987987987988	0.39198782354111\\
9.88988988988989	0.390945424817765\\
9.8998998998999	0.389906673175934\\
9.90990990990991	0.388871568737259\\
9.91991991991992	0.387840111179777\\
9.92992992992993	0.386812299746816\\
9.93993993993994	0.385788133255815\\
9.94994994994995	0.384767610107062\\
9.95995995995996	0.383750728292336\\
9.96996996996997	0.382737485403489\\
9.97997997997998	0.381727878640927\\
9.98998998998999	0.380721904822018\\
10	0.379719560389411\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	0.0928955036094649\\
0.01001001001001	0.0928957387189132\\
0.02002002002002	0.0928964440546492\\
0.03003003003003	0.0928976196388411\\
0.04004004004004	0.0928992655084421\\
0.0500500500500501	0.0929013817151859\\
0.0600600600600601	0.0929039683255938\\
0.0700700700700701	0.0929070254209783\\
0.0800800800800801	0.0929105530974458\\
0.0900900900900901	0.0929145514659052\\
0.1001001001001	0.0929190206520702\\
0.11011011011011	0.0929239607964715\\
0.12012012012012	0.0929293720544613\\
0.13013013013013	0.0929352545962231\\
0.14014014014014	0.0929416086067839\\
0.15015015015015	0.0929484342860244\\
0.16016016016016	0.0929557318486869\\
0.17017017017017	0.0929635015243927\\
0.18018018018018	0.0929717435576542\\
0.19019019019019	0.0929804582078883\\
0.2002002002002	0.0929896457494336\\
0.21021021021021	0.0929993064715652\\
0.22022022022022	0.093009440678513\\
0.23023023023023	0.093020048689479\\
0.24024024024024	0.0930311308386572\\
0.25025025025025	0.0930426874752534\\
0.26026026026026	0.0930547189635073\\
0.27027027027027	0.0930672256827124\\
0.28028028028028	0.0930802080272408\\
0.29029029029029	0.0930936664065668\\
0.3003003003003	0.0931076012452936\\
0.31031031031031	0.0931220129831746\\
0.32032032032032	0.0931369020751465\\
0.33033033033033	0.0931522689913544\\
0.34034034034034	0.0931681142171808\\
0.35035035035035	0.0931844382532772\\
0.36036036036036	0.0932012416155952\\
0.37037037037037	0.0932185248354193\\
0.38038038038038	0.0932362884593986\\
0.39039039039039	0.0932545330495858\\
0.4004004004004	0.0932732591834701\\
0.41041041041041	0.0932924674540148\\
0.42042042042042	0.0933121584696971\\
0.43043043043043	0.093332332854547\\
0.44044044044044	0.0933529912481872\\
0.45045045045045	0.0933741343058775\\
0.46046046046046	0.0933957626985585\\
0.47047047047047	0.0934178771128929\\
0.48048048048048	0.0934404782513172\\
0.49049049049049	0.0934635668320841\\
0.500500500500501	0.0934871435893163\\
0.510510510510511	0.0935112092730526\\
0.520520520520521	0.0935357646493048\\
0.530530530530531	0.0935608105001058\\
0.540540540540541	0.0935863476235707\\
0.550550550550551	0.0936123768339491\\
0.560560560560561	0.0936388989616844\\
0.570570570570571	0.0936659148534758\\
0.580580580580581	0.0936934253723374\\
0.590590590590591	0.0937214313976638\\
0.600600600600601	0.093749933825294\\
0.610610610610611	0.0937789335675794\\
0.620620620620621	0.0938084315534538\\
0.630630630630631	0.0938384287285011\\
0.640640640640641	0.0938689260550326\\
0.650650650650651	0.0938999245121598\\
0.660660660660661	0.0939314250958709\\
0.670670670670671	0.0939634288191134\\
0.680680680680681	0.0939959367118704\\
0.690690690690691	0.0940289498212505\\
0.700700700700701	0.0940624692115718\\
0.710710710710711	0.094096495964448\\
0.720720720720721	0.0941310311788853\\
0.730730730730731	0.0941660759713724\\
0.740740740740741	0.0942016314759765\\
0.750750750750751	0.0942376988444473\\
0.760760760760761	0.094274279246315\\
0.770770770770771	0.0943113738689981\\
0.780780780780781	0.0943489839179104\\
0.790790790790791	0.0943871106165739\\
0.800800800800801	0.0944257552067327\\
0.810810810810811	0.0944649189484728\\
0.820820820820821	0.0945046031203425\\
0.830830830830831	0.0945448090194781\\
0.840840840840841	0.0945855379617346\\
0.850850850850851	0.0946267912818171\\
0.860860860860861	0.0946685703334201\\
0.870870870870871	0.0947108764893674\\
0.880880880880881	0.0947537111417593\\
0.890890890890891	0.0947970757021229\\
0.900900900900901	0.0948409716015674\\
0.910910910910911	0.0948854002909437\\
0.920920920920921	0.094930363241011\\
0.930930930930931	0.0949758619426063\\
0.940940940940941	0.0950218979068222\\
0.950950950950951	0.0950684726651881\\
0.960960960960961	0.0951155877698568\\
0.970970970970971	0.0951632447938028\\
0.980980980980981	0.0952114453310196\\
0.990990990990991	0.0952601909967283\\
1.001001001001	0.0953094834275942\\
1.01101101101101	0.0953593242819467\\
1.02102102102102	0.0954097152400108\\
1.03103103103103	0.0954606580041456\\
1.04104104104104	0.0955121542990891\\
1.05105105105105	0.0955642058722168\\
1.06106106106106	0.0956168144938026\\
1.07107107107107	0.0956699819572964\\
1.08108108108108	0.0957237100796078\\
1.09109109109109	0.0957780007014001\\
1.1011011011011	0.0958328556873978\\
1.11111111111111	0.0958882769267059\\
1.12112112112112	0.0959442663331368\\
1.13113113113113	0.0960008258455561\\
1.14114114114114	0.0960579574282396\\
1.15115115115115	0.09611566307124\\
1.16116116116116	0.0961739447907771\\
1.17117117117117	0.0962328046296361\\
1.18118118118118	0.0962922446575873\\
1.19119119119119	0.0963522669718171\\
1.2012012012012	0.0964128736973864\\
1.21121121121121	0.0964740669876964\\
1.22122122122122	0.0965358490249867\\
1.23123123123123	0.0965982220208439\\
1.24124124124124	0.0966611882167411\\
1.25125125125125	0.0967247498845936\\
1.26126126126126	0.0967889093273462\\
1.27127127127127	0.096853668879582\\
1.28128128128128	0.0969190309081611\\
1.29129129129129	0.0969849978128866\\
1.3013013013013	0.0970515720272057\\
1.31131131131131	0.0971187560189388\\
1.32132132132132	0.0971865522910461\\
1.33133133133133	0.0972549633824287\\
1.34134134134134	0.0973239918687747\\
1.35135135135135	0.0973936403634357\\
1.36136136136136	0.0974639115183574\\
1.37137137137137	0.0975348080250514\\
1.38138138138138	0.0976063326156162\\
1.39139139139139	0.0976784880638128\\
1.4014014014014	0.0977512771861932\\
1.41141141141141	0.0978247028432919\\
1.42142142142142	0.0978987679408748\\
1.43143143143143	0.0979734754312586\\
1.44144144144144	0.0980488283147029\\
1.45145145145145	0.0981248296408739\\
1.46146146146146	0.0982014825103911\\
1.47147147147147	0.0982787900764636\\
1.48148148148148	0.0983567555466128\\
1.49149149149149	0.0984353821844976\\
1.5015015015015	0.0985146733118462\\
1.51151151151151	0.0985946323104944\\
1.52152152152152	0.0986752626245526\\
1.53153153153153	0.0987565677626974\\
1.54154154154154	0.0988385513006013\\
1.55155155155155	0.0989212168835143\\
1.56156156156156	0.0990045682290019\\
1.57157157157157	0.099088609129857\\
1.58158158158158	0.0991733434571937\\
1.59159159159159	0.0992587751637424\\
1.6016016016016	0.0993449082873547\\
1.61161161161161	0.0994317469547398\\
1.62162162162162	0.0995192953854513\\
1.63163163163163	0.0996075578961363\\
1.64164164164164	0.099696538905077\\
1.65165165165165	0.0997862429370451\\
1.66166166166166	0.0998766746284906\\
1.67167167167167	0.0999678387330986\\
1.68168168168168	0.100059740127741\\
1.69169169169169	0.100152383818862\\
1.7017017017017	0.100245774949321\\
1.71171171171171	0.100339918805757\\
1.72172172172172	0.100434820826485\\
1.73173173173173	0.100530486610013\\
1.74174174174174	0.100626921924197\\
1.75175175175175	0.100724132716118\\
1.76176176176176	0.10082212512274\\
1.77177177177177	0.10092090548241\\
1.78178178178178	0.101020480347301\\
1.79179179179179	0.101120856496872\\
1.8018018018018	0.101222040952446\\
1.81181181181181	0.101324040993024\\
1.82182182182182	0.101426864172445\\
1.83183183183183	0.101530518338045\\
1.84184184184184	0.101635011650942\\
1.85185185185185	0.101740352608151\\
1.86186186186186	0.101846550066682\\
1.87187187187187	0.101953613269869\\
1.88188188188188	0.10206155187614\\
1.89189189189189	0.102170375990523\\
1.9019019019019	0.102280096199165\\
1.91191191191191	0.102390723607232\\
1.92192192192192	0.102502269880557\\
1.93193193193193	0.10261474729148\\
1.94194194194194	0.102728168769384\\
1.95195195195195	0.10284254795647\\
1.96196196196196	0.102957899269438\\
1.97197197197197	0.103074237967787\\
1.98198198198198	0.103191580229571\\
1.99199199199199	0.103309943235585\\
2.002002002002	0.103429345263059\\
2.01201201201201	0.103549805790135\\
2.02202202202202	0.103671345612585\\
2.03203203203203	0.10379398697445\\
2.04204204204204	0.103917753714548\\
2.05205205205205	0.104042671431133\\
2.06206206206206	0.104168767667312\\
2.07207207207207	0.104296072120338\\
2.08208208208208	0.104424616878349\\
2.09209209209209	0.104554436688811\\
2.1021021021021	0.104685569263635\\
2.11211211211211	0.104818055626868\\
2.12212212212212	0.104951940511926\\
2.13213213213213	0.105087272816667\\
2.14214214214214	0.105224106126202\\
2.15215215215215	0.105362499315297\\
2.16216216216216	0.105502517244588\\
2.17217217217217	0.105644231567797\\
2.18218218218218	0.105787721670741\\
2.19219219219219	0.105933075767418\\
2.2022022022022	0.106080392184062\\
2.21221221221221	0.106229780869051\\
2.22222222222222	0.106381365175356\\
2.23223223223223	0.106535283973354\\
2.24224224224224	0.106691694165968\\
2.25225225225225	0.106850773696151\\
2.26226226226226	0.107012725159969\\
2.27227227227227	0.107177780168533\\
2.28228228228228	0.107346204641037\\
2.29229229229229	0.107518305262262\\
2.3023023023023	0.107694437405118\\
2.31231231231231	0.107875014907994\\
2.32232232232232	0.108060522215684\\
2.33233233233233	0.108251529552595\\
2.34234234234234	0.108448712013335\\
2.35235235235235	0.108652873750504\\
2.36236236236236	0.108864978843461\\
2.37237237237237	0.109086190988793\\
2.38238238238238	0.109317924924636\\
2.39239239239239	0.109561913573105\\
2.4024024024024	0.109820296375643\\
2.41241241241241	0.110095736360537\\
2.42242242242242	0.1103915763083\\
2.43243243243243	0.110712048153067\\
2.44244244244244	0.111062554528075\\
2.45245245245245	0.111450046683395\\
2.46246246246246	0.11188352695767\\
2.47247247247247	0.112374700713481\\
2.48248248248248	0.11293877620992\\
2.49249249249249	0.113595320484172\\
2.5025025025025	0.114368825445878\\
2.51251251251251	0.115287993867035\\
2.52252252252252	0.116381265409503\\
2.53253253253253	0.117663149566134\\
2.54254254254254	0.119101997964682\\
2.55255255255255	0.120562093901135\\
2.56256256256256	0.121745554048262\\
2.57257257257257	0.122240261955193\\
2.58258258258258	0.121780247290999\\
2.59259259259259	0.120517322322485\\
2.6026026026026	0.118914837072937\\
2.61261261261261	0.117392911579444\\
2.62262262262262	0.116153508224973\\
2.63263263263263	0.115228172343235\\
2.64264264264264	0.114573326836331\\
2.65265265265265	0.114128830808732\\
2.66266266266266	0.113841069465581\\
2.67267267267267	0.113668382560464\\
2.68268268268268	0.113580130940525\\
2.69269269269269	0.113554248267408\\
2.7027027027027	0.113574916881216\\
2.71271271271271	0.113630758361762\\
2.72272272272272	0.113713524424516\\
2.73273273273273	0.113817177473039\\
2.74274274274274	0.113937251266799\\
2.75275275275275	0.114070406428732\\
2.76276276276276	0.114214119836364\\
2.77277277277277	0.114366465851117\\
2.78278278278278	0.114525960788499\\
2.79279279279279	0.114691451239763\\
2.8028028028028	0.114862033062667\\
2.81281281281281	0.115036992024762\\
2.82282282282282	0.115215759883279\\
2.83283283283283	0.115397881578345\\
2.84284284284284	0.115582990504487\\
2.85285285285285	0.115770789709509\\
2.86286286286286	0.11596103748206\\
2.87287287287287	0.116153536216948\\
2.88288288288288	0.116348123748901\\
2.89289289289289	0.116544666560116\\
2.9029029029029	0.116743054420969\\
2.91291291291291	0.116943196134821\\
2.92292292292292	0.117145016139226\\
2.93293293293293	0.11734845177581\\
2.94294294294294	0.11755345108547\\
2.95295295295295	0.117759971018707\\
2.96296296296296	0.117967975975931\\
2.97297297297297	0.118177436611383\\
2.98298298298298	0.118388328848811\\
2.99299299299299	0.118600633068024\\
3.003003003003	0.11881433343002\\
3.01301301301301	0.119029417314963\\
3.02302302302302	0.119245874852469\\
3.03303303303303	0.119463698527701\\
3.04304304304304	0.119682882849972\\
3.05305305305305	0.119903424073068\\
3.06306306306306	0.120125319958525\\
3.07307307307307	0.120348569574716\\
3.08308308308308	0.12057317312585\\
3.09309309309309	0.120799131806089\\
3.1031031031031	0.121026447674779\\
3.11311311311311	0.121255123549492\\
3.12312312312312	0.121485162914149\\
3.13313313313313	0.121716569839921\\
3.14314314314314	0.121949348917015\\
3.15315315315315	0.122183505195725\\
3.16316316316316	0.122419044135408\\
3.17317317317317	0.122655971560249\\
3.18318318318318	0.122894293620846\\
3.19319319319319	0.123134016760821\\
3.2032032032032	0.123375147687735\\
3.21321321321321	0.123617693347746\\
3.22322322322322	0.123861660903495\\
3.23323323323323	0.124107057714791\\
3.24324324324324	0.124353891321722\\
3.25325325325325	0.124602169429891\\
3.26326326326326	0.124851899897491\\
3.27327327327327	0.125103090723985\\
3.28328328328328	0.125355750040198\\
3.29329329329329	0.125609886099641\\
3.3033033033033	0.125865507270904\\
3.31331331331331	0.126122622031006\\
3.32332332332332	0.12638123895958\\
3.33333333333333	0.126641366733777\\
3.34334334334334	0.126903014123832\\
3.35335335335335	0.127166189989187\\
3.36336336336336	0.12743090327513\\
3.37337337337337	0.127697163009866\\
3.38338338338338	0.127964978301989\\
3.39339339339339	0.128234358338306\\
3.4034034034034	0.128505312381969\\
3.41341341341341	0.128777849770872\\
3.42342342342342	0.129051979916313\\
3.43343343343343	0.129327712301855\\
3.44344344344344	0.129605056482394\\
3.45345345345345	0.129884022083388\\
3.46346346346346	0.130164618800257\\
3.47347347347347	0.1304468563979\\
3.48348348348348	0.130730744710355\\
3.49349349349349	0.131016293640558\\
3.5035035035035	0.131303513160202\\
3.51351351351351	0.131592413309692\\
3.52352352352352	0.131883004198168\\
3.53353353353353	0.132175296003611\\
3.54354354354354	0.132469298973006\\
3.55355355355355	0.132765023422567\\
3.56356356356356	0.133062479738012\\
3.57357357357357	0.133361678374886\\
3.58358358358358	0.133662629858929\\
3.59359359359359	0.133965344786476\\
3.6036036036036	0.134269833824903\\
3.61361361361361	0.134576107713094\\
3.62362362362362	0.134884177261941\\
3.63363363363363	0.135194053354876\\
3.64364364364364	0.135505746948418\\
3.65365365365365	0.135819269072746\\
3.66366366366366	0.136134630832294\\
3.67367367367367	0.136451843406363\\
3.68368368368368	0.136770918049751\\
3.69369369369369	0.137091866093393\\
3.7037037037037	0.137414698945029\\
3.71371371371371	0.137739428089866\\
3.72372372372372	0.138066065091278\\
3.73373373373373	0.138394621591489\\
3.74374374374374	0.138725109312293\\
3.75375375375375	0.139057540055768\\
3.76376376376376	0.139391925705006\\
3.77377377377377	0.139728278224853\\
3.78378378378378	0.140066609662654\\
3.79379379379379	0.14040693214901\\
3.8038038038038	0.140749257898543\\
3.81381381381381	0.141093599210668\\
3.82382382382382	0.141439968470369\\
3.83383383383383	0.141788378148989\\
3.84384384384384	0.142138840805024\\
3.85385385385385	0.14249136908492\\
3.86386386386386	0.142845975723883\\
3.87387387387387	0.143202673546696\\
3.88388388388388	0.143561475468529\\
3.89389389389389	0.143922394495777\\
3.9039039039039	0.144285443726888\\
3.91391391391391	0.1446506363532\\
3.92392392392392	0.145017985659791\\
3.93393393393393	0.145387505026324\\
3.94394394394394	0.145759207927911\\
3.95395395395395	0.146133107935974\\
3.96396396396396	0.14650921871911\\
3.97397397397397	0.146887554043972\\
3.98398398398398	0.147268127776149\\
3.99399399399399	0.147650953881048\\
4.004004004004	0.148036046424794\\
4.01401401401401	0.148423419575127\\
4.02402402402402	0.148813087602303\\
4.03403403403403	0.149205064880009\\
4.04404404404404	0.149599365886279\\
4.05405405405405	0.149996005204417\\
4.06406406406406	0.150394997523923\\
4.07407407407407	0.150796357641434\\
4.08408408408408	0.151200100461657\\
4.09409409409409	0.151606240998322\\
4.1041041041041	0.152014794375133\\
4.11411411411411	0.152425775826725\\
4.12412412412412	0.152839200699634\\
4.13413413413413	0.153255084453261\\
4.14414414414414	0.153673442660858\\
4.15415415415415	0.154094291010502\\
4.16416416416416	0.154517645306093\\
4.17417417417417	0.154943521468343\\
4.18418418418418	0.155371935535784\\
4.19419419419419	0.15580290366577\\
4.2042042042042	0.156236442135494\\
4.21421421421421	0.156672567343009\\
4.22422422422422	0.157111295808253\\
4.23423423423423	0.157552644174081\\
4.24424424424424	0.157996629207306\\
4.25425425425425	0.15844326779974\\
4.26426426426426	0.158892576969248\\
4.27427427427427	0.159344573860805\\
4.28428428428428	0.159799275747555\\
4.29429429429429	0.160256700031886\\
4.3043043043043	0.160716864246497\\
4.31431431431431	0.161179786055491\\
4.32432432432432	0.161645483255447\\
4.33433433433433	0.162113973776524\\
4.34434434434434	0.162585275683555\\
4.35435435435435	0.163059407177152\\
4.36436436436436	0.163536386594814\\
4.37437437437437	0.16401623241205\\
4.38438438438438	0.164498963243489\\
4.39439439439439	0.164984597844017\\
4.4044044044044	0.165473155109904\\
4.41441441441441	0.16596465407994\\
4.42442442442442	0.166459113936586\\
4.43443443443443	0.166956554007112\\
4.44444444444444	0.167456993764757\\
4.45445445445445	0.167960452829883\\
4.46446446446446	0.168466950971142\\
4.47447447447447	0.16897650810664\\
4.48448448448448	0.169489144305112\\
4.49449449449449	0.170004879787095\\
4.5045045045045	0.170523734926112\\
4.51451451451451	0.171045730249858\\
4.52452452452452	0.171570886441387\\
4.53453453453453	0.172099224340305\\
4.54454454454454	0.172630764943967\\
4.55455455455455	0.173165529408679\\
4.56456456456456	0.173703539050898\\
4.57457457457457	0.174244815348441\\
4.58458458458458	0.174789379941695\\
4.59459459459459	0.175337254634823\\
4.6046046046046	0.175888461396988\\
4.61461461461461	0.176443022363563\\
4.62462462462462	0.177000959837347\\
4.63463463463463	0.177562296289792\\
4.64464464464464	0.178127054362222\\
4.65465465465465	0.178695256867049\\
4.66466466466466	0.179266926789009\\
4.67467467467467	0.17984208728637\\
4.68468468468468	0.18042076169217\\
4.69469469469469	0.181002973515429\\
4.7047047047047	0.181588746442381\\
4.71471471471471	0.182178104337688\\
4.72472472472472	0.182771071245665\\
4.73473473473473	0.1833676713915\\
4.74474474474474	0.183967929182465\\
4.75475475475475	0.184571869209133\\
4.76476476476476	0.185179516246592\\
4.77477477477477	0.185790895255644\\
4.78478478478478	0.186406031384016\\
4.79479479479479	0.187024949967555\\
4.8048048048048	0.187647676531422\\
4.81481481481481	0.18827423679128\\
4.82482482482482	0.188904656654477\\
4.83483483483483	0.189538962221218\\
4.84484484484484	0.190177179785735\\
4.85485485485485	0.190819335837444\\
4.86486486486486	0.191465457062102\\
4.87487487487487	0.192115570342939\\
4.88488488488488	0.1927697027618\\
4.89489489489489	0.193427881600257\\
4.9049049049049	0.194090134340722\\
4.91491491491491	0.194756488667545\\
4.92492492492492	0.195426972468095\\
4.93493493493493	0.196101613833833\\
4.94494494494494	0.196780441061363\\
4.95495495495495	0.197463482653473\\
4.96496496496496	0.198150767320162\\
4.97497497497497	0.198842323979637\\
4.98498498498498	0.199538181759308\\
4.99499499499499	0.200238369996746\\
5.00500500500501	0.200942918240638\\
5.01501501501502	0.201651856251704\\
5.02502502502503	0.202365214003607\\
5.03503503503504	0.203083021683821\\
5.04504504504505	0.20380530969449\\
5.05505505505506	0.204532108653252\\
5.06506506506507	0.205263449394038\\
5.07507507507508	0.205999362967837\\
5.08508508508509	0.20673988064344\\
5.0950950950951	0.207485033908144\\
5.10510510510511	0.208234854468424\\
5.11511511511512	0.208989374250572\\
5.12512512512513	0.2097486254013\\
5.13513513513514	0.210512640288303\\
5.14514514514515	0.211281451500783\\
5.15515515515516	0.212055091849931\\
5.16516516516517	0.212833594369369\\
5.17517517517518	0.213616992315538\\
5.18518518518519	0.214405319168055\\
5.1951951951952	0.215198608630002\\
5.20520520520521	0.215996894628181\\
5.21521521521522	0.216800211313304\\
5.22522522522523	0.217608593060133\\
5.23523523523524	0.218422074467566\\
5.24524524524525	0.219240690358654\\
5.25525525525526	0.220064475780568\\
5.26526526526527	0.220893466004491\\
5.27527527527528	0.221727696525447\\
5.28528528528529	0.222567203062067\\
5.2952952952953	0.223412021556271\\
5.30530530530531	0.224262188172884\\
5.31531531531532	0.225117739299172\\
5.32532532532533	0.225978711544295\\
5.33533533533534	0.226845141738684\\
5.34534534534535	0.227717066933323\\
5.35535535535536	0.228594524398943\\
5.36536536536537	0.229477551625128\\
5.37537537537538	0.230366186319319\\
5.38538538538539	0.231260466405723\\
5.3953953953954	0.232160430024115\\
5.40540540540541	0.233066115528531\\
5.41541541541542	0.23397756148586\\
5.42542542542543	0.23489480667431\\
5.43543543543544	0.235817890081758\\
5.44544544544545	0.236746850903985\\
5.45545545545546	0.237681728542775\\
5.46546546546547	0.23862256260388\\
5.47547547547548	0.239569392894866\\
5.48548548548549	0.240522259422796\\
5.4954954954955	0.241481202391784\\
5.50550550550551	0.242446262200391\\
5.51551551551552	0.243417479438869\\
5.52552552552553	0.24439489488624\\
5.53553553553554	0.245378549507216\\
5.54554554554555	0.246368484448942\\
5.55555555555556	0.247364741037562\\
5.56556556556557	0.248367360774606\\
5.57557557557558	0.249376385333184\\
5.58558558558559	0.250391856553987\\
5.5955955955956	0.251413816441089\\
5.60560560560561	0.252442307157531\\
5.61561561561562	0.253477371020705\\
5.62562562562563	0.254519050497507\\
5.63563563563564	0.255567388199259\\
5.64564564564565	0.256622426876405\\
5.65565565565566	0.257684209412956\\
5.66566566566567	0.258752778820684\\
5.67567567567568	0.259828178233065\\
5.68568568568569	0.260910450898937\\
5.6956956956957	0.261999640175909\\
5.70570570570571	0.263095789523458\\
5.71571571571572	0.264198942495756\\
5.72572572572573	0.265309142734178\\
5.73573573573574	0.266426433959511\\
5.74574574574575	0.267550859963832\\
5.75575575575576	0.268682464602066\\
5.76576576576577	0.269821291783191\\
5.77577577577578	0.270967385461104\\
5.78578578578579	0.272120789625115\\
5.7957957957958	0.273281548290077\\
5.80580580580581	0.27444970548612\\
5.81581581581582	0.275625305248006\\
5.82582582582583	0.276808391604059\\
5.83583583583584	0.277999008564689\\
5.84584584584585	0.279197200110478\\
5.85585585585586	0.280403010179817\\
5.86586586586587	0.281616482656096\\
5.87587587587588	0.282837661354412\\
5.88588588588589	0.284066590007795\\
5.8958958958959	0.285303312252935\\
5.90590590590591	0.286547871615397\\
5.91591591591592	0.287800311494297\\
5.92592592592593	0.289060675146447\\
5.93593593593594	0.290329005669926\\
5.94594594594595	0.291605345987082\\
5.95595595595596	0.292889738826942\\
5.96596596596597	0.294182226707004\\
5.97597597597598	0.295482851914404\\
5.98598598598599	0.296791656486441\\
5.995995995996	0.298108682190433\\
6.00600600600601	0.299433970502885\\
6.01601601601602	0.300767562587968\\
6.02602602602603	0.30210949927526\\
6.03603603603604	0.303459821036751\\
6.04604604604605	0.304818567963081\\
6.05605605605606	0.306185779738995\\
6.06606606606607	0.307561495617987\\
6.07607607607608	0.308945754396114\\
6.08608608608609	0.310338594384955\\
6.0960960960961	0.311740053383691\\
6.10610610610611	0.313150168650286\\
6.11611611611612	0.314568976871739\\
6.12612612612613	0.315996514133375\\
6.13613613613614	0.317432815887171\\
6.14614614614615	0.318877916919057\\
6.15615615615616	0.320331851315192\\
6.16616616616617	0.321794652427177\\
6.17617617617618	0.323266352836169\\
6.18618618618619	0.32474698431587\\
6.1961961961962	0.326236577794368\\
6.20620620620621	0.327735163314787\\
6.21621621621622	0.329242769994713\\
6.22622622622623	0.330759425984378\\
6.23623623623624	0.332285158423543\\
6.24624624624625	0.333819993397067\\
6.25625625625626	0.33536395588911\\
6.26626626626627	0.336917069735944\\
6.27627627627628	0.338479357577323\\
6.28628628628629	0.340050840806379\\
6.2962962962963	0.341631539518\\
6.30630630630631	0.343221472455658\\
6.31631631631632	0.344820656956616\\
6.32632632632633	0.346429108895512\\
6.33633633633634	0.348046842626236\\
6.34634634634635	0.349673870922072\\
6.35635635635636	0.351310204914057\\
6.36636636636637	0.352955854027494\\
6.37637637637638	0.354610825916594\\
6.38638638638639	0.356275126397156\\
6.3963963963964	0.357948759377267\\
6.40640640640641	0.359631726785948\\
6.41641641641642	0.36132402849969\\
6.42642642642643	0.363025662266822\\
6.43643643643644	0.364736623629654\\
6.44644644644645	0.366456905844324\\
6.45645645645646	0.368186499798293\\
6.46646646646647	0.369925393925414\\
6.47647647647648	0.37167357411851\\
6.48648648648649	0.373431023639397\\
6.4964964964965	0.375197723026256\\
6.50650650650651	0.376973649998315\\
6.51651651651652	0.37875877935773\\
6.52652652652653	0.380553082888605\\
6.53653653653654	0.382356529253064\\
6.54654654654655	0.384169083884294\\
6.55655655655656	0.385990708876467\\
6.56656656656657	0.387821362871457\\
6.57657657657658	0.389661000942269\\
6.58658658658659	0.391509574473057\\
6.5965965965966	0.39336703103569\\
6.60660660660661	0.395233314262708\\
6.61661661661662	0.397108363716613\\
6.62662662662663	0.398992114755374\\
6.63663663663664	0.400884498394043\\
6.64664664664665	0.402785441162388\\
6.65665665665666	0.404694864958427\\
6.66666666666667	0.406612686897754\\
6.67667667667668	0.40853881915856\\
6.68668668668669	0.410473168822223\\
6.6966966966967	0.412415637709379\\
6.70670670670671	0.414366122211347\\
6.71671671671672	0.4163245131168\\
6.72672672672673	0.418290695433594\\
6.73673673673674	0.420264548205631\\
6.74674674674675	0.422245944324661\\
6.75675675675676	0.424234750336927\\
6.76676676676677	0.426230826244565\\
6.77677677677678	0.428234025301657\\
6.78678678678679	0.43024419380488\\
6.7967967967968	0.432261170878666\\
6.80680680680681	0.434284788254817\\
6.81681681681682	0.436314870046536\\
6.82682682682683	0.438351232516838\\
6.83683683683684	0.440393683841329\\
6.84684684684685	0.442442023865355\\
6.85685685685686	0.444496043855556\\
6.86686686686687	0.446555526245888\\
6.87687687687688	0.448620244378166\\
6.88688688688689	0.450689962237286\\
6.8968968968969	0.452764434181256\\
6.90690690690691	0.454843404666232\\
6.91691691691692	0.456926607966816\\
6.92692692692693	0.459013767891902\\
6.93693693693694	0.461104597496418\\
6.94694694694695	0.463198798789396\\
6.95695695695696	0.465296062438838\\
6.96696696696697	0.467396067473952\\
6.97697697697698	0.469498480985406\\
6.98698698698699	0.471602957824336\\
6.996996996997	0.473709140300945\\
7.00700700700701	0.475816657883646\\
7.01701701701702	0.477925126899819\\
7.02702702702703	0.480034150239361\\
7.03703703703704	0.482143317062366\\
7.04704704704705	0.484252202512403\\
7.05705705705706	0.486360367437025\\
7.06706706706707	0.488467358117281\\
7.07707707707708	0.490572706008217\\
7.08708708708709	0.492675927492483\\
7.0970970970971	0.494776523649399\\
7.10710710710711	0.496873980041985\\
7.11711711711712	0.4989677665247\\
7.12712712712713	0.50105733707481\\
7.13713713713714	0.503142129650537\\
7.14714714714715	0.505221566079332\\
7.15715715715716	0.507295051979846\\
7.16716716716717	0.509361976721344\\
7.17717717717718	0.511421713424546\\
7.18718718718719	0.513473619008024\\
7.1971971971972	0.515517034284492\\
7.20720720720721	0.517551284111438\\
7.21721721721722	0.519575677600722\\
7.22722722722723	0.521589508391818\\
7.23723723723724	0.523592054993459\\
7.24724724724725	0.525582581198485\\
7.25725725725726	0.527560336576623\\
7.26726726726727	0.52952455704988\\
7.27727727727728	0.531474465555087\\
7.28728728728729	0.533409272797894\\
7.2972972972973	0.535328178102267\\
7.30730730730731	0.537230370359133\\
7.31731731731732	0.539115029077399\\
7.32732732732733	0.54098132554\\
7.33733733733734	0.542828424067007\\
7.34734734734735	0.544655483387057\\
7.35735735735736	0.546461658117557\\
7.36736736736737	0.548246100353145\\
7.37737737737738	0.550007961360847\\
7.38738738738739	0.551746393379242\\
7.3973973973974	0.553460551517724\\
7.40740740740741	0.555149595750598\\
7.41741741741742	0.556812692999453\\
7.42742742742743	0.558449019295747\\
7.43743743743744	0.56005776201414\\
7.44744744744745	0.561638122165608\\
7.45745745745746	0.563189316737928\\
7.46746746746747	0.564710581069673\\
7.47747747747748	0.566201171242551\\
7.48748748748749	0.567660366475589\\
7.4974974974975	0.569087471503588\\
7.50750750750751	0.570481818921265\\
7.51751751751752	0.571842771473713\\
7.52752752752753	0.573169724273244\\
7.53753753753754	0.57446210692236\\
7.54754754754755	0.575719385522521\\
7.55755755755756	0.576941064548645\\
7.56756756756757	0.578126688569808\\
7.57757757757758	0.57927584379745\\
7.58758758758759	0.580388159443603\\
7.5975975975976	0.581463308873131\\
7.60760760760761	0.582501010535764\\
7.61761761761762	0.583501028665791\\
7.62762762762763	0.584463173739618\\
7.63763763763764	0.585387302683926\\
7.64764764764765	0.586273318829938\\
7.65765765765766	0.587121171612143\\
7.66766766766767	0.587930856012799\\
7.67767767767768	0.588702411756519\\
7.68768768768769	0.589435922262193\\
7.6976976976977	0.590131513362388\\
7.70770770770771	0.590789351803088\\
7.71771771771772	0.591409643539179\\
7.72772772772773	0.591992631843399\\
7.73773773773774	0.592538595248463\\
7.74774774774775	0.5930478453438\\
7.75775775775776	0.593520724449644\\
7.76776776776777	0.593957603192241\\
7.77777777777778	0.594358878004499\\
7.78778778778779	0.594724968576633\\
7.7977977977978	0.595056315281198\\
7.80780780780781	0.595353376596364\\
7.81781781781782	0.595616626550458\\
7.82782782782783	0.595846552209572\\
7.83783783783784	0.596043651228657\\
7.84784784784785	0.596208429484782\\
7.85785785785786	0.596341398809409\\
7.86786786786787	0.596443074834473\\
7.87787787787788	0.596513974964972\\
7.88788788788789	0.596554616488555\\
7.8978978978979	0.596565514830401\\
7.90790790790791	0.596547181959513\\
7.91791791791792	0.596500124950426\\
7.92792792792793	0.59642484470229\\
7.93793793793794	0.596321834815386\\
7.94794794794795	0.596191580623379\\
7.95795795795796	0.596034558377961\\
7.96796796796797	0.59585123458117\\
7.97797797797798	0.595642065459345\\
7.98798798798799	0.595407496571663\\
7.997997997998	0.595147962545299\\
8.00800800800801	0.594863886928553\\
8.01801801801802	0.594555682152765\\
8.02802802802803	0.594223749593493\\
8.03803803803804	0.593868479721208\\
8.04804804804805	0.593490252331704\\
8.05805805805806	0.593089436846514\\
8.06806806806807	0.592666392673763\\
8.07807807807808	0.592221469620209\\
8.08808808808809	0.591755008345552\\
8.0980980980981	0.591267340850558\\
8.10810810810811	0.590758790990998\\
8.11811811811812	0.590229675009967\\
8.12812812812813	0.589680302081665\\
8.13813813813814	0.589110974860353\\
8.14814814814815	0.588521990028729\\
8.15815815815816	0.5879136388406\\
8.16816816816817	0.587286207653279\\
8.17817817817818	0.586639978445701\\
8.18818818818819	0.585975229318825\\
8.1981981981982	0.585292234975362\\
8.20820820820821	0.584591267176409\\
8.21821821821822	0.583872595173008\\
8.22822822822823	0.58313648611107\\
8.23823823823824	0.582383205408536\\
8.24824824824825	0.581613017103969\\
8.25825825825826	0.580826184176144\\
8.26826826826827	0.580022968834462\\
8.27827827827828	0.579203632780304\\
8.28828828828829	0.578368437439672\\
8.2982982982983	0.577517644167654\\
8.30830830830831	0.576651514425443\\
8.31831831831832	0.575770309930791\\
8.32832832832833	0.574874292782878\\
8.33833833833834	0.573963725562716\\
8.34834834834835	0.573038871410269\\
8.35835835835836	0.572099994079517\\
8.36836836836837	0.571147357972784\\
8.37837837837838	0.570181228155627\\
8.38838838838839	0.569201870353639\\
8.3983983983984	0.568209550932492\\
8.40840840840841	0.567204536862567\\
8.41841841841842	0.566187095669479\\
8.42842842842843	0.56515749537179\\
8.43843843843844	0.564116004407171\\
8.44844844844845	0.56306289154823\\
8.45845845845846	0.561998425809201\\
8.46846846846847	0.560922876344603\\
8.47847847847848	0.559836512340978\\
8.48848848848849	0.558739602902724\\
8.4984984984985	0.557632416933015\\
8.50850850850851	0.556515223010722\\
8.51851851851852	0.555388289264218\\
8.52852852852853	0.554251883242874\\
8.53853853853854	0.553106271787022\\
8.54854854854855	0.551951720897072\\
8.55855855855856	0.55078849560247\\
8.56856856856857	0.549616859831069\\
8.57857857857858	0.548437076279503\\
8.58858858858859	0.547249406285044\\
8.5985985985986	0.546054109699417\\
8.60860860860861	0.544851444764991\\
8.61861861861862	0.543641667993713\\
8.62862862862863	0.542425034049127\\
8.63863863863864	0.54120179563177\\
8.64864864864865	0.539972203368196\\
8.65865865865866	0.538736505703874\\
8.66866866866867	0.537494948800124\\
8.67867867867868	0.536247776435277\\
8.68868868868869	0.534995229910182\\
8.6986986986987	0.533737547958154\\
8.70870870870871	0.532474966659477\\
8.71871871871872	0.531207719360483\\
8.72872872872873	0.529936036597278\\
8.73873873873874	0.528660146024105\\
8.74874874874875	0.527380272346363\\
8.75875875875876	0.526096637258263\\
8.76876876876877	0.524809459385079\\
8.77877877877878	0.523518954229957\\
8.78878878878879	0.522225334125237\\
8.7987987987988	0.520928808188183\\
8.80880880880881	0.519629582281091\\
8.81881881881882	0.518327858975652\\
8.82882882882883	0.517023837521488\\
8.83883883883884	0.515717713818763\\
8.84884884884885	0.514409680394757\\
8.85885885885886	0.513099926384296\\
8.86886886886887	0.511788637513914\\
8.87887887887888	0.510475996089637\\
8.88888888888889	0.509162180988259\\
8.8988988988989	0.507847367651994\\
8.90890890890891	0.506531728086371\\
8.91891891891892	0.505215430861247\\
8.92892892892893	0.503898641114808\\
8.93893893893894	0.502581520560454\\
8.94894894894895	0.501264227496391\\
8.95895895895896	0.499946916817868\\
8.96896896896897	0.498629740031879\\
8.97897897897898	0.497312845274232\\
8.98898898898899	0.495996377328876\\
8.998998998999	0.494680477649329\\
9.00900900900901	0.493365284382127\\
9.01901901901902	0.492050932392154\\
9.02902902902903	0.490737553289751\\
9.03903903903904	0.489425275459495\\
9.04904904904905	0.488114224090527\\
9.05905905905906	0.486804521208352\\
9.06906906906907	0.485496285707968\\
9.07907907907908	0.484189633388272\\
9.08908908908909	0.482884676987607\\
9.0990990990991	0.481581526220383\\
9.10910910910911	0.480280287814675\\
9.11911911911912	0.478981065550705\\
9.12912912912913	0.477683960300139\\
9.13913913913914	0.476389070066095\\
9.14914914914915	0.475096490023823\\
9.15915915915916	0.473806312561941\\
9.16916916916917	0.472518627324185\\
9.17917917917918	0.471233521251588\\
9.18918918918919	0.469951078625046\\
9.1991991991992	0.468671381108171\\
9.20920920920921	0.467394507790416\\
9.21921921921922	0.466120535230381\\
9.22922922922923	0.464849537499256\\
9.23923923923924	0.46358158622437\\
9.24924924924925	0.462316750632763\\
9.25925925925926	0.461055097594761\\
9.26926926926927	0.459796691667496\\
9.27927927927928	0.458541595138349\\
9.28928928928929	0.457289868068251\\
9.2992992992993	0.456041568334821\\
9.30930930930931	0.454796751675312\\
9.31931931931932	0.453555471729319\\
9.32932932932933	0.452317780081226\\
9.33933933933934	0.451083726302363\\
9.34934934934935	0.449853357992846\\
9.35935935935936	0.448626720823082\\
9.36936936936937	0.447403858574896\\
9.37937937937938	0.446184813182291\\
9.38938938938939	0.44496962477179\\
9.3993993993994	0.443758331702359\\
9.40940940940941	0.442550970604897\\
9.41941941941942	0.441347576421263\\
9.42942942942943	0.440148182442843\\
9.43943943943944	0.438952820348632\\
9.44944944944945	0.437761520242827\\
9.45945945945946	0.436574310691922\\
9.46946946946947	0.43539121876128\\
9.47947947947948	0.434212270051211\\
9.48948948948949	0.433037488732494\\
9.4994994994995	0.431866897581405\\
9.50950950950951	0.430700518014173\\
9.51951951951952	0.429538370120922\\
9.52952952952953	0.428380472699063\\
9.53953953953954	0.427226843286133\\
9.54954954954955	0.426077498192104\\
9.55955955955956	0.424932452531127\\
9.56956956956957	0.423791720252737\\
9.57957957957958	0.422655314172509\\
9.58958958958959	0.421523246002161\\
9.5995995995996	0.420395526379127\\
9.60960960960961	0.419272164895559\\
9.61961961961962	0.418153170126819\\
9.62962962962963	0.417038549659404\\
9.63963963963964	0.415928310118355\\
9.64964964964965	0.41482245719412\\
9.65965965965966	0.4137209956689\\
9.66966966966967	0.412623929442462\\
9.67967967967968	0.411531261557439\\
9.68968968968969	0.410442994224111\\
9.6996996996997	0.409359128844677\\
9.70970970970971	0.408279666037022\\
9.71971971971972	0.407204605657993\\
9.72972972972973	0.40613394682617\\
9.73973973973974	0.405067687944154\\
9.74974974974975	0.404005826720379\\
9.75975975975976	0.402948360190447\\
9.76976976976977	0.401895284737985\\
9.77977977977978	0.400846596115055\\
9.78978978978979	0.399802289462101\\
9.7997997997998	0.398762359327439\\
9.80980980980981	0.397726799686325\\
9.81981981981982	0.396695603959562\\
9.82982982982983	0.395668765031703\\
9.83983983983984	0.394646275268814\\
9.84984984984985	0.393628126535828\\
9.85985985985986	0.392614310213501\\
9.86986986986987	0.391604817214941\\
9.87987987987988	0.390599638001775\\
9.88988988988989	0.389598762599904\\
9.8998998998999	0.388602180614885\\
9.90990990990991	0.387609881246945\\
9.91991991991992	0.386621853305618\\
9.92992992992993	0.385638085224035\\
9.93993993993994	0.38465856507284\\
9.94994994994995	0.383683280573783\\
9.95995995995996	0.382712219112962\\
9.96996996996997	0.381745367753718\\
9.97997997997998	0.380782713249237\\
9.98998998998999	0.379824242054794\\
10	0.378869940339707\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
   7.896597339577339   0.596565761933352\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  7.896597339577339   0.596565761933352\\
  7.896597339577339   0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  7.896597339577339   0\\
};

\end{axis}
\end{tikzpicture}%

==> iter3.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel={$\omega$},
ymin=0,
ymax=4.0,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	0.000371677285032322\\
10.1099099099099	0.000684419796036899\\
20.1198198198198	0.00108263702223297\\
30.1297297297297	0.00148469417158566\\
40.1396396396396	0.00188378637449338\\
50.1495495495495	0.00227829700486915\\
60.1594594594595	0.00266931538755265\\
70.1693693693694	0.00305841378208177\\
80.1792792792793	0.00344684879139737\\
90.1891891891892	0.00383544345460392\\
100.199099099099	0.0042246769400798\\
110.209009009009	0.00461479934100874\\
120.218918918919	0.005005921491198\\
130.228828828829	0.00539807523846786\\
140.238738738739	0.00579125106664441\\
150.248648648649	0.00618542058591947\\
160.258558558559	0.00658054952970793\\
170.268468468468	0.00697660499297529\\
180.278378378378	0.00737355925208383\\
190.288288288288	0.00777139159126624\\
200.298198198198	0.00817008899007697\\
210.308108108108	0.00856964617886208\\
220.318018018018	0.00897006536062929\\
230.327927927928	0.00937135577319454\\
240.337837837838	0.00977353319150998\\
250.347747747748	0.0101766194263071\\
260.357657657658	0.0105806418494305\\
270.367567567568	0.0109856329612145\\
280.377477477477	0.0113916300066199\\
290.387387387387	0.0117986746420105\\
300.397297297297	0.0122068126518523\\
310.407207207207	0.0126160937133421\\
320.417117117117	0.0130265712064543\\
330.427027027027	0.0134383020668187\\
340.436936936937	0.0138513466790009\\
350.446846846847	0.0142657688080483\\
360.456756756757	0.0146816355675207\\
370.466666666667	0.0150990174226105\\
380.476576576577	0.0155179882273583\\
390.486486486487	0.0159386252953779\\
400.496396396396	0.0163610095039174\\
410.506306306306	0.0167852254315109\\
420.516216216216	0.0172113615299142\\
430.526126126126	0.017639510331482\\
440.536036036036	0.0180697686936422\\
450.545945945946	0.0185022380826575\\
460.555855855856	0.0189370248994563\\
470.565765765766	0.0193742408509714\\
480.575675675676	0.0198140033711563\\
490.585585585586	0.0202564360966818\\
500.595495495496	0.0207016694032567\\
510.605405405405	0.0211498410095936\\
520.615315315315	0.0216010966572727\\
530.625225225225	0.0220555908761701\\
540.635135135135	0.0225134878467344\\
550.645045045045	0.0229749623722405\\
560.654954954955	0.0234402009762504\\
570.664864864865	0.0239094031428601\\
580.674774774775	0.0243827827199211\\
590.684684684685	0.0248605695082251\\
600.694594594595	0.0253430110625432\\
610.704504504505	0.0258303747331715\\
620.714414414414	0.0263229499788782\\
630.724324324324	0.0268210509831378\\
640.734234234234	0.0273250196040837\\
650.744144144144	0.0278352286826452\\
660.754054054054	0.028352085719413\\
670.763963963964	0.0288760369031221\\
680.773873873874	0.0294075714225579\\
690.783783783784	0.0299472259028638\\
700.793693693694	0.0304955886490383\\
710.803603603604	0.0310533031067313\\
720.813513513513	0.0316210694822033\\
730.823423423423	0.0321996426585145\\
740.833333333333	0.0327898231559726\\
750.843243243243	0.033392435471415\\
760.853153153153	0.0340082839023877\\
770.863063063063	0.034638068484969\\
780.872972972973	0.0352822303311435\\
790.882882882883	0.0359406716664213\\
800.892792792793	0.0366122526246835\\
810.902702702703	0.0372938893888577\\
820.912612612613	0.0379789430523004\\
830.922522522523	0.0386543687228774\\
840.932432432432	0.0392958019338463\\
850.942342342342	0.0398596275235169\\
860.952252252252	0.040272157227758\\
870.962162162162	0.0404215501987991\\
880.972072072072	0.0401735738276601\\
890.981981981982	0.0394514914500637\\
900.991891891892	0.0383818415165139\\
911.001801801802	0.0373454577537585\\
921.011711711712	0.0367488075237511\\
931.021621621622	0.0367383066614933\\
941.031531531532	0.0372036127459452\\
951.041441441442	0.0379579027752072\\
961.051351351351	0.0388532759197861\\
971.061261261261	0.0398009285745017\\
981.071171171171	0.0407548738534588\\
991.081081081081	0.0416937433728102\\
1001.09099099099	0.0426088076374113\\
1011.1009009009	0.0434973205596858\\
1021.11081081081	0.0443590940758299\\
1031.12072072072	0.0451948163819486\\
1041.13063063063	0.0460052691407242\\
1051.14054054054	0.046791001718093\\
1061.15045045045	0.0475522391884959\\
1071.16036036036	0.0482889128644147\\
1081.17027027027	0.0490007576152758\\
1091.18018018018	0.0496874466802329\\
1101.19009009009	0.0503487462718955\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0515956650355536\\
1131.21981981982	0.0521826824605649\\
1141.22972972973	0.0527473428074206\\
1151.23963963964	0.0532919616267101\\
1161.24954954955	0.0538195618846253\\
1171.25945945946	0.0543338261400508\\
1181.26936936937	0.0548389988569818\\
1191.27927927928	0.0553397488019222\\
1201.28918918919	0.0558410060743498\\
1211.2990990991	0.0563477906465813\\
1221.30900900901	0.056865049009463\\
1231.31891891892	0.0573975128953442\\
1241.32882882883	0.0579495898176367\\
1251.33873873874	0.0585252902892937\\
1261.34864864865	0.0591281919762806\\
1271.35855855856	0.0597614373736354\\
1281.36846846847	0.0604277591924681\\
1291.37837837838	0.0611295265333315\\
1301.38828828829	0.0618688048880039\\
1311.3981981982	0.0626474237392119\\
1321.40810810811	0.0634670466829768\\
1331.41801801802	0.0643292402974055\\
1341.42792792793	0.0652355392199267\\
1351.43783783784	0.0661875059480816\\
1361.44774774775	0.06718678468988\\
1371.45765765766	0.0682351491479614\\
1381.46756756757	0.0693345444436499\\
1391.47747747748	0.0704871234989764\\
1401.48738738739	0.0716952781215396\\
1411.4972972973	0.0729616647931951\\
1421.50720720721	0.0742892247475956\\
1431.51711711712	0.075681197311487\\
1441.52702702703	0.0771411246328794\\
1451.53693693694	0.0786728447463691\\
1461.54684684685	0.0802804683121018\\
1471.55675675676	0.0819683321377393\\
1481.56666666667	0.0837409195120137\\
1491.57657657658	0.0856027331175049\\
1501.58648648649	0.0875581004187956\\
1511.5963963964	0.0896108833975117\\
1521.60630630631	0.0917640536942259\\
1531.61621621622	0.0940190799871773\\
1541.62612612613	0.0963750564094727\\
1551.63603603604	0.0988274794165849\\
1561.64594594595	0.101366558173727\\
1571.65585585586	0.103974926804598\\
1581.66576576577	0.106624630236457\\
1591.67567567568	0.109273307135003\\
1601.68558558559	0.111859642579846\\
1611.6954954955	0.114298483377194\\
1621.70540540541	0.116476586355698\\
1631.71531531532	0.118250848303074\\
1641.72522522522	0.119451914208465\\
1651.73513513514	0.1198967633853\\
1661.74504504504	0.119413196239456\\
1671.75495495495	0.117875873562723\\
1681.76486486486	0.115247535843109\\
1691.77477477477	0.111612752006221\\
1701.78468468468	0.107189889742747\\
1711.79459459459	0.102313106425547\\
1721.8045045045	0.0973865365272493\\
1731.81441441441	0.0928187728463909\\
1741.82432432432	0.0889423265586286\\
1751.83423423423	0.0859173841456493\\
1761.84414414414	0.0836308512818777\\
1771.85405405405	0.081645433967994\\
1781.86396396396	0.0793006793514528\\
1791.87387387387	0.0760127255434733\\
1801.88378378378	0.0716043852912749\\
1811.89369369369	0.0663738146840752\\
1821.9036036036	0.0608604520999774\\
1831.91351351351	0.0555647286491831\\
1841.92342342342	0.0508162569713399\\
1851.93333333333	0.046776499620644\\
1861.94324324324	0.0434900383870842\\
1871.95315315315	0.0409324681897692\\
1881.96306306306	0.0390419376036877\\
1891.97297297297	0.037737614849781\\
1901.98288288288	0.036930655898374\\
1911.99279279279	0.036531225976269\\
1922.0027027027	0.0364530476884322\\
1932.01261261261	0.036615907089382\\
1942.02252252252	0.0369463428591054\\
1952.03243243243	0.037376878451878\\
1962.04234234234	0.0378443082032721\\
1972.05225225225	0.0382876476179274\\
1982.06216216216	0.0386464849624652\\
1992.07207207207	0.0388607233081261\\
2002.08198198198	0.0388730871798836\\
2012.09189189189	0.0386360693692891\\
2022.1018018018	0.0381245944133817\\
2032.11171171171	0.03735355203172\\
2042.12162162162	0.0363948014409773\\
2052.13153153153	0.0353827537124853\\
2062.14144144144	0.0344965043414012\\
2072.15135135135	0.0339161091669766\\
2082.16126126126	0.0337694424422105\\
2092.17117117117	0.0340984447734528\\
2102.18108108108	0.0348626900601167\\
2112.19099099099	0.0359715668075304\\
2122.2009009009	0.0373212342336722\\
2132.21081081081	0.0388194128466952\\
2142.22072072072	0.0403953306254476\\
2152.23063063063	0.0419998969533168\\
2162.24054054054	0.0436016899653969\\
2172.25045045045	0.0451821724604128\\
2182.26036036036	0.046731585778922\\
2192.27027027027	0.0482458718811075\\
2202.28018018018	0.0497245160118977\\
2212.29009009009	0.0511690707736493\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539665451945742\\
2242.31981981982	0.0553250811279697\\
2252.32972972973	0.0566609081423967\\
2262.33963963964	0.0579798543562725\\
2272.34954954955	0.0592921063335059\\
2282.35945945946	0.0606091495991715\\
2292.36936936937	0.0619397159190144\\
2302.37927927928	0.0632908050678675\\
2312.38918918919	0.0646707219450996\\
2322.3990990991	0.0660906775725815\\
2332.40900900901	0.0675650568743382\\
2342.41891891892	0.069110152736327\\
2352.42882882883	0.0707378461252193\\
2362.43873873874	0.0724309694531119\\
2372.44864864865	0.0740559929216796\\
2382.45855855856	0.0751004992441161\\
2392.46846846847	0.0743164981477023\\
2402.47837837838	0.0711773800274222\\
2412.48828828829	0.0687287043743957\\
2422.4981981982	0.068758271112987\\
2432.50810810811	0.0700865189764957\\
2442.51801801802	0.0717617355322058\\
2452.52792792793	0.0734589053810845\\
2462.53783783784	0.0751016593690629\\
2472.54774774775	0.0766862369904545\\
2482.55765765766	0.0782266756949638\\
2492.56756756757	0.0797395187412106\\
2502.57747747748	0.0812401174909025\\
2512.58738738739	0.0827422333518574\\
2522.5972972973	0.0842585262193269\\
2532.60720720721	0.0858012528227373\\
2542.61711711712	0.087383023713003\\
2552.62702702703	0.0890176307451957\\
2562.63693693694	0.0907209935933253\\
2572.64684684685	0.0925121929087211\\
2582.65675675676	0.0944141516096289\\
2592.66666666667	0.0964522108504322\\
2602.67657657658	0.0986461662263853\\
2612.68648648649	0.100992047388199\\
2622.6963963964	0.103450967717063\\
2632.70630630631	0.105981694476361\\
2642.71621621622	0.108568993311029\\
2652.72612612613	0.111144829189769\\
2662.73603603604	0.113416494732797\\
2672.74594594595	0.114609328488133\\
2682.75585585586	0.113185823577371\\
2692.76576576577	0.107322936005298\\
2702.77567567568	0.0975222856776603\\
2712.78558558559	0.088324029577116\\
2722.7954954955	0.0836402888896442\\
2732.80540540541	0.0831615682665941\\
2742.81531531532	0.0848543631879062\\
2752.82522522523	0.0872229160525562\\
2762.83513513513	0.0895062277476694\\
2772.84504504504	0.0913476431412083\\
2782.85495495495	0.0925819663735307\\
2792.86486486487	0.0931606546645459\\
2802.87477477477	0.0931424239820051\\
2812.88468468468	0.0926895584952571\\
2822.89459459459	0.0920344031047945\\
2832.9045045045	0.0914163130521377\\
2842.91441441441	0.0910199042514338\\
2852.92432432432	0.0909450473947244\\
2862.93423423423	0.0912133518073219\\
2872.94414414414	0.091794600701275\\
2882.95405405405	0.0926345507266685\\
2892.96396396396	0.0936745839933489\\
2902.97387387387	0.0948621291123803\\
2912.98378378378	0.0961544772628549\\
2922.99369369369	0.0975189586967881\\
2933.0036036036	0.0989315599158446\\
2943.01351351351	0.100375132620525\\
2953.02342342342	0.101837718326457\\
2963.03333333333	0.103311169409308\\
2973.04324324324	0.104790087335881\\
2983.05315315315	0.106271037299361\\
2993.06306306306	0.10775198326213\\
3003.07297297297	0.109231890938597\\
3013.08288288288	0.110710455422281\\
3023.09279279279	0.112187919417607\\
3033.1027027027	0.113664955463487\\
3043.11261261261	0.1151425909103\\
3053.12252252252	0.116622158286354\\
3063.13243243243	0.118105256925774\\
3073.14234234234	0.119593715162962\\
3083.15225225225	0.121089546519024\\
3093.16216216216	0.122594898007233\\
3103.17207207207	0.124111993238493\\
3113.18198198198	0.125643076355036\\
3123.19189189189	0.127190364095125\\
3133.2018018018	0.128756012290752\\
3143.21171171171	0.130342100411854\\
3153.22162162162	0.131950634485107\\
3163.23153153153	0.133583565921206\\
3173.24144144144	0.135242822154217\\
3183.25135135135	0.136930344654201\\
3193.26126126126	0.138648130527789\\
3203.27117117117	0.140398275108431\\
3213.28108108108	0.142183014238222\\
3223.29099099099	0.144004766084527\\
3233.3009009009	0.145866173204476\\
3243.31081081081	0.147770146172468\\
3253.32072072072	0.149719910486064\\
3263.33063063063	0.151719058749064\\
3273.34054054054	0.153771610376105\\
3283.35045045045	0.155882081333487\\
3293.36036036036	0.158055566769878\\
3303.37027027027	0.16029783982354\\
3313.38018018018	0.162615470424097\\
3323.39009009009	0.16501596850958\\
3333.4	0.167507956669601\\
3343.40990990991	0.17010137760696\\
3353.41981981982	0.172807741563834\\
3363.42972972973	0.175640417119341\\
3373.43963963964	0.178614963772248\\
3383.44954954955	0.181749492909519\\
3393.45945945946	0.185065017886851\\
3403.46936936937	0.188585699207795\\
3413.47927927928	0.192338776643323\\
3423.48918918919	0.196353742985594\\
3433.4990990991	0.200659820681058\\
3443.50900900901	0.205279774021856\\
3453.51891891892	0.210215955421654\\
3463.52882882883	0.215420157704204\\
3473.53873873874	0.220730672459557\\
3483.54864864865	0.225747514856501\\
3493.55855855856	0.229611791607129\\
3503.56846846847	0.230721564495935\\
3513.57837837838	0.226731198886446\\
3523.58828828829	0.215756308274176\\
3533.5981981982	0.199051848825122\\
3543.60810810811	0.18188672287983\\
3553.61801801802	0.169650690531776\\
3563.62792792793	0.164024550428611\\
3573.63783783784	0.163627540623133\\
3583.64774774775	0.166393739812637\\
3593.65765765766	0.170785943541223\\
3603.66756756757	0.175912073109598\\
3613.67747747748	0.181314775048221\\
3623.68738738739	0.18677932048095\\
3633.6972972973	0.192216077870652\\
3643.70720720721	0.197597348017379\\
3653.71711711712	0.202925076753336\\
3663.72702702703	0.208214704767667\\
3673.73693693694	0.213487216200517\\
3683.74684684685	0.21876532977297\\
3693.75675675676	0.224071796634009\\
3703.76666666667	0.229428791339732\\
3713.77657657658	0.234857897697921\\
3723.78648648649	0.240380450520186\\
3733.7963963964	0.246018118581257\\
3743.80630630631	0.25179365536166\\
3753.81621621622	0.257731712848613\\
3763.82612612613	0.263859481903591\\
3773.83603603604	0.27020659938355\\
3783.84594594595	0.276803009541918\\
3793.85585585586	0.283671667541746\\
3803.86576576577	0.290808498008642\\
3813.87567567568	0.298130603134729\\
3823.88558558559	0.305344990718521\\
3833.8954954955	0.311627237871605\\
3843.9054054054	0.31494602360247\\
3853.91531531532	0.311432925167852\\
3863.92522522522	0.298378294018492\\
3873.93513513513	0.283664285383206\\
3883.94504504504	0.280269867514915\\
3893.95495495495	0.288061122589542\\
3903.96486486486	0.30066151590633\\
3913.97477477477	0.314472238338675\\
3923.98468468468	0.328381414807256\\
3933.99459459459	0.342241407817\\
3944.0045045045	0.356187820555731\\
3954.01441441441	0.370419670639276\\
3964.02432432432	0.385140172519398\\
3974.03423423423	0.400546958949302\\
3984.04414414414	0.416836450549063\\
3994.05405405405	0.434211844084378\\
4004.06396396396	0.452891897512942\\
4014.07387387387	0.473120030344311\\
4024.08378378378	0.495173898623023\\
4034.09369369369	0.519375649696273\\
4044.1036036036	0.546102769674105\\
4054.11351351351	0.575798693754557\\
4064.12342342342	0.608980714137634\\
4074.13333333333	0.646239206073228\\
4084.14324324324	0.688214762213461\\
4094.15315315315	0.735524486136219\\
4104.16306306306	0.788578461197725\\
4114.17297297297	0.847173650102089\\
4124.18288288288	0.909680311462597\\
4134.19279279279	0.971630696081448\\
4144.2027027027	1.02391678808035\\
4154.21261261261	1.05223765103402\\
4164.22252252252	1.04138180739718\\
4174.23243243243	0.985369948055165\\
4184.24234234234	0.894463578826632\\
4194.25225225225	0.789253135194185\\
4204.26216216216	0.688832776037363\\
4214.27207207207	0.605157646195572\\
4224.28198198198	0.544038889520906\\
4234.29189189189	0.507705660195946\\
4244.3018018018	0.496384152165384\\
4254.31171171171	0.50905619438821\\
4264.32162162162	0.5442387408227\\
4274.33153153153	0.601000104050646\\
4284.34144144144	0.679858117452436\\
4294.35135135135	0.78329883807315\\
4304.36126126126	0.915788059572566\\
4314.37117117117	1.08259350622264\\
4324.38108108108	1.28487168246072\\
4334.39099099099	1.50535176621347\\
4344.4009009009	1.68455922631018\\
4354.41081081081	1.73155089278071\\
4364.42072072072	1.61939602810092\\
4374.43063063063	1.42212998688487\\
4384.44054054054	1.21860481995491\\
4394.45045045045	1.04238606750496\\
4404.46036036036	0.898471772019755\\
4414.47027027027	0.782494671754044\\
4424.48018018018	0.68871523818462\\
4434.49009009009	0.612184196224075\\
4444.5	0.549112079211526\\
4454.50990990991	0.496814941305005\\
4464.51981981982	0.453462894254921\\
4474.52972972973	0.41782519686677\\
4484.53963963964	0.389065031574838\\
4494.54954954955	0.366542284105044\\
4504.55945945946	0.349600327098904\\
4514.56936936937	0.337361767678333\\
4524.57927927928	0.328612229508853\\
4534.58918918919	0.321863001400262\\
4544.5990990991	0.315604869517337\\
4554.60900900901	0.308633500246598\\
4564.61891891892	0.30026589308277\\
4574.62882882883	0.290349409196685\\
4584.63873873874	0.279107870387927\\
4594.64864864865	0.266941748635\\
4604.65855855856	0.25427233928568\\
4614.66846846847	0.241457102241716\\
4624.67837837838	0.22876194848809\\
4634.68828828829	0.216365576849429\\
4644.6981981982	0.204376478401555\\
4654.70810810811	0.19285179352973\\
4664.71801801802	0.181813473362963\\
4674.72792792793	0.171260597471915\\
4684.73783783784	0.161178159712714\\
4694.74774774775	0.151543077976749\\
4704.75765765766	0.142328190175025\\
4714.76756756757	0.133504860906959\\
4724.77747747748	0.125044666883999\\
4734.78738738739	0.116920498632223\\
4744.7972972973	0.109107321040176\\
4754.80720720721	0.101582773685104\\
4764.81711711712	0.0943277591081747\\
4774.82702702703	0.0873271607256581\\
4784.83693693694	0.0805708529603907\\
4794.84684684685	0.0740552204479619\\
4804.85675675676	0.0677855024356954\\
4814.86666666667	0.0617794381480437\\
4824.87657657658	0.0560729149670929\\
4834.88648648649	0.0507285579917675\\
4844.8963963964	0.0458481615581386\\
4854.90630630631	0.0415886083097719\\
4864.91621621622	0.0381762075797947\\
4874.92612612613	0.035903637249028\\
4884.93603603604	0.0350829894914603\\
4894.94594594595	0.0359477370552454\\
4904.95585585586	0.0385640409490951\\
4914.96576576577	0.042838226529306\\
4924.97567567568	0.0486115727616569\\
4934.98558558559	0.0557556185726456\\
4944.9954954955	0.0642219139073464\\
4955.00540540541	0.0740581627056543\\
4965.01531531532	0.0854148343163179\\
4975.02522522523	0.0985572881576403\\
4985.03513513514	0.113891205143454\\
4995.04504504505	0.13200691483575\\
5005.05495495496	0.153747738195044\\
5015.06486486486	0.180302028260969\\
5025.07477477477	0.213287734199946\\
5035.08468468469	0.254669885404456\\
5045.0945945946	0.305897230696821\\
5055.1045045045	0.364456342033254\\
5065.11441441441	0.41577502898638\\
5075.12432432432	0.431356235034319\\
5085.13423423424	0.400130340885548\\
5095.14414414414	0.349257916992192\\
5105.15405405405	0.307375720123225\\
5115.16396396396	0.274427725554491\\
5125.17387387387	0.236969957497196\\
5135.18378378378	0.199757597468436\\
5145.19369369369	0.168361380165845\\
5155.2036036036	0.142828374594097\\
5165.21351351351	0.12192140753762\\
5175.22342342342	0.104752747956873\\
5185.23333333333	0.0913006800039639\\
5195.24324324324	0.0830104364259635\\
5205.25315315315	0.0823574204328562\\
5215.26306306306	0.0866933934358503\\
5225.27297297297	0.0859078454325746\\
5235.28288288288	0.078042356476688\\
5245.29279279279	0.0680185665303664\\
5255.3027027027	0.0585069039033567\\
5265.31261261261	0.0501038915968807\\
5275.32252252252	0.0427885330389066\\
5285.33243243243	0.0364512769882683\\
5295.34234234234	0.0310305507969907\\
5305.35225225225	0.0265479719504604\\
5315.36216216216	0.0231176881332468\\
5325.37207207207	0.020923597984569\\
5335.38198198198	0.0201267593539354\\
5345.39189189189	0.0207247106144055\\
5355.4018018018	0.0225077623607524\\
5365.41171171171	0.0251732485180211\\
5375.42162162162	0.0284541345616642\\
5385.43153153153	0.0321634537169773\\
5395.44144144144	0.0361817988552322\\
5405.45135135135	0.0404281488853672\\
5415.46126126126	0.044832058551813\\
5425.47117117117	0.0493084013010446\\
5435.48108108108	0.0537104525103307\\
5445.49099099099	0.0577802811639753\\
5455.5009009009	0.0610959115859709\\
5465.51081081081	0.0630678099766391\\
5475.52072072072	0.0630899496062728\\
5485.53063063063	0.0609020821029869\\
5495.54054054054	0.0569470941492388\\
5505.55045045045	0.052308360033972\\
5515.56036036036	0.0481940600787079\\
5525.57027027027	0.0454270424003822\\
5535.58018018018	0.0442712818040357\\
5545.59009009009	0.0445591773718841\\
5555.6	0.0459318365159947\\
5565.60990990991	0.0480284355781757\\
5575.61981981982	0.0505691575377006\\
5585.62972972973	0.0533637747711495\\
5595.63963963964	0.0562919634772458\\
5605.64954954955	0.0592808010495997\\
5615.65945945946	0.0622874717663152\\
5625.66936936937	0.0652876984071319\\
5635.67927927928	0.0682684523148519\\
5645.68918918919	0.0712234760374644\\
5655.6990990991	0.0741505597788765\\
5665.70900900901	0.0770498884917942\\
5675.71891891892	0.079923038573348\\
5685.72882882883	0.0827723692359944\\
5695.73873873874	0.0856006548593724\\
5705.74864864865	0.0884108654445111\\
5715.75855855856	0.0912060387494797\\
5725.76846846847	0.0939892096380704\\
5735.77837837838	0.0967633755020961\\
5745.78828828829	0.099531484803726\\
5755.7981981982	0.102296440889322\\
5765.80810810811	0.105061116482634\\
5775.81801801802	0.107828376420263\\
5785.82792792793	0.110601107711143\\
5795.83783783784	0.113382257186737\\
5805.84774774775	0.116174878071808\\
5815.85765765766	0.118982187911238\\
5825.86756756757	0.121807641576872\\
5835.87747747748	0.124655024664054\\
5845.88738738739	0.127528574508424\\
5855.8972972973	0.130433138090971\\
5865.90720720721	0.133374377241417\\
5875.91711711712	0.136359028454831\\
5885.92702702703	0.139395207235911\\
5895.93693693694	0.142492685677152\\
5905.94684684685	0.145662880860053\\
5915.95675675676	0.148917719648986\\
5925.96666666667	0.152264878299397\\
5935.97657657658	0.155692318402673\\
5945.98648648649	0.159124898166987\\
5955.9963963964	0.16233121808473\\
5966.00630630631	0.164863071088489\\
5976.01621621622	0.166456107153393\\
5986.02612612613	0.167762842449809\\
5996.03603603604	0.16967610005073\\
6006.04594594595	0.172316623015789\\
6016.05585585586	0.175399553371495\\
6026.06576576577	0.178670278521108\\
6036.07567567568	0.181956287815907\\
6046.08558558559	0.185114326187192\\
6056.0954954955	0.187995823668618\\
6066.1054054054	0.190466634462652\\
6076.11531531532	0.192504626413526\\
6086.12522522523	0.194317941279224\\
6096.13513513513	0.196298085000085\\
6106.14504504505	0.198765110674611\\
6116.15495495495	0.201793625692013\\
6126.16486486487	0.205278565308584\\
6136.17477477477	0.209073905898489\\
6146.18468468468	0.213065603131194\\
6156.1945945946	0.217183073743297\\
6166.2045045045	0.221388411139674\\
6176.21441441441	0.22566397126808\\
6186.22432432432	0.230003638586214\\
6196.23423423423	0.234407587785984\\
6206.24414414414	0.238879358936967\\
6216.25405405405	0.243424288213937\\
6226.26396396396	0.248048694112488\\
6236.27387387387	0.252759476466035\\
6246.28378378378	0.257563940136572\\
6256.29369369369	0.262469741997172\\
6266.3036036036	0.267484907279114\\
6276.31351351351	0.272617887179183\\
6286.32342342342	0.27787764378438\\
6296.33333333333	0.283273756306789\\
6306.34324324324	0.288816547260728\\
6316.35315315315	0.294517230139363\\
6326.36306306306	0.300388082217122\\
6336.37297297297	0.306442647777106\\
6346.38288288288	0.312695978557764\\
6356.39279279279	0.319164919558277\\
6366.4027027027	0.325868449338065\\
6376.41261261261	0.332828084015212\\
6386.42252252252	0.340068352009653\\
6396.43243243243	0.347617339437393\\
6406.44234234234	0.355507288229612\\
6416.45225225225	0.363775188714648\\
6426.46216216216	0.372463221056305\\
6436.47207207207	0.381618714436843\\
6446.48198198198	0.391292901850891\\
6456.49189189189	0.401536926458551\\
6466.5018018018	0.41239183563905\\
6476.51171171171	0.423865755903022\\
6486.52162162162	0.435884465100539\\
6496.53153153153	0.448189452217542\\
6506.54144144144	0.460143929003989\\
6516.55135135135	0.470425704802438\\
6526.56126126126	0.476764345265976\\
6536.57117117117	0.476421323122121\\
6546.58108108108	0.468457037307715\\
6556.59099099099	0.456463419363325\\
6566.6009009009	0.446968655991193\\
6576.61081081081	0.444197774296256\\
6586.62072072072	0.448288274576483\\
6596.63063063063	0.457421088340318\\
6606.64054054054	0.469778957021038\\
6616.65045045045	0.484143801781429\\
6626.66036036036	0.499829810519927\\
6636.67027027027	0.516495270599101\\
6646.68018018018	0.533998297440859\\
6656.69009009009	0.552309747618573\\
6666.7	0.571465235937086\\
6676.70990990991	0.591539966674589\\
6686.71981981982	0.612636225012347\\
6696.72972972973	0.634877877069049\\
6706.73963963964	0.65840887992573\\
6716.74954954955	0.683394264916356\\
6726.75945945946	0.71002285535665\\
6736.76936936937	0.738511428948526\\
6746.77927927928	0.769110308828634\\
6756.78918918919	0.80211056013653\\
6766.7990990991	0.83785313475549\\
6776.80900900901	0.876740479401499\\
6786.81891891892	0.919251326734475\\
6796.82882882883	0.965959647856891\\
6806.83873873874	1.01755907827027\\
6816.84864864865	1.07489455399636\\
6826.85855855856	1.13900340720484\\
6836.86846846847	1.2111687109256\\
6846.87837837838	1.29298801383903\\
6856.88828828829	1.38646015118767\\
6866.8981981982	1.4940899345422\\
6876.90810810811	1.61900111011502\\
6886.91801801802	1.76502190032443\\
6896.92792792793	1.936640342452\\
6906.93783783784	2.1385630759647\\
6916.94774774775	2.37424193463929\\
6926.95765765766	2.6420307101197\\
6936.96756756757	2.92690901327946\\
6946.97747747748	3.18759598118501\\
6956.98738738739	3.35053977591099\\
6966.9972972973	3.3398868508378\\
6977.00720720721	3.14200781120662\\
6987.01711711712	2.82291461209649\\
6997.02702702703	2.4686511431428\\
7007.03693693694	2.13457888275617\\
7017.04684684685	1.84212818661373\\
7027.05675675676	1.59372687823873\\
7037.06666666667	1.38436837364121\\
7047.07657657658	1.20737364144245\\
7057.08648648649	1.05687786182802\\
7067.0963963964	0.92791545499818\\
7077.10630630631	0.816710514157985\\
7087.11621621622	0.720711133749645\\
7097.12612612613	0.638604004192031\\
7107.13603603604	0.570484331855439\\
7117.14594594595	0.518161596654586\\
7127.15585585586	0.485349969379146\\
7137.16576576577	0.47702456202009\\
7147.17567567568	0.497057297854754\\
7157.18558558559	0.54449774886049\\
7167.1954954955	0.610333811414701\\
7177.20540540541	0.676346795808935\\
7187.21531531532	0.719410580265723\\
7197.22522522523	0.723959624723683\\
7207.23513513514	0.691921810639983\\
7217.24504504505	0.637281041136842\\
7227.25495495495	0.574213663463056\\
7237.26486486487	0.511542951424185\\
7247.27477477477	0.45294241138962\\
7257.28468468469	0.398999239697018\\
7267.29459459459	0.349543878322324\\
7277.3045045045	0.304780411814284\\
7287.31441441442	0.265283349711981\\
7297.32432432432	0.232001045391171\\
7307.33423423423	0.206457071688527\\
7317.34414414414	0.19078599416644\\
7327.35405405405	0.187162849633039\\
7337.36396396396	0.196656272728588\\
7347.37387387387	0.218641773576586\\
7357.38378378378	0.251578745324646\\
7367.39369369369	0.294192181070387\\
7377.4036036036	0.34609925198125\\
7387.41351351351	0.407983557397416\\
7397.42342342342	0.481708377716138\\
7407.43333333333	0.570607494196232\\
7417.44324324324	0.680103132284832\\
7427.45315315315	0.818786576900219\\
7437.46306306306	0.999838212530989\\
7447.47297297297	1.24050794537628\\
7457.48288288288	1.54512577646952\\
7467.49279279279	1.81985786706841\\
7477.5027027027	1.7885666610961\\
7487.51261261261	1.42392997748779\\
7497.52252252252	1.03460992906168\\
7507.53243243243	0.747202081924798\\
7517.54234234234	0.560465128769966\\
7527.55225225225	0.464369754191923\\
7537.56216216216	0.454720146575324\\
7547.57207207207	0.516738141708604\\
7557.58198198198	0.629445034140552\\
7567.59189189189	0.781039855412402\\
7577.6018018018	0.97073281401467\\
7587.61171171171	1.20541307714391\\
7597.62162162162	1.4971715356817\\
7607.63153153153	1.85968434812817\\
7617.64144144144	2.29645663439056\\
7627.65135135135	2.76839477126637\\
7637.66126126126	3.14822778438164\\
7647.67117117117	3.26573218068817\\
7657.68108108108	3.09630486132986\\
7667.69099099099	2.78184368957856\\
7677.7009009009	2.45298382584616\\
7687.71081081081	2.16382548260083\\
7697.72072072072	1.92373009736155\\
7707.73063063063	1.72695055621426\\
7717.74054054054	1.56494753128999\\
7727.75045045045	1.43007392977389\\
7737.76036036036	1.31626566142817\\
7747.77027027027	1.21888607760541\\
7757.78018018018	1.13440816572099\\
7767.79009009009	1.06012272510265\\
7777.8	0.993907976954268\\
7787.80990990991	0.934053856829485\\
7797.81981981982	0.879125606257421\\
7807.82972972973	0.827852346319814\\
7817.83963963964	0.7790323560559\\
7827.84954954955	0.731467896808027\\
7837.85945945946	0.68403409058036\\
7847.86936936937	0.636417969952268\\
7857.87927927928	0.59310444365385\\
7867.88918918919	0.57984917482366\\
7877.8990990991	0.656320852334084\\
7887.90900900901	0.762539384351667\\
7897.91891891892	0.773292449178262\\
7907.92882882883	0.737714534767069\\
7917.93873873874	0.697798664150399\\
7927.94864864865	0.662262843346156\\
7937.95855855856	0.631429319380817\\
7947.96846846847	0.604361807010282\\
7957.97837837838	0.580181461196463\\
7967.98828828829	0.558226529113469\\
7977.9981981982	0.538015822115681\\
7988.00810810811	0.519196102675416\\
7998.01801801802	0.501501904188599\\
8008.02792792793	0.4847280625607\\
8018.03783783784	0.468711329640593\\
8028.04774774775	0.453317971188691\\
8038.05765765766	0.438435237871904\\
8048.06756756757	0.423965350365936\\
8058.07747747748	0.40982113445428\\
8068.08738738739	0.395922755219536\\
8078.0972972973	0.382195198627203\\
8088.10720720721	0.368566280722218\\
8098.11711711712	0.354965060955027\\
8108.12702702703	0.341320620986991\\
8118.13693693694	0.327561267669841\\
8128.14684684685	0.313614361359252\\
8138.15675675676	0.299407213767496\\
8148.16666666667	0.28486994885158\\
8158.17657657658	0.269942088423624\\
8168.18648648649	0.254586351791081\\
8178.1963963964	0.238816668584684\\
8188.20630630631	0.222754594116978\\
8198.21621621622	0.206742738855035\\
8208.22612612613	0.191569914114192\\
8218.23603603604	0.17889334858928\\
8228.24594594595	0.171898442115111\\
8238.25585585586	0.175848701618328\\
8248.26576576577	0.19746682577861\\
8258.27567567568	0.24304960149914\\
8268.28558558559	0.31799830178623\\
8278.29549549549	0.428184616846621\\
8288.3054054054	0.57823079387821\\
8298.31531531532	0.758719839333875\\
8308.32522522523	0.921156037757311\\
8318.33513513514	0.99267934905739\\
8328.34504504505	0.963237759392944\\
8338.35495495496	0.88612222253539\\
8348.36486486487	0.803369473490615\\
8358.37477477477	0.730089332562862\\
8368.38468468468	0.668498798892374\\
8378.39459459459	0.616998768694542\\
8388.4045045045	0.573387131998482\\
8398.41441441441	0.535721860943808\\
8408.42432432433	0.502465940348171\\
8418.43423423424	0.472466824210662\\
8428.44414414414	0.444962491980388\\
8438.45405405405	0.419741070853426\\
8448.46396396396	0.397664963754558\\
8458.47387387387	0.381913345298685\\
8468.48378378378	0.379761071015736\\
8478.49369369369	0.400643501581465\\
8488.5036036036	0.441908826012961\\
8498.51351351351	0.47942768881491\\
8508.52342342342	0.49460592703706\\
8518.53333333333	0.491144382182406\\
8528.54324324324	0.479048564241333\\
8538.55315315315	0.464472894827665\\
8548.56306306306	0.450006353343915\\
8558.57297297297	0.436518241859161\\
8568.58288288288	0.424197229882116\\
8578.59279279279	0.412987984271326\\
8588.6027027027	0.402767923581565\\
8598.61261261261	0.393406543064919\\
8608.62252252252	0.384784267612186\\
8618.63243243243	0.376798441961291\\
8628.64234234234	0.369363014765984\\
8638.65225225225	0.362406380986515\\
8648.66216216216	0.355868950487083\\
8658.67207207207	0.349700944630516\\
8668.68198198198	0.343860547563069\\
8678.69189189189	0.338312405371031\\
8688.7018018018	0.33302642463002\\
8698.71171171171	0.327976815033707\\
8708.72162162162	0.323141326106771\\
8718.73153153153	0.31850063652357\\
8728.74144144144	0.314037862919847\\
8738.75135135135	0.309738162225781\\
8748.76126126126	0.30558840728237\\
8758.77117117117	0.301576919962581\\
8768.78108108108	0.297693249419068\\
8778.79099099099	0.293927985628906\\
8788.8009009009	0.290272600271486\\
8798.81081081081	0.286719308281413\\
8808.82072072072	0.283260944241205\\
8818.83063063063	0.279890848152112\\
8828.84054054054	0.276602755038077\\
8838.85045045045	0.273390682262417\\
8848.86036036036	0.270248807356642\\
8858.87027027027	0.267171327768729\\
8868.88018018018	0.264152293250705\\
8878.89009009009	0.261185405523283\\
8888.9	0.258263802150638\\
8898.90990990991	0.255379930426119\\
8908.91981981982	0.25252594554809\\
8918.92972972973	0.249696281088867\\
8928.93963963964	0.246898593507776\\
8938.94954954955	0.244195533828036\\
8948.95945945946	0.241835190558264\\
8958.96936936937	0.240353342693814\\
8968.97927927928	0.239518213095635\\
8978.98918918919	0.2379236238642\\
8988.9990990991	0.235584543307171\\
8999.00900900901	0.233054824567382\\
9009.01891891892	0.230548420594902\\
9019.02882882883	0.228110121732437\\
9029.03873873874	0.225740468390411\\
9039.04864864865	0.223431499101484\\
9049.05855855856	0.22117513779569\\
9059.06846846847	0.218964742594266\\
9069.07837837838	0.216795080886349\\
9079.08828828829	0.214662023462141\\
9089.0981981982	0.212562255895914\\
9099.10810810811	0.210493057926452\\
9109.11801801802	0.208452144280333\\
9119.12792792793	0.206437551261401\\
9129.13783783784	0.204447555446325\\
9139.14774774775	0.202480614441766\\
9149.15765765766	0.20053532268366\\
9159.16756756757	0.198610377418089\\
9169.17747747748	0.196704551451636\\
9179.18738738739	0.194816670193527\\
9189.1972972973	0.192945591083594\\
9199.20720720721	0.191090183807786\\
9209.21711711712	0.189249309802359\\
9219.22702702703	0.187421799460836\\
9229.23693693694	0.185606425179226\\
9239.24684684685	0.183801867879491\\
9249.25675675676	0.182006673908858\\
9259.26666666667	0.180219198239745\\
9269.27657657658	0.178437528918758\\
9279.28648648649	0.176659387689563\\
9289.2963963964	0.174882005962556\\
9299.30630630631	0.173101994772627\\
9309.31621621622	0.17131529820092\\
9319.32612612613	0.169517564378713\\
9329.33603603603	0.167706114966519\\
9339.34594594595	0.165887652890553\\
9349.35585585586	0.16410563361932\\
9359.36576576577	0.162522076564794\\
9369.37567567568	0.161513111673963\\
9379.38558558559	0.161139253870893\\
9389.3954954955	0.160419433522204\\
9399.4054054054	0.158996734771323\\
9409.41531531532	0.157272221213433\\
9419.42522522523	0.155491061688159\\
9429.43513513513	0.153725930286542\\
9439.44504504504	0.151990348580265\\
9449.45495495496	0.150282428279759\\
9459.46486486487	0.148597315744457\\
9469.47477477478	0.146930347468908\\
9479.48468468468	0.145277670056068\\
9489.49459459459	0.143636211797835\\
9499.5045045045	0.142003523734564\\
9509.51441441441	0.140377625032161\\
9519.52432432433	0.138756880384512\\
9529.53423423423	0.137139908710595\\
9539.54414414414	0.135525516468408\\
9549.55405405405	0.13391264903912\\
9559.56396396396	0.132300355055175\\
9569.57387387387	0.130687759940787\\
9579.58378378378	0.129074046019897\\
9589.59369369369	0.127458437330811\\
9599.6036036036	0.125840187835939\\
9609.61351351351	0.124218572095775\\
9619.62342342342	0.122592877739991\\
9629.63333333333	0.120962399252111\\
9639.64324324324	0.11932643271324\\
9649.65315315315	0.117684271243013\\
9659.66306306306	0.116035200945785\\
9669.67297297297	0.114378497229392\\
9679.68288288288	0.11271342142709\\
9689.69279279279	0.111039217744714\\
9699.7027027027	0.109355110722681\\
9709.71261261261	0.107660303753063\\
9719.72252252252	0.105953979974421\\
9729.73243243243	0.104235308679056\\
9739.74234234234	0.102503464661463\\
9749.75225225225	0.100757678147959\\
9759.76216216216	0.0989973560886069\\
9769.77207207207	0.0972223572464517\\
9779.78198198198	0.0954335016034672\\
9789.79189189189	0.0936328696953237\\
9799.8018018018	0.0918212868435819\\
9809.81171171171	0.0899915338762431\\
9819.82162162162	0.0881316958706215\\
9829.83153153153	0.0862389057894605\\
9839.84144144144	0.0843164766752203\\
9849.85135135135	0.0823662936375754\\
9859.86126126126	0.080387940154515\\
9869.87117117117	0.0783797592540171\\
9879.88108108108	0.0763394861173688\\
9889.89099099099	0.0742644822659633\\
9899.9009009009	0.072151837688905\\
9909.91081081081	0.0699985541265564\\
9919.92072072072	0.0678021390068394\\
9929.93063063063	0.0655623906175069\\
9939.94054054054	0.0632859619901194\\
9949.95045045045	0.0609933800658736\\
9959.96036036036	0.0587062667552109\\
9969.97027027027	0.0563735232295676\\
9979.98018018018	0.0539194407047893\\
9989.99009009009	0.0515740931101571\\
10000	0.0496072067731658\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.1	0.000371677285032758\\
10.1099099099099	0.000677589604317786\\
20.1198198198198	0.00118020783736799\\
30.1297297297297	0.00171147375423949\\
40.1396396396396	0.00224622073341405\\
50.1495495495495	0.00277720800784696\\
60.1594594594595	0.00330111458157955\\
70.1693693693694	0.00381604635476461\\
80.1792792792793	0.00432086304906178\\
90.1891891891892	0.00481493052737888\\
100.199099099099	0.00529799722667022\\
110.209009009009	0.00577011239432484\\
120.218918918919	0.00623156095472177\\
130.228828828829	0.00668280732896567\\
140.238738738739	0.00712444622966088\\
150.248648648649	0.00755716016292945\\
160.258558558559	0.00798168366452048\\
170.268468468468	0.00839877412789524\\
180.278378378378	0.00880918882169895\\
190.288288288288	0.00921366748107421\\
200.298198198198	0.00961291973084295\\
210.308108108108	0.0100076165552677\\
220.318018018018	0.0103983850499068\\
230.327927927928	0.0107858057541916\\
240.337837837838	0.0111704119496285\\
250.347747747748	0.0115526904034078\\
260.357657657658	0.0119330831307429\\
270.367567567568	0.0123119898354013\\
280.377477477477	0.0126897707635246\\
290.387387387387	0.0130667497698826\\
300.397297297297	0.0134432174483873\\
310.407207207207	0.013819434220978\\
320.417117117117	0.0141956333121845\\
330.427027027027	0.0145720235622097\\
340.436936936937	0.0149487920506098\\
350.446846846847	0.0153261065168313\\
360.456756756757	0.0157041175740592\\
370.466666666667	0.0160829607199397\\
380.476576576577	0.0164627581524986\\
390.486486486487	0.0168436204025749\\
400.496396396396	0.0172256477957872\\
410.506306306306	0.0176089317578178\\
420.516216216216	0.0179935559769074\\
430.526126126126	0.0183795974371125\\
440.536036036036	0.0187671273352427\\
450.545945945946	0.019156211893586\\
460.555855855856	0.0195469130796252\\
470.565765765766	0.0199392892430012\\
480.575675675676	0.0203333956790504\\
490.585585585586	0.020729285127328\\
500.595495495496	0.0211270082126784\\
510.605405405405	0.0215266138356115\\
520.615315315315	0.0219281495180075\\
530.625225225225	0.0223316617095034\\
540.635135135135	0.0227371960593051\\
550.645045045045	0.0231447976576196\\
560.654954954955	0.0235545112504134\\
570.664864864865	0.0239663814307623\\
580.674774774775	0.0243804528096681\\
590.684684684685	0.02479677016887\\
600.694594594595	0.0252153785978704\\
610.704504504505	0.0256363236171218\\
620.714414414414	0.0260596512890795\\
630.724324324324	0.0264854083186115\\
640.734234234234	0.0269136421440638\\
650.744144144144	0.0273444010201168\\
660.754054054054	0.027777734093412\\
670.763963963964	0.0282136914718004\\
680.773873873874	0.0286523242879422\\
690.783783783784	0.0290936847578801\\
700.793693693694	0.0295378262351151\\
710.803603603604	0.0299848032606235\\
720.813513513513	0.0304346716091748\\
730.823423423423	0.0308874883322374\\
740.833333333333	0.0313433117976898\\
750.843243243243	0.03180220172649\\
760.853153153153	0.032264219226396\\
770.863063063063	0.0327294268227678\\
780.872972972973	0.033197888486426\\
790.882882882883	0.0336696696584825\\
800.892792792793	0.0341448372719984\\
810.902702702703	0.0346234597702679\\
820.912612612613	0.035105607121461\\
830.922522522523	0.0355913508292947\\
840.932432432432	0.0360807639393304\\
850.942342342342	0.036573921040424\\
860.952252252252	0.0370708982607727\\
870.962162162162	0.0375717732579142\\
880.972072072072	0.0380766252019429\\
890.981981981982	0.0385855347510969\\
900.991891891892	0.0390985840187592\\
911.001801801802	0.0396158565307875\\
921.011711711712	0.0401374371719427\\
931.021621621622	0.0406634121200328\\
941.031531531532	0.0411938687662138\\
951.041441441442	0.0417288956196902\\
961.051351351351	0.0422685821948461\\
971.061261261261	0.0428130188785928\\
981.071171171171	0.0433622967754493\\
991.081081081081	0.0439165075275674\\
1001.09099099099	0.0444757431065814\\
1011.1009009009	0.0450400955737801\\
1021.11081081081	0.0456096568046793\\
1031.12072072072	0.0461845181736037\\
1041.13063063063	0.0467647701933585\\
1051.14054054054	0.0473505021044898\\
1061.15045045045	0.0479418014079687\\
1071.16036036036	0.0485387533344129\\
1081.17027027027	0.0491414402421376\\
1091.18018018018	0.0497499409354242\\
1101.19009009009	0.0503643298933845\\
1111.2	0.0509846763986741\\
1121.20990990991	0.0516110435540696\\
1131.21981981982	0.0522434871735328\\
1141.22972972973	0.0528820545328779\\
1151.23963963964	0.0535267829634542\\
1161.24954954955	0.0541776982704227\\
1171.25945945946	0.0548348129551654\\
1181.26936936937	0.0554981242191535\\
1191.27927927928	0.0561676117241839\\
1201.28918918919	0.0568432350812899\\
1211.2990990991	0.0575249310378242\\
1221.30900900901	0.0582126103292253\\
1231.31891891892	0.0589061541588213\\
1241.32882882883	0.0596054102657324\\
1251.33873873874	0.0603101885375533\\
1261.34864864865	0.0610202561211029\\
1271.35855855856	0.0617353319812004\\
1281.36846846847	0.0624550808543317\\
1291.37837837838	0.0631791065413242\\
1301.38828828829	0.063906944481071\\
1311.3981981982	0.0646380535461136\\
1321.40810810811	0.0653718070010148\\
1331.41801801802	0.0661074825662868\\
1341.42792792793	0.0668442515348653\\
1351.43783783784	0.0675811668953986\\
1361.44774774775	0.068317150427871\\
1371.45765765766	0.0690509787533312\\
1381.46756756757	0.0697812683419969\\
1391.47747747748	0.0705064595141676\\
1401.48738738739	0.071224799507836\\
1411.4972972973	0.0719343247374075\\
1421.50720720721	0.0726328424313761\\
1431.51711711712	0.0733179119150981\\
1441.52702702703	0.0739868258996979\\
1451.53693693694	0.0746365922509785\\
1461.54684684685	0.0752639168438779\\
1471.55675675676	0.0758651882580708\\
1481.56666666667	0.076436465237023\\
1491.57657657658	0.0769734680120775\\
1501.58648648649	0.0774715747781102\\
1511.5963963964	0.0779258247874406\\
1521.60630630631	0.0783309296892459\\
1531.61621621622	0.0786812948630611\\
1541.62612612613	0.0789710525526865\\
1551.63603603604	0.0791941085720197\\
1561.64594594595	0.0793442041951533\\
1571.65585585586	0.0794149945274757\\
1581.66576576577	0.0794001441537455\\
1591.67567567568	0.0792934401539425\\
1601.68558558559	0.0790889216639649\\
1611.6954954955	0.0787810240547817\\
1621.70540540541	0.0783647345577621\\
1631.71531531532	0.0778357548558712\\
1641.72522522522	0.0771906649028239\\
1651.73513513514	0.0764270811641962\\
1661.74504504504	0.0755438017482712\\
1671.75495495495	0.0745409306560974\\
1681.76486486486	0.0734199737454654\\
1691.77477477477	0.0721839000325395\\
1701.78468468468	0.0708371636324184\\
1711.79459459459	0.0693856838644136\\
1721.8045045045	0.0678367836362286\\
1731.81441441441	0.0661990889266786\\
1741.82432432432	0.0644823947329387\\
1751.83423423423	0.0626975049677794\\
1761.84414414414	0.0608560552663087\\
1771.85405405405	0.05897032834963\\
1781.86396396396	0.0570530714474646\\
1791.87387387387	0.0551173243464567\\
1801.88378378378	0.0531762650214517\\
1811.89369369369	0.0512430776835457\\
1821.9036036036	0.0493308456146559\\
1831.91351351351	0.0474524685150306\\
1841.92342342342	0.0456206014033575\\
1851.93333333333	0.0438476094921952\\
1861.94324324324	0.0421455310280096\\
1871.95315315315	0.0405260379895596\\
1881.96306306306	0.0390003830293041\\
1891.97297297297	0.037579320512266\\
1901.98288288288	0.0362729905086475\\
1911.99279279279	0.0350907577836783\\
1922.0027027027	0.0340410037637323\\
1932.01261261261	0.033130878270586\\
1942.02252252252	0.0323660287614284\\
1952.03243243243	0.0317503359349822\\
1962.04234234234	0.0312856927762993\\
1972.05225225225	0.0309718659710937\\
1982.06216216216	0.0308064717461814\\
1992.07207207207	0.0307850827515588\\
2002.08198198198	0.0309014619043938\\
2012.09189189189	0.0311478986992883\\
2022.1018018018	0.0315156089247898\\
2032.11171171171	0.031995153360869\\
2042.12162162162	0.0325768349071231\\
2052.13153153153	0.033251043985448\\
2062.14144144144	0.0340085350767766\\
2072.15135135135	0.0348406294278385\\
2082.16126126126	0.0357393481909663\\
2092.17117117117	0.0366974858802783\\
2102.18108108108	0.0377086364228399\\
2112.19099099099	0.0387671841290538\\
2122.2009009009	0.0398682705428649\\
2132.21081081081	0.0410077461282506\\
2142.22072072072	0.0421821136268744\\
2152.23063063063	0.0433884679805151\\
2162.24054054054	0.0446244360819015\\
2172.25045045045	0.0458881183240161\\
2182.26036036036	0.0471780329285116\\
2192.27027027027	0.0484930632913383\\
2202.28018018018	0.0498324080248515\\
2212.29009009009	0.0511955329411075\\
2222.3	0.0525821238585343\\
2232.30990990991	0.053992038779223\\
2242.31981981982	0.0554252576387664\\
2252.32972972973	0.0568818274422099\\
2262.33963963964	0.0583618001395215\\
2272.34954954955	0.0598651600373886\\
2282.35945945946	0.0613917368718107\\
2292.36936936937	0.0629410998681417\\
2302.37927927928	0.0645124271996877\\
2312.38918918919	0.0661043442619715\\
2322.3990990991	0.0677147232011986\\
2332.40900900901	0.0693404353566751\\
2342.41891891892	0.0709770480257877\\
2352.42882882883	0.0726184577818059\\
2362.43873873874	0.0742564553240866\\
2372.44864864865	0.0758802227801552\\
2382.45855855856	0.0774757752433508\\
2392.46846846847	0.0790253762624353\\
2402.47837837838	0.08050698420674\\
2412.48828828829	0.081893824288747\\
2422.4981981982	0.0831542283436727\\
2432.50810810811	0.0842519347242211\\
2442.51801801802	0.0851470786436071\\
2452.52792792793	0.0857981027325767\\
2462.53783783784	0.0861647434462333\\
2472.54774774775	0.0862120691688206\\
2482.55765765766	0.0859152549110829\\
2492.56756756757	0.0852644266415018\\
2502.57747747748	0.0842686155229297\\
2512.58738738739	0.0829577889506677\\
2522.5972972973	0.0813821900785447\\
2532.60720720721	0.0796088019886823\\
2542.61711711712	0.0777154685207049\\
2552.62702702703	0.0757837738103756\\
2562.63693693694	0.073891993597911\\
2572.64684684685	0.0721092473979934\\
2582.65675675676	0.0704915363765351\\
2592.66666666667	0.0690798492692923\\
2602.67657657658	0.0679001172287934\\
2612.68648648649	0.0669645658048335\\
2622.6963963964	0.066273938871\\
2632.70630630631	0.0658201087448424\\
2642.71621621622	0.0655886881848953\\
2652.72612612613	0.0655613829991567\\
2662.73603603604	0.0657179413431953\\
2672.74594594595	0.066037651505184\\
2682.75585585586	0.0665004074249813\\
2692.76576576577	0.0670874008009261\\
2702.77567567568	0.0677815153519711\\
2712.78558558559	0.0685674994834082\\
2722.7954954955	0.0694319849259602\\
2732.80540540541	0.0703634061623766\\
2742.81531531532	0.0713518621481063\\
2752.82522522523	0.0723889499307972\\
2762.83513513513	0.0734675900903961\\
2772.84504504504	0.0745818565626074\\
2782.85495495495	0.0757268181134673\\
2792.86486486487	0.076898395104512\\
2802.87477477477	0.0780932328206439\\
2812.88468468468	0.079308591172794\\
2822.89459459459	0.0805422497536105\\
2832.9045045045	0.0817924268057383\\
2842.91441441441	0.0830577105077574\\
2852.92432432432	0.0843370009881103\\
2862.93423423423	0.0856294615725789\\
2872.94414414414	0.0869344779109603\\
2882.95405405405	0.0882516237853581\\
2892.96396396396	0.0895806325591919\\
2902.97387387387	0.0909213733733788\\
2912.98378378378	0.0922738313295202\\
2922.99369369369	0.0936380910177092\\
2933.0036036036	0.0950143228487855\\
2943.01351351351	0.0964027717384546\\
2953.02342342342	0.0978037477651063\\
2963.03333333333	0.0992176184859574\\
2973.04324324324	0.100644802648911\\
2983.05315315315	0.102085765081682\\
2993.06306306306	0.103541012576653\\
3003.07297297297	0.105011090620732\\
3013.08288288288	0.10649658084513\\
3023.09279279279	0.107998099091453\\
3033.1027027027	0.109516294008328\\
3043.11261261261	0.111051846107765\\
3053.12252252252	0.112605467222938\\
3063.13243243243	0.114177900319574\\
3073.14234234234	0.115769919621973\\
3083.15225225225	0.117382331022123\\
3093.16216216216	0.119015972746738\\
3103.17207207207	0.120671716262398\\
3113.18198198198	0.122350467403646\\
3123.19189189189	0.124053167712886\\
3133.2018018018	0.12578079598443\\
3143.21171171171	0.127534370008121\\
3153.22162162162	0.129314948510738\\
3163.23153153153	0.131123633295851\\
3173.24144144144	0.132961571585097\\
3183.25135135135	0.13482995856599\\
3193.26126126126	0.13673004015336\\
3203.27117117117	0.138663115973496\\
3213.28108108108	0.140630542581919\\
3223.29099099099	0.142633736927623\\
3233.3009009009	0.144674180078463\\
3243.31081081081	0.146753421224286\\
3253.32072072072	0.148873081976358\\
3263.33063063063	0.151034860983603\\
3273.34054054054	0.153240538888281\\
3283.35045045045	0.155491983645858\\
3293.36036036036	0.157791156236051\\
3303.37027027027	0.160140116794362\\
3313.38018018018	0.16254103119582\\
3323.39009009009	0.164996178125078\\
3333.4	0.167507956669601\\
3343.40990990991	0.170078894475153\\
3353.41981981982	0.17271165650536\\
3363.42972972973	0.175409054449528\\
3373.43963963964	0.17817405682516\\
3383.44954954955	0.181009799823577\\
3393.45945945946	0.183919598948574\\
3403.46936936937	0.186906961498863\\
3413.47927927928	0.189975599945026\\
3423.48918918919	0.193129446250268\\
3433.4990990991	0.196372667181155\\
3443.50900900901	0.199709680648995\\
3453.51891891892	0.203145173113787\\
3463.52882882883	0.206684118069802\\
3473.53873873874	0.210331795613368\\
3483.54864864865	0.214093813067733\\
3493.55855855856	0.217976126604685\\
3503.56846846847	0.221985063754986\\
3513.57837837838	0.22612734663612\\
3523.58828828829	0.230410115641272\\
3533.5981981982	0.234840953222107\\
3543.60810810811	0.239427907251522\\
3553.61801801802	0.244179513261202\\
3563.62792792793	0.249104814599469\\
3573.63783783784	0.254213379230782\\
3583.64774774775	0.259515311478239\\
3593.65765765766	0.265021256467348\\
3603.66756756757	0.270742394329033\\
3613.67747747748	0.276690420319139\\
3623.68738738739	0.282877505857002\\
3633.6972972973	0.289316234010646\\
3643.70720720721	0.296019501080741\\
3653.71711711712	0.303000373564504\\
3663.72702702703	0.310271886805559\\
3673.73693693694	0.31784676793857\\
3683.74684684685	0.325737061202484\\
3693.75675675676	0.333953628231076\\
3703.76666666667	0.342505489505865\\
3713.77657657658	0.351398965876317\\
3723.78648648649	0.360636571259834\\
3733.7963963964	0.370215600086912\\
3743.80630630631	0.3801263471832\\
3753.81621621622	0.390349896039512\\
3763.82612612613	0.400855417772186\\
3773.83603603604	0.411596943510477\\
3783.84594594595	0.422509615938764\\
3793.85585585586	0.43350550226246\\
3803.86576576577	0.444469173455375\\
3813.87567567568	0.455253434201307\\
3823.88558558559	0.465675827318756\\
3833.8954954955	0.47551681947627\\
3843.9054054054	0.484520851525673\\
3853.91531531532	0.492401608427053\\
3863.92522522522	0.498852781710841\\
3873.93513513513	0.503565090598256\\
3883.94504504504	0.506249278076656\\
3893.95495495495	0.506663257476039\\
3903.96486486486	0.504639883413915\\
3913.97477477477	0.500110564489348\\
3923.98468468468	0.493119805662305\\
3933.99459459459	0.483827154172112\\
3944.0045045045	0.472495689066216\\
3954.01441441441	0.459469268186154\\
3964.02432432432	0.445143113453865\\
3974.03423423423	0.429933194994414\\
3984.04414414414	0.414249181343121\\
3994.05405405405	0.398473994745827\\
4004.06396396396	0.382951026101273\\
4014.07387387387	0.367978449579372\\
4024.08378378378	0.353809118299971\\
4034.09369369369	0.340654198585428\\
4044.1036036036	0.328688825407654\\
4054.11351351351	0.318058422032847\\
4064.12342342342	0.308884758567914\\
4074.13333333333	0.301271232514501\\
4084.14324324324	0.295307199919124\\
4094.15315315315	0.291071458732674\\
4104.16306306306	0.28863518608989\\
4114.17297297297	0.288064756373741\\
4124.18288288288	0.289424914227626\\
4134.19279279279	0.292782750664463\\
4144.2027027027	0.298212852065424\\
4154.21261261261	0.305803900657171\\
4164.22252252252	0.315666951202183\\
4174.23243243243	0.32794563951277\\
4184.24234234234	0.342828728292359\\
4194.25225225225	0.360565686072372\\
4204.26216216216	0.381486445382314\\
4214.27207207207	0.406027132169481\\
4224.28198198198	0.434764466953823\\
4234.29189189189	0.468462814029805\\
4244.3018018018	0.508139616923773\\
4254.31171171171	0.55515722054835\\
4264.32162162162	0.61135132626087\\
4274.33153153153	0.679206087842572\\
4284.34144144144	0.762074132000174\\
4294.35135135135	0.864386546170847\\
4304.36126126126	0.991608322174165\\
4314.37117117117	1.14909627407741\\
4324.38108108108	1.33742598640988\\
4334.39099099099	1.53934514063844\\
4344.4009009009	1.69929852205157\\
4354.41081081081	1.734412162303\\
4364.42072072072	1.61943044652603\\
4374.43063063063	1.42222703662513\\
4384.44054054054	1.21840943767936\\
4394.45045045045	1.04169543240961\\
4404.46036036036	0.897565659477306\\
4414.47027027027	0.78172146307613\\
4424.48018018018	0.688251056859876\\
4434.49009009009	0.612030991666937\\
4444.5	0.549112079211523\\
4454.50990990991	0.496562864883254\\
4464.51981981982	0.452229746487241\\
4474.52972972973	0.414531819969646\\
4484.53963963964	0.382307755470125\\
4494.54954954955	0.354706674468159\\
4504.55945945946	0.331111392229117\\
4514.56936936937	0.311084102831484\\
4524.57927927928	0.294326945858022\\
4534.58918918919	0.280651809434793\\
4544.5990990991	0.269955154338735\\
4554.60900900901	0.262194833823366\\
4564.61891891892	0.257367088727268\\
4574.62882882883	0.25548320514566\\
4584.63873873874	0.256546517804786\\
4594.64864864865	0.260531043186567\\
4604.65855855856	0.267362607241064\\
4614.66846846847	0.276901997580123\\
4624.67837837838	0.288928240287169\\
4634.68828828829	0.303119756350509\\
4644.6981981982	0.319032811990575\\
4654.70810810811	0.336080586544687\\
4664.71801801802	0.353521691708344\\
4674.72792792793	0.370472126444453\\
4684.73783783784	0.385955703601156\\
4694.74774774775	0.399000260528025\\
4704.75765765766	0.408768647751125\\
4714.76756756757	0.414691013295617\\
4724.77747747748	0.4165532484955\\
4734.78738738739	0.414508428981204\\
4744.7972972973	0.409009913464901\\
4754.80720720721	0.400696096624871\\
4764.81711711712	0.390268584375982\\
4774.82702702703	0.378395740372141\\
4784.83693693694	0.365654316492377\\
4794.84684684685	0.352506004265245\\
4804.85675675676	0.339298317437307\\
4814.86666666667	0.326278706015253\\
4824.87657657658	0.313613588169793\\
4834.88648648649	0.301407310802391\\
4844.8963963964	0.289718649484557\\
4854.90630630631	0.278574090428145\\
4864.91621621622	0.267977994175314\\
4874.92612612613	0.257920100977367\\
4884.93603603604	0.248380925644735\\
4894.94594594595	0.239335549846704\\
4904.95585585586	0.230756233636469\\
4914.96576576577	0.222614175530983\\
4924.97567567568	0.214880668681492\\
4934.98558558559	0.207527834562681\\
4944.9954954955	0.200529064849403\\
4955.00540540541	0.1938592643991\\
4965.01531531532	0.187494960761673\\
4975.02522522523	0.181414325894864\\
4985.03513513514	0.175597141726752\\
4995.04504504505	0.170024731302232\\
5005.05495495496	0.164679870300481\\
5015.06486486486	0.159546688859103\\
5025.07477477477	0.154610570270231\\
5035.08468468469	0.149858050785159\\
5045.0945945946	0.145276723165736\\
5055.1045045045	0.140855145533268\\
5065.11441441441	0.136582756334744\\
5075.12432432432	0.132449795763653\\
5085.13423423424	0.128447233662552\\
5095.14414414414	0.124566703744518\\
5105.15405405405	0.120800443863141\\
5115.16396396396	0.11714124201152\\
5125.17387387387	0.113582387721477\\
5135.18378378378	0.110117628554465\\
5145.19369369369	0.106741131417298\\
5155.2036036036	0.103447448495387\\
5165.21351351351	0.100231487671668\\
5175.22342342342	0.097088487390974\\
5185.23333333333	0.094013996039692\\
5195.24324324324	0.091003856042526\\
5205.25315315315	0.0880541930378539\\
5215.26306306306	0.085161410687756\\
5225.27297297297	0.0823221919182376\\
5235.28288288288	0.0795335076813735\\
5245.29279279279	0.0767926346993001\\
5255.3027027027	0.0740971841075036\\
5265.31261261261	0.0714451434824023\\
5275.32252252252	0.0688349354362758\\
5285.33243243243	0.0662654968104124\\
5295.34234234234	0.0637363835037643\\
5305.35225225225	0.0612479071258762\\
5315.36216216216	0.0588013108973207\\
5325.37207207207	0.0563989933836589\\
5335.38198198198	0.0540447894165634\\
5345.39189189189	0.0517443173101118\\
5355.4018018018	0.0495053991162444\\
5365.41171171171	0.0473385543180626\\
5375.42162162162	0.0452575541039387\\
5385.43153153153	0.0432799990298692\\
5395.44144144144	0.0414278424878849\\
5405.45135135135	0.0397277222349119\\
5415.46126126126	0.0382108851272444\\
5425.47117117117	0.0369124153496731\\
5435.48108108108	0.0358694513274387\\
5445.49099099099	0.0351181785305129\\
5455.5009009009	0.0346896879789893\\
5465.51081081081	0.0346052777597042\\
5475.52072072072	0.0348722537532158\\
5485.53063063063	0.0354814261684953\\
5495.54054054054	0.0364070838632298\\
5505.55045045045	0.0376094179170411\\
5515.56036036036	0.0390386257239401\\
5525.57027027027	0.0406396369113483\\
5535.58018018018	0.0423565739968164\\
5545.59009009009	0.0441364373199528\\
5555.6	0.0459318365159948\\
5565.60990990991	0.0477027838744187\\
5575.61981981982	0.0494176441900302\\
5585.62972972973	0.0510533612235654\\
5595.63963963964	0.0525950934512527\\
5605.64954954955	0.054035403759909\\
5615.65945945946	0.0553731550579736\\
5625.66936936937	0.0566122595013249\\
5635.67927927928	0.0577604107430705\\
5645.68918918919	0.0588278993853489\\
5655.6990990991	0.0598265778084017\\
5665.70900900901	0.0607690080406786\\
5675.71891891892	0.0616677997016848\\
5685.72882882883	0.0625351262261322\\
5695.73873873874	0.0633823964418992\\
5705.74864864865	0.0642200537640765\\
5715.75855855856	0.0650574749609765\\
5725.76846846847	0.0659029429004499\\
5735.77837837838	0.0667636715010082\\
5745.78828828829	0.0676458653189892\\
5755.7981981982	0.0685548002064488\\
5765.80810810811	0.0694949149700263\\
5775.81801801802	0.0704699068392804\\
5785.82792792793	0.0714828258210947\\
5795.83783783784	0.0725361647420816\\
5805.84774774775	0.0736319430536621\\
5815.85765765766	0.0747717833869616\\
5825.86756756757	0.075956980479696\\
5835.87747747748	0.077188562524359\\
5845.88738738739	0.0784673452619662\\
5855.8972972973	0.079793979311289\\
5865.90720720721	0.0811689913124011\\
5875.91711711712	0.0825928194994416\\
5885.92702702703	0.0840658443182319\\
5895.93693693694	0.0855884146823713\\
5905.94684684685	0.0871608704254461\\
5915.95675675676	0.0887835614634157\\
5925.96666666667	0.0904568641342215\\
5935.97657657658	0.0921811951341266\\
5945.98648648649	0.0939570234241977\\
5955.9963963964	0.0957848804366989\\
5966.00630630631	0.0976653688708518\\
5976.01621621622	0.0995991703305378\\
5986.02612612613	0.10158705202339\\
5996.03603603604	0.103629872711041\\
6006.04594594595	0.105728588074093\\
6016.05585585586	0.107884255632254\\
6026.06576576577	0.110098039339871\\
6036.07567567568	0.112371213959454\\
6046.08558558559	0.114705169300461\\
6056.0954954955	0.117101414397312\\
6066.1054054054	0.119561581689046\\
6076.11531531532	0.122087431253094\\
6086.12522522523	0.12468085513686\\
6096.13513513513	0.127343881823303\\
6106.14504504505	0.130078680860012\\
6116.15495495495	0.132887567675399\\
6126.16486486487	0.135773008600406\\
6136.17477477477	0.138737626109398\\
6146.18468468468	0.141784204289607\\
6156.1945945946	0.144915694544539\\
6166.2045045045	0.148135221533053\\
6176.21441441441	0.151446089342402\\
6186.22432432432	0.154851787890212\\
6196.23423423423	0.158355999547422\\
6206.24414414414	0.161962605971299\\
6216.25405405405	0.165675695135204\\
6226.26396396396	0.16949956853952\\
6236.27387387387	0.173438748586533\\
6246.28378378378	0.177497986100952\\
6256.29369369369	0.181682267977551\\
6266.3036036036	0.185996824938282\\
6276.31351351351	0.190447139383566\\
6286.32342342342	0.195038953326549\\
6296.33333333333	0.199778276405611\\
6306.34324324324	0.204671393979675\\
6316.35315315315	0.209724875323784\\
6326.36306306306	0.214945581959552\\
6336.37297297297	0.220340676177497\\
6346.38288288288	0.225917629836992\\
6356.39279279279	0.231684233565492\\
6366.4027027027	0.237648606523501\\
6376.41261261261	0.243819206956557\\
6386.42252252252	0.250204843821781\\
6396.43243243243	0.256814689856314\\
6406.44234234234	0.26365829654942\\
6416.45225225225	0.270745611591262\\
6426.46216216216	0.27808699950121\\
6436.47207207207	0.285693266288451\\
6446.48198198198	0.293575689169938\\
6456.49189189189	0.301746052566671\\
6466.5018018018	0.310216691820896\\
6476.51171171171	0.319000546325899\\
6486.52162162162	0.328111224038388\\
6496.53153153153	0.337563079653438\\
6506.54144144144	0.347371309066356\\
6516.55135135135	0.357552063128592\\
6526.56126126126	0.36812258413121\\
6536.57117117117	0.379101368927682\\
6546.58108108108	0.390508363148459\\
6556.59099099099	0.402365191579577\\
6566.6009009009	0.41469543049787\\
6576.61081081081	0.427524928607684\\
6586.62072072072	0.440882184249187\\
6596.63063063063	0.454798787802492\\
6606.64054054054	0.469309939768786\\
6616.65045045045	0.484455056965442\\
6626.66036036036	0.500278481754173\\
6636.67027027027	0.51683031239209\\
6646.68018018018	0.534167376669582\\
6656.69009009009	0.552354376251958\\
6666.7	0.571465235937086\\
6676.70990990991	0.591584700853455\\
6686.71981981982	0.612810236082681\\
6696.72972972973	0.635254298136066\\
6706.73963963964	0.659047067274152\\
6716.74954954955	0.684339755355363\\
6726.75945945946	0.711308637807567\\
6736.76936936937	0.740160003265107\\
6746.77927927928	0.77113627427366\\
6756.78918918919	0.804523632522041\\
6766.7990990991	0.84066158948383\\
6776.80900900901	0.879955087729337\\
6786.81891891892	0.922889911942431\\
6796.82882882883	0.970052447072231\\
6806.83873873874	1.02215516033241\\
6816.84864864865	1.08006961502439\\
6826.85855855856	1.14486933572559\\
6836.86846846847	1.21788535613187\\
6846.87837837838	1.30077753009274\\
6856.88828828829	1.39562394736508\\
6866.8981981982	1.5050271955409\\
6876.90810810811	1.63222507482638\\
6886.91801801802	1.78116330814618\\
6896.92792792793	1.95641187042577\\
6906.93783783784	2.16262530167248\\
6916.94774774775	2.40285095470877\\
6926.95765765766	2.67428508206213\\
6936.96756756757	2.95955619660484\\
6946.97747747748	3.21435102011548\\
6956.98738738739	3.36486813418678\\
6966.9972972973	3.3423406238526\\
6977.00720720721	3.14307676146836\\
6987.01711711712	2.83482647723623\\
6997.02702702703	2.49778655078572\\
7007.03693693694	2.18176848637981\\
7017.04684684685	1.90574903207881\\
7027.05675675676	1.67172134461724\\
7037.06666666667	1.47507655291228\\
7047.07657657658	1.30964729374397\\
7057.08648648649	1.16963845396992\\
7067.0963963964	1.05017778596291\\
7077.10630630631	0.947344661873621\\
7087.11621621622	0.858036317377273\\
7097.12612612613	0.779806837234592\\
7107.13603603604	0.710723341384661\\
7117.14594594595	0.649249608969607\\
7127.15585585586	0.594155684369055\\
7137.16576576577	0.544448851870672\\
7147.17567567568	0.499321214610558\\
7157.18558558559	0.458109858157126\\
7167.1954954955	0.420266457410221\\
7177.20540540541	0.385333954393322\\
7187.21531531532	0.352928542616829\\
7197.22522522523	0.322725653830759\\
7207.23513513514	0.294448984505337\\
7217.24504504505	0.267861851556638\\
7227.25495495495	0.242760354348031\\
7237.26486486487	0.218967962919399\\
7247.27477477477	0.196331268121141\\
7257.28468468469	0.174716736218212\\
7267.29459459459	0.154008435273056\\
7277.3045045045	0.134106896189816\\
7287.31441441442	0.114929667733742\\
7297.32432432432	0.0964150917530212\\
7307.33423423423	0.0785335636127335\\
7317.34414414414	0.0613195966666103\\
7327.35405405405	0.0449739948266997\\
7337.36396396396	0.0302614746366601\\
7347.37387387387	0.0202623911581725\\
7357.38378378378	0.0221042079632465\\
7367.39369369369	0.033792529025714\\
7377.4036036036	0.0487252140959151\\
7387.41351351351	0.0648232208960378\\
7397.42342342342	0.0816005640864943\\
7407.43333333333	0.0989832417570757\\
7417.44324324324	0.117048644102965\\
7427.45315315315	0.135961484531175\\
7437.46306306306	0.155961502341507\\
7447.47297297297	0.177369700700915\\
7457.48288288288	0.200603928136268\\
7467.49279279279	0.226200940594253\\
7477.5027027027	0.254844064864755\\
7487.51261261261	0.287396458665411\\
7497.52252252252	0.324940832890034\\
7507.53243243243	0.368827992518493\\
7517.54234234234	0.420739163762273\\
7527.55225225225	0.482771201411981\\
7537.56216216216	0.557559636266648\\
7547.57207207207	0.648462026197538\\
7557.58198198198	0.759832115500111\\
7567.59189189189	0.897418979518198\\
7577.6018018018	1.06890582978912\\
7587.61171171171	1.28449427025569\\
7597.62162162162	1.55702391659424\\
7607.63153153153	1.89975336585996\\
7617.64144144144	2.31626003153503\\
7627.65135135135	2.77172787696915\\
7637.66126126126	3.15048585970074\\
7647.67117117117	3.28772348511303\\
7657.68108108108	3.14069754844148\\
7667.69099099099	2.83500440578219\\
7677.7009009009	2.5033534463584\\
7687.71081081081	2.20653771079596\\
7697.72072072072	1.95783244931466\\
7707.73063063063	1.75303382035897\\
7717.74054054054	1.58406920438446\\
7727.75045045045	1.44336798368971\\
7737.76036036036	1.3248287364366\\
7747.77027027027	1.22376425520652\\
7757.78018018018	1.13661892374919\\
7767.79009009009	1.06069042110243\\
7777.8	0.993907976954262\\
7787.80990990991	0.934667381525043\\
7797.81981981982	0.881711095050078\\
7807.82972972973	0.834041574976596\\
7817.83963963964	0.790858396558033\\
7827.84954954955	0.751512280547746\\
7837.85945945946	0.715471152071433\\
7847.86936936937	0.682294814395463\\
7857.87927927928	0.651615845184951\\
7867.88918918919	0.623125032030344\\
7877.8990990991	0.596560154234096\\
7887.90900900901	0.571697257913641\\
7897.91891891892	0.548343808978555\\
7907.92882882883	0.526333275850881\\
7917.93873873874	0.505520812842468\\
7927.94864864865	0.485779800757755\\
7937.95855855856	0.466999063709238\\
7947.96846846847	0.449080627315006\\
7957.97837837838	0.431937918281645\\
7967.98828828829	0.415494332342355\\
7977.9981981982	0.399682119168644\\
7988.00810810811	0.38444155115258\\
7998.01801801802	0.369720359446923\\
8008.02792792793	0.355473436742959\\
8018.03783783784	0.341662823291684\\
8028.04774774775	0.328258012000603\\
8038.05765765766	0.31523663151393\\
8048.06756756757	0.302585594479247\\
8058.07747747748	0.290302832939622\\
8068.08738738739	0.278399784212381\\
8078.0972972973	0.266904836358424\\
8088.10720720721	0.255867984083387\\
8098.11711711712	0.24536696304675\\
8108.12702702703	0.235515079575388\\
8118.13693693694	0.226470752462522\\
8128.14684684685	0.218448303128338\\
8138.15675675676	0.211728607029076\\
8148.16666666667	0.206666765949533\\
8158.17657657658	0.203692250245612\\
8168.18648648649	0.203296052307758\\
8178.1963963964	0.206001221959526\\
8188.20630630631	0.212319214902369\\
8198.21621621622	0.222702888905946\\
8208.22612612613	0.23751119720997\\
8218.23603603604	0.256994611403143\\
8228.24594594595	0.281296419330867\\
8238.25585585586	0.310453093229566\\
8248.26576576577	0.344373945626004\\
8258.27567567568	0.382785420859461\\
8268.28558558559	0.425135242640639\\
8278.29549549549	0.470466712906093\\
8288.3054054054	0.51729740166951\\
8298.31531531532	0.563568279933921\\
8308.32522522523	0.606751509652684\\
8318.33513513514	0.644179811132647\\
8328.34504504505	0.673557920598339\\
8338.35495495496	0.693476207895768\\
8348.36486486487	0.703689071167031\\
8358.37477477477	0.70503283315131\\
8368.38468468468	0.699061421618069\\
8378.39459459459	0.687600979549688\\
8388.4045045045	0.67239565606283\\
8398.41441441441	0.654910149315813\\
8408.42432432433	0.636268168134484\\
8418.43423423424	0.617274009584533\\
8428.44414414414	0.598470053560607\\
8438.45405405405	0.580200674863634\\
8448.46396396396	0.56266859355083\\
8458.47387387387	0.545979284941383\\
8468.48378378378	0.530173761350061\\
8478.49369369369	0.515251770532482\\
8488.5036036036	0.501187734506406\\
8498.51351351351	0.487941452944846\\
8508.52342342342	0.475465146592161\\
8518.53333333333	0.463707995261706\\
8528.54324324324	0.452618986892791\\
8538.55315315315	0.442148642281858\\
8548.56306306306	0.432250000231356\\
8558.57297297297	0.422879122618244\\
8568.58288288288	0.413995293049035\\
8578.59279279279	0.405561024528579\\
8588.6027027027	0.397541952316147\\
8598.61261261261	0.389906661807679\\
8608.62252252252	0.38262648368121\\
8618.63243243243	0.375675276820501\\
8628.64234234234	0.369029211758469\\
8638.65225225225	0.362666562256122\\
8648.66216216216	0.356567509279778\\
8658.67207207207	0.350713959471045\\
8668.68198198198	0.345089378826019\\
8678.69189189189	0.339678641446659\\
8688.7018018018	0.334467892720747\\
8698.71171171171	0.329444426007149\\
8708.72162162162	0.324596571770345\\
8718.73153153153	0.319913598068656\\
8728.74144144144	0.315385621318706\\
8738.75135135135	0.311003526310392\\
8748.76126126126	0.306758894516977\\
8758.77117117117	0.302643939823393\\
8768.78108108108	0.298651450876403\\
8778.79099099099	0.294774739338828\\
8788.8009009009	0.291007593404359\\
8798.81081081081	0.287344235998463\\
8808.82072072072	0.283779287153866\\
8818.83063063063	0.280307730106102\\
8828.84054054054	0.276924880705781\\
8838.85045045045	0.273626359789951\\
8848.86036036036	0.270408068195586\\
8858.87027027027	0.267266164134248\\
8868.88018018018	0.264197042678957\\
8878.89009009009	0.261197317142403\\
8888.9	0.258263802150637\\
8898.90990990991	0.255393498238283\\
8908.91981981982	0.252583577810718\\
8918.92972972973	0.249831372335798\\
8928.93963963964	0.247134360642764\\
8938.94954954955	0.244490158219334\\
8948.95945945946	0.241896507409732\\
8958.96936936937	0.239351268426833\\
8968.97927927928	0.23685241110082\\
8978.98918918919	0.234398007294871\\
8988.9990990991	0.231986223925667\\
8999.00900900901	0.229615316532914\\
9009.01891891892	0.227283623347708\\
9019.02882882883	0.224989559814746\\
9029.03873873874	0.222731613527766\\
9039.04864864865	0.220508339541703\\
9049.05855855856	0.218318356028589\\
9059.06846846847	0.216160340247396\\
9069.07837837838	0.214033024800925\\
9079.08828828829	0.211935194155346\\
9089.0981981982	0.209865681400315\\
9099.10810810811	0.207823365229632\\
9109.11801801802	0.205807167124223\\
9119.12792792793	0.203816048720919\\
9129.13783783784	0.20184900935196\\
9139.14774774775	0.199905083741502\\
9149.15765765766	0.197983339846601\\
9159.16756756757	0.196082876831268\\
9169.17747747748	0.194202823163116\\
9179.18738738739	0.192342334823058\\
9189.1972972973	0.190500593619306\\
9199.20720720721	0.188676805597628\\
9209.21711711712	0.186870199540518\\
9219.22702702703	0.1850800255485\\
9229.23693693694	0.183305553697361\\
9239.24684684685	0.18154607276559\\
9249.25675675676	0.179800889026766\\
9259.26666666667	0.178069325102035\\
9269.27657657658	0.176350718868224\\
9279.28648648649	0.174644422417462\\
9289.2963963964	0.172949801064515\\
9299.30630630631	0.171266232398346\\
9309.31621621622	0.169593105374655\\
9319.32612612613	0.167929819446439\\
9329.33603603603	0.166275783729842\\
9339.34594594595	0.164630416202784\\
9349.35585585586	0.162993142934066\\
9359.36576576577	0.161363397340856\\
9369.37567567568	0.159740619472656\\
9379.38558558559	0.158124255320025\\
9389.3954954955	0.156513756146518\\
9399.4054054054	0.154908577842496\\
9409.41531531532	0.153308180299602\\
9419.42522522523	0.151712026804948\\
9429.43513513513	0.150119583454154\\
9439.44504504504	0.148530318582658\\
9449.45495495496	0.146943702214879\\
9459.46486486487	0.145359205531026\\
9469.47477477478	0.143776300351601\\
9479.48468468468	0.142194458639899\\
9489.49459459459	0.140613152023076\\
9499.5045045045	0.139031851332682\\
9509.51441441441	0.137450026165893\\
9519.52432432433	0.135867144469099\\
9529.53423423423	0.134282672145919\\
9539.54414414414	0.132696072692248\\
9549.55405405405	0.131106806861522\\
9559.56396396396	0.129514332364072\\
9569.57387387387	0.127918103605171\\
9579.58378378378	0.126317571467357\\
9589.59369369369	0.124712183143584\\
9599.6036036036	0.123101382029024\\
9609.61351351351	0.121484607680743\\
9619.62342342342	0.11986129585614\\
9629.63333333333	0.118230878643032\\
9639.64324324324	0.116592784696493\\
9649.65315315315	0.114946439600361\\
9659.66306306306	0.11329126637447\\
9669.67297297297	0.111626686152488\\
9679.68288288288	0.109952119059756\\
9689.69279279279	0.108266985325894\\
9699.7027027027	0.106570706673359\\
9709.71261261261	0.104862708030814\\
9719.72252252252	0.103142419629341\\
9729.73243243243	0.101409279550673\\
9739.74234234234	0.0996627368098849\\
9749.75225225225	0.0979022550712119\\
9759.76216216216	0.0961273171151752\\
9769.77207207207	0.0943374301990399\\
9779.78198198198	0.0925321324816621\\
9789.79189189189	0.0907110007192214\\
9799.8018018018	0.0888736594818971\\
9809.81171171171	0.0870197921949519\\
9819.82162162162	0.0851491543735414\\
9829.83153153153	0.0832615895018276\\
9839.84144144144	0.0813570481074158\\
9849.85135135135	0.0794356107065065\\
9859.86126126126	0.0774975154490489\\
9869.87117117117	0.0755431914837848\\
9879.88108108108	0.0735732992984484\\
9889.89099099099	0.0715887795800829\\
9899.9009009009	0.0695909124948559\\
9909.91081081081	0.0675813897158489\\
9919.92072072072	0.0655624020386598\\
9929.93063063063	0.0635367460193604\\
9939.94054054054	0.0615079537328349\\
9949.95045045045	0.059480450439491\\
9959.96036036036	0.0574597455679541\\
9969.97027027027	0.0554526627824098\\
9979.98018018018	0.0534676146611575\\
9989.99009009009	0.0515149260764455\\
10000	0.0496072067731677\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
  6.960833718620343e+03   3.378818163830821\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  6.960833718620343e+03  3.378818163830821\\
  6.960833718620343e+03  0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  6.960833718620343e+03  0\\
};
\end{axis}
\end{tikzpicture}%

==> iter3_xingo.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\omega$},
ymin=0,
ymax=4.5,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north east
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	2.53675032238461e-20\\
0.01001001001001	2.09237987160373e-05\\
0.02002002002002	0.00010801313016749\\
0.03003003003003	0.000301899968469731\\
0.04004004004004	0.000640925113183885\\
0.0500500500500501	0.0011608407970581\\
0.0600600600600601	0.0018951259088369\\
0.0700700700700701	0.00287455592079762\\
0.0800800800800801	0.00412683888422122\\
0.0900900900900901	0.00567643613158881\\
0.1001001001001	0.0075444181921848\\
0.11011011011011	0.00974818138938124\\
0.12012012012012	0.0123008697650173\\
0.13013013013013	0.0152103636554205\\
0.14014014014014	0.0184777135070225\\
0.15015015015015	0.0220949325086098\\
0.16016016016016	0.026042138604747\\
0.17017017017017	0.0302841836198395\\
0.18018018018018	0.0347671471755211\\
0.19019019019019	0.0394154014531066\\
0.2002002002002	0.0441303039992403\\
0.21021021021021	0.0487917912281131\\
0.22022022022022	0.0532639847206208\\
0.23023023023023	0.0574051705006506\\
0.24024024024024	0.0610811839750059\\
0.25025025025025	0.0641797568829909\\
0.26026026026026	0.0666225129075652\\
0.27027027027027	0.0683716717715279\\
0.28028028028028	0.0694301225424452\\
0.29029029029029	0.0698355923132128\\
0.3003003003003	0.0696511667605158\\
0.31031031031031	0.0689548513837614\\
0.32032032032032	0.067830318212669\\
0.33033033033033	0.0663599954467442\\
0.34034034034034	0.0646207412408316\\
0.35035035035035	0.0626817573015812\\
0.36036036036036	0.0606041579311619\\
0.37037037037037	0.058441607257903\\
0.38038038038038	0.056241548293614\\
0.39039039039039	0.0540466836688892\\
0.4004004004004	0.0518964826607853\\
0.41041041041041	0.0498285657531117\\
0.42042042042042	0.047879855844259\\
0.43043043043043	0.0460873923525722\\
0.44044044044044	0.0444886939729702\\
0.45045045045045	0.0431215477787667\\
0.46046046046046	0.0420231245960879\\
0.47047047047047	0.041228403596556\\
0.48048048048048	0.0407680486722586\\
0.49049049049049	0.0406660882137323\\
0.500500500500501	0.0409379219327331\\
0.510510510510511	0.0415891968426622\\
0.520520520520521	0.0426158955978834\\
0.530530530530531	0.0440056267720486\\
0.540540540540541	0.045739766669506\\
0.550550550550551	0.0477959326051717\\
0.560560560560561	0.0501503084494689\\
0.570570570570571	0.0527795185358471\\
0.580580580580581	0.0556619437114264\\
0.590590590590591	0.0587785181976514\\
0.600600600600601	0.06211311819859\\
0.610610610610611	0.0656526686015342\\
0.620620620620621	0.0693870780230746\\
0.630630630630631	0.073309085354261\\
0.640640640640641	0.077414074425801\\
0.650650650650651	0.0816998923040367\\
0.660660660660661	0.0861666917825563\\
0.670670670670671	0.0908168089792386\\
0.680680680680681	0.0956546812202983\\
0.690690690690691	0.100686807354951\\
0.700700700700701	0.105921751374861\\
0.710710710710711	0.111370190063541\\
0.720720720720721	0.117045005975169\\
0.730730730730731	0.122961428089271\\
0.740740740740741	0.129137223943236\\
0.750750750750751	0.135592948817517\\
0.760760760760761	0.142352259753172\\
0.770770770770771	0.149442304858578\\
0.780780780780781	0.156894201689239\\
0.790790790790791	0.16474362270667\\
0.800800800800801	0.173031511186009\\
0.810810810810811	0.18180495796624\\
0.820820820820821	0.191118278640303\\
0.830830830830831	0.201034343079528\\
0.840840840840841	0.21162622575378\\
0.850850850850851	0.22297926794895\\
0.860860860860861	0.235193674209243\\
0.870870870870871	0.248387809055974\\
0.880880880880881	0.262702421982182\\
0.890890890890891	0.278306117777192\\
0.900900900900901	0.295402519213663\\
0.910910910910911	0.314239761979827\\
0.920920920920921	0.335123253012766\\
0.930930930930931	0.358433071910065\\
0.940940940940941	0.384648100726819\\
0.950950950950951	0.414380103643752\\
0.960960960960961	0.44842285531303\\
0.970970970970971	0.487824608232827\\
0.980980980980981	0.533997789271402\\
0.990990990990991	0.588889991738673\\
1.001001001001	0.655259555400428\\
1.01101101101101	0.737136938380601\\
1.02102102102102	0.840631363038938\\
1.03103103103103	0.975411535520178\\
1.04104104104104	1.15756952309654\\
1.05105105105105	1.41542653487073\\
1.06106106106106	1.80134983303086\\
1.07107107107107	2.41012074311243\\
1.08108108108108	3.33303928231266\\
1.09109109109109	4.05333451305979\\
1.1011011011011	3.45112437476974\\
1.11111111111111	2.51031014362018\\
1.12112112112112	1.87464205450307\\
1.13113113113113	1.47255404845736\\
1.14114114114114	1.20540328324486\\
1.15115115115115	1.01768876431622\\
1.16116116116116	0.879447212378946\\
1.17117117117117	0.77373652361785\\
1.18118118118118	0.690427560029324\\
1.19119119119119	0.623148255161657\\
1.2012012012012	0.567710581841427\\
1.21121121121121	0.521257569063253\\
1.22122122122122	0.48177751100301\\
1.23123123123123	0.447814908174546\\
1.24124124124124	0.418291715829607\\
1.25125125125125	0.39239300939097\\
1.26126126126126	0.369491650469807\\
1.27127127127127	0.349097332958017\\
1.28128128128128	0.330821309100584\\
1.29129129129129	0.314351459110979\\
1.3013013013013	0.299434340878053\\
1.31131131131131	0.285862047346932\\
1.32132132132132	0.273462437057529\\
1.33133133133133	0.262091771421242\\
1.34134134134134	0.251629095657012\\
1.35135135135135	0.241971900807243\\
1.36136136136136	0.233032739136029\\
1.37137137137137	0.224736557488543\\
1.38138138138138	0.217018577266178\\
1.39139139139139	0.209822594803762\\
1.4014014014014	0.203099608135418\\
1.41141141141141	0.196806699390561\\
1.42142142142142	0.190906119047441\\
1.43143143143143	0.185364530804634\\
1.44144144144144	0.180152385179028\\
1.45145145145145	0.175243396964179\\
1.46146146146146	0.170614107018456\\
1.47147147147147	0.166243512933194\\
1.48148148148148	0.162112756275044\\
1.49149149149149	0.158204856542125\\
1.5015015015015	0.154504483879804\\
1.51151151151151	0.150997764109287\\
1.52152152152152	0.147672110809796\\
1.53153153153153	0.14451608014552\\
1.54154154154154	0.141519244887907\\
1.55155155155155	0.138672084698307\\
1.56156156156156	0.135965890231734\\
1.57157157157157	0.133392679029076\\
1.58158158158158	0.130945121496864\\
1.59159159159159	0.128616475548129\\
1.6016016016016	0.126400528705111\\
1.61161161161161	0.124291546654049\\
1.62162162162162	0.122284227400683\\
1.63163163163163	0.12037366030782\\
1.64164164164164	0.118555289409126\\
1.65165165165165	0.116824880486088\\
1.66166166166166	0.115178491475337\\
1.67167167167167	0.113612445839358\\
1.68168168168168	0.112123308588118\\
1.69169169169169	0.110707864684877\\
1.7017017017017	0.109363099606204\\
1.71171171171171	0.108086181855883\\
1.72172172172172	0.106874447255487\\
1.73173173173173	0.105725384853359\\
1.74174174174174	0.104636624307596\\
1.75175175175175	0.103605924609962\\
1.76176176176176	0.102631164026276\\
1.77177177177177	0.101710331136374\\
1.78178178178178	0.100841516862582\\
1.79179179179179	0.10002290738227\\
1.8018018018018	0.0992527778251058\\
1.81181181181181	0.0985294866626206\\
1.82182182182182	0.097851470703608\\
1.83183183183183	0.0972172406158658\\
1.84184184184184	0.0966253769020733\\
1.85185185185185	0.0960745262646785\\
1.86186186186186	0.095563398302202\\
1.87187187187187	0.0950907624865426\\
1.88188188188188	0.0946554453776454\\
1.89189189189189	0.0942563280386055\\
1.9019019019019	0.0938923436200299\\
1.91191191191191	0.0935624750879644\\
1.92192192192192	0.0932657530744477\\
1.93193193193193	0.0930012538336166\\
1.94194194194194	0.0927680972898138\\
1.95195195195195	0.0925654451671101\\
1.96196196196196	0.0923924991916616\\
1.97197197197197	0.0922484993601306\\
1.98198198198198	0.0921327222691366\\
1.99199199199199	0.09204447950102\\
2.002002002002	0.091983116062601\\
2.01201201201201	0.0919480088735187\\
2.02202202202202	0.0919385653014505\\
2.03203203203203	0.0919542217412317\\
2.04204204204204	0.091994442235333\\
2.05205205205205	0.092058717132797\\
2.06206206206206	0.0921465617838226\\
2.07207207207207	0.092257515266945\\
2.08208208208208	0.0923911391458301\\
2.09209209209209	0.0925470162522847\\
2.1021021021021	0.0927247494921941\\
2.11211211211211	0.0929239606708937\\
2.12212212212212	0.0931442893343047\\
2.13213213213213	0.0933853916222161\\
2.14214214214214	0.0936469391298433\\
2.15215215215215	0.0939286177738875\\
2.16216216216216	0.0942301266591301\\
2.17217217217217	0.0945511769416356\\
2.18218218218218	0.0948914906845821\\
2.19219219219219	0.095250799702705\\
2.2022022022022	0.0956288443913134\\
2.21221221221221	0.0960253725360109\\
2.22222222222222	0.0964401380988821\\
2.23223223223223	0.0968728999774826\\
2.24224224224224	0.0973234207325274\\
2.25225225225225	0.097791465280533\\
2.26226226226226	0.0982767995477787\\
2.27227227227227	0.0987791890817847\\
2.28228228228228	0.0992983976171599\\
2.29229229229229	0.0998341855923438\\
2.3023023023023	0.10038630861453\\
2.31231231231231	0.100954515869888\\
2.32232232232232	0.101538548476975\\
2.33233233233233	0.10213813778144\\
2.34234234234234	0.102753003590687\\
2.35235235235235	0.103382852347836\\
2.36236236236236	0.104027375245047\\
2.37237237237237	0.104686246276912\\
2.38238238238238	0.10535912023593\\
2.39239239239239	0.106045630652776\\
2.4024024024024	0.106745387685621\\
2.41241241241241	0.10745797596399\\
2.42242242242242	0.108182952394163\\
2.43243243243243	0.108919843935086\\
2.44244244244244	0.109668145355397\\
2.45245245245245	0.110427316984318\\
2.46246246246246	0.111196782471665\\
2.47247247247247	0.1119759265743\\
2.48248248248248	0.112764092989272\\
2.49249249249249	0.113560582256403\\
2.5025025025025	0.114364649756144\\
2.51251251251251	0.115175503831305\\
2.52252252252252	0.115992304064388\\
2.53253253253253	0.116814159745103\\
2.54254254254254	0.117640128565774\\
2.55255255255255	0.118469215584726\\
2.56256256256256	0.119300372500625\\
2.57257257257257	0.120132497282579\\
2.58258258258258	0.120964434202721\\
2.59259259259259	0.121794974318757\\
2.6026026026026	0.122622856454678\\
2.61261261261261	0.123446768726919\\
2.62262262262262	0.124265350661943\\
2.63263263263263	0.125077195948462\\
2.64264264264264	0.125880855863298\\
2.65265265265265	0.126674843404789\\
2.66266266266266	0.12745763816044\\
2.67267267267267	0.128227691927205\\
2.68268268268268	0.128983435092689\\
2.69269269269269	0.129723283773959\\
2.7027027027027	0.130445647697613\\
2.71271271271271	0.131148938790442\\
2.72272272272272	0.131831580434617\\
2.73273273273273	0.132492017325093\\
2.74274274274274	0.133128725850385\\
2.75275275275275	0.133740224901427\\
2.76276276276276	0.134325086996913\\
2.77277277277277	0.134881949598887\\
2.78278278278278	0.135409526478756\\
2.79279279279279	0.135906618982777\\
2.8028028028028	0.136372127037782\\
2.81281281281281	0.13680505973228\\
2.82282282282282	0.137204545306939\\
2.83283283283283	0.137569840390366\\
2.84284284284284	0.137900338322719\\
2.85285285285285	0.138195576420315\\
2.86286286286286	0.138455242048873\\
2.87287287287287	0.13867917739156\\
2.88288288288288	0.13886738281972\\
2.89289289289289	0.139020018798415\\
2.9029029029029	0.139137406285637\\
2.91291291291291	0.139220025611641\\
2.92292292292292	0.139268513852897\\
2.93293293293293	0.139283660742853\\
2.94294294294294	0.139266403187984\\
2.95295295295295	0.139217818481632\\
2.96296296296296	0.13913911632964\\
2.97297297297297	0.139031629819611\\
2.98298298298298	0.138896805479724\\
2.99299299299299	0.138736192583407\\
3.003003003003	0.138551431861553\\
3.01301301301301	0.138344243786321\\
3.02302302302302	0.13811641658809\\
3.03303303303303	0.137869794161452\\
3.04304304304304	0.1376062640076\\
3.05305305305305	0.137327745348489\\
3.06306306306306	0.137036177535064\\
3.07307307307307	0.136733508856407\\
3.08308308308308	0.136421685840757\\
3.09309309309309	0.136102643122928\\
3.1031031031031	0.135778293936109\\
3.11311311311311	0.135450521270521\\
3.12312312312312	0.135121169725967\\
3.13313313313313	0.13479203807208\\
3.14314314314314	0.134464872517245\\
3.15315315315315	0.13414136067681\\
3.16316316316316	0.133823126221656\\
3.17317317317317	0.133511724181144\\
3.18318318318318	0.13320863686841\\
3.19319319319319	0.132915270391856\\
3.2032032032032	0.132632951714087\\
3.21321321321321	0.132362926218105\\
3.22322322322322	0.132106355740577\\
3.23323323323323	0.13186431703293\\
3.24324324324324	0.131637800613063\\
3.25325325325325	0.131427709972931\\
3.26326326326326	0.131234861110803\\
3.27327327327327	0.131059982360535\\
3.28328328328328	0.130903714494334\\
3.29329329329329	0.130766611079711\\
3.3033033033033	0.130649139075476\\
3.31331331331331	0.130551679656006\\
3.32332332332332	0.130474529256775\\
3.33333333333333	0.130417900838007\\
3.34334334334334	0.130381925366611\\
3.35335335335335	0.130366653519296\\
3.36336336336336	0.130372057612246\\
3.37337337337337	0.130398033764336\\
3.38338338338338	0.13044440430192\\
3.39339339339339	0.130510920413635\\
3.4034034034034	0.130597265063221\\
3.41341341341341	0.1307030561672\\
3.42342342342342	0.130827850042462\\
3.43343343343343	0.130971145126103\\
3.44344344344344	0.131132385966583\\
3.45345345345345	0.131310967481384\\
3.46346346346346	0.131506239471813\\
3.47347347347347	0.131717511380653\\
3.48348348348348	0.131944057273183\\
3.49349349349349	0.132185121016565\\
3.5035035035035	0.132439921627128\\
3.51351351351351	0.132707658749802\\
3.52352352352352	0.132987518228788\\
3.53353353353353	0.133278677724174\\
3.54354354354354	0.13358031232513\\
3.55355355355355	0.13389160010735\\
3.56356356356356	0.134211727580237\\
3.57357357357357	0.134539894968231\\
3.58358358358358	0.134875321270808\\
3.59359359359359	0.135217249046921\\
3.6036036036036	0.135564948872179\\
3.61361361361361	0.135917723420686\\
3.62362362362362	0.136274911128263\\
3.63363363363363	0.136635889399594\\
3.64364364364364	0.137000077328357\\
3.65365365365365	0.137366937906851\\
3.66366366366366	0.13773597970933\\
3.67367367367367	0.138106758041394\\
3.68368368368368	0.138478875555918\\
3.69369369369369	0.138851982344002\\
3.7037037037037	0.139225775517102\\
3.71371371371371	0.139599998303593\\
3.72372372372372	0.139974438689521\\
3.73373373373373	0.140348927638856\\
3.74374374374374	0.1407233369334\\
3.75375375375375	0.141097576676143\\
3.76376376376376	0.14147159250475\\
3.77377377377377	0.141845362563605\\
3.78378378378378	0.142218894283708\\
3.79379379379379	0.142592221019699\\
3.8038038038038	0.142965398592455\\
3.81381381381381	0.143338501784192\\
3.82382382382382	0.143711620830884\\
3.83383383383383	0.14408485795419\\
3.84384384384384	0.144458323972135\\
3.85385385385385	0.144832135024505\\
3.86386386386386	0.145206409445539\\
3.87387387387387	0.145581264812903\\
3.88388388388388	0.145956815198481\\
3.89389389389389	0.146333168642914\\
3.9039039039039	0.146710424872393\\
3.91391391391391	0.147088673272887\\
3.92392392392392	0.147467991133652\\
3.93393393393393	0.147848442168801\\
3.94394394394394	0.148230075322593\\
3.95395395395395	0.148612923861177\\
3.96396396396396	0.148997004750634\\
3.97397397397397	0.149382318318332\\
3.98398398398398	0.149768848191815\\
3.99399399399399	0.150156561506761\\
4.004004004004	0.150545409372831\\
4.01401401401401	0.150935327583634\\
4.02402402402402	0.151326237554478\\
4.03403403403403	0.151718047469172\\
4.04404404404404	0.152110653614859\\
4.05405405405405	0.152503941881776\\
4.06406406406406	0.152897789402985\\
4.07407407407407	0.15329206630763\\
4.08408408408408	0.153686637560015\\
4.09409409409409	0.154081364856077\\
4.1041041041041	0.154476108548391\\
4.11411411411411	0.154870729571063\\
4.12412412412412	0.155265091336344\\
4.13413413413413	0.155659061576024\\
4.14414414414414	0.156052514102116\\
4.15415415415415	0.156445330463454\\
4.16416416416416	0.156837401477195\\
4.17417417417417	0.157228628617075\\
4.18418418418418	0.157618925243243\\
4.19419419419419	0.158008217661832\\
4.2042042042042	0.158396446005822\\
4.21421421421421	0.158783564932096\\
4.22422422422422	0.159169544133037\\
4.23423423423423	0.159554368664229\\
4.24424424424424	0.159938039092813\\
4.25425425425425	0.160320571473836\\
4.26426426426426	0.160701997164362\\
4.27427427427427	0.161082362487161\\
4.28428428428428	0.16146172825748\\
4.29429429429429	0.161840169187699\\
4.3043043043043	0.1622177731855\\
4.31431431431431	0.162594640561759\\
4.32432432432432	0.162970883164415\\
4.33433433433433	0.163346623454454\\
4.34434434434434	0.163721993539599\\
4.35435435435435	0.164097134180601\\
4.36436436436436	0.164472193784057\\
4.37437437437437	0.164847327394566\\
4.38438438438438	0.165222695697849\\
4.39439439439439	0.165598464045101\\
4.4044044044044	0.165974801507528\\
4.41441441441441	0.166351879968692\\
4.42442442442442	0.166729873260898\\
4.43443443443443	0.167108956350643\\
4.44444444444444	0.16748930457689\\
4.45445445445445	0.167871092944826\\
4.46446446446446	0.168254495476706\\
4.47447447447447	0.168639684620446\\
4.48448448448448	0.169026830715837\\
4.49449449449449	0.169416101517445\\
4.5045045045045	0.169807661772743\\
4.51451451451451	0.170201672853401\\
4.52452452452452	0.170598292437297\\
4.53453453453453	0.17099767423848\\
4.54454454454454	0.171399967782037\\
4.55455455455455	0.171805318220685\\
4.56456456456456	0.17221386618982\\
4.57457457457457	0.172625747697706\\
4.58458458458458	0.173041094047576\\
4.59459459459459	0.173460031788434\\
4.6046046046046	0.173882682691605\\
4.61461461461461	0.174309163750113\\
4.62462462462462	0.174739587198338\\
4.63463463463463	0.175174060549485\\
4.64464464464464	0.175612686648796\\
4.65465465465465	0.17605556374056\\
4.66466466466466	0.176502785547347\\
4.67467467467467	0.176954441360058\\
4.68468468468468	0.177410616137679\\
4.69469469469469	0.177871390615771\\
4.7047047047047	0.178336841422969\\
4.71471471471471	0.178807041204873\\
4.72472472472472	0.179282058754814\\
4.73473473473473	0.179761959151095\\
4.74474474474474	0.180246803900289\\
4.75475475475475	0.180736651086237\\
4.76476476476476	0.181231555524288\\
4.77477477477477	0.181731568920379\\
4.78478478478478	0.18223674003437\\
4.79479479479479	0.182747114847046\\
4.8048048048048	0.183262736730119\\
4.81481481481481	0.183783646618423\\
4.82482482482482	0.184309883183485\\
4.83483483483483	0.184841483007581\\
4.84484484484484	0.185378480757302\\
4.85485485485485	0.1859209093557\\
4.86486486486486	0.186468800152034\\
4.87487487487487	0.187022183088157\\
4.88488488488488	0.187581086860637\\
4.89489489489489	0.188145539077769\\
4.9049049049049	0.188715566410657\\
4.91491491491491	0.189291194737669\\
4.92492492492492	0.189872449281674\\
4.93493493493493	0.190459354739509\\
4.94494494494494	0.191051935403277\\
4.95495495495495	0.191650215273167\\
4.96496496496496	0.192254218161592\\
4.97497497497497	0.192863967788512\\
4.98498498498498	0.193479487867959\\
4.99499499499499	0.194100802185813\\
5.00500500500501	0.194727934668997\\
5.01501501501502	0.195360909446312\\
5.02502502502503	0.195999750901198\\
5.03503503503504	0.196644483716778\\
5.04504504504505	0.197295132913572\\
5.05505505505506	0.197951723880314\\
5.06506506506507	0.198614282398337\\
5.07507507507508	0.199282834660006\\
5.08508508508509	0.199957407281714\\
5.0950950950951	0.200638027311924\\
5.10510510510511	0.201324722234794\\
5.11511511511512	0.202017519969885\\
5.12512512512513	0.202716448868438\\
5.13513513513514	0.203421537706723\\
5.14514514514515	0.204132815676912\\
5.15515515515516	0.204850312375947\\
5.16516516516517	0.205574057792781\\
5.17517517517518	0.206304082294456\\
5.18518518518519	0.207040416611318\\
5.1951951951952	0.207783091821752\\
5.20520520520521	0.208532139336744\\
5.21521521521522	0.209287590884528\\
5.22522522522523	0.210049478495594\\
5.23523523523524	0.210817834488253\\
5.24524524524525	0.211592691454969\\
5.25525525525526	0.212374082249607\\
5.26526526526527	0.213162039975737\\
5.27527527527528	0.213956597976093\\
5.28528528528529	0.214757789823293\\
5.2952952952953	0.215565649311854\\
5.30530530530531	0.216380210451567\\
5.31531531531532	0.217201507462232\\
5.32532532532533	0.218029574769776\\
5.33533533533534	0.218864447003734\\
5.34534534534535	0.219706158996067\\
5.35535535535536	0.220554745781278\\
5.36536536536537	0.221410242597794\\
5.37537537537538	0.222272684890538\\
5.38538538538539	0.223142108314642\\
5.3953953953954	0.224018548740226\\
5.40540540540541	0.224902042258183\\
5.41541541541542	0.225792625186858\\
5.42542542542543	0.226690334079607\\
5.43543543543544	0.227595205733078\\
5.44544544544545	0.228507277196206\\
5.45545545545546	0.229426585779787\\
5.46546546546547	0.230353169066588\\
5.47547547547548	0.231287064921912\\
5.48548548548549	0.232228311504509\\
5.4954954954955	0.233176947277812\\
5.50550550550551	0.234133011021389\\
5.51551551551552	0.235096541842559\\
5.52552552552553	0.236067579188098\\
5.53553553553554	0.237046162855996\\
5.54554554554555	0.238032333007163\\
5.55555555555556	0.239026130177082\\
5.56556556556557	0.240027595287303\\
5.57557557557558	0.241036769656766\\
5.58558558558559	0.242053695012878\\
5.5955955955956	0.243078413502321\\
5.60560560560561	0.244110967701523\\
5.61561561561562	0.245151400626761\\
5.62562562562563	0.246199755743856\\
5.63563563563564	0.247256076977416\\
5.64564564564565	0.248320408719584\\
5.65565565565566	0.249392795838264\\
5.66566566566567	0.250473283684759\\
5.67567567567568	0.251561918100822\\
5.68568568568569	0.252658745425046\\
5.6956956956957	0.253763812498562\\
5.70570570570571	0.254877166670017\\
5.71571571571572	0.255998855799754\\
5.72572572572573	0.257128928263208\\
5.73573573573574	0.258267432953402\\
5.74574574574575	0.259414419282525\\
5.75575575575576	0.260569937182559\\
5.76576576576577	0.261734037104855\\
5.77577577577578	0.262906770018621\\
5.78578578578579	0.264088187408257\\
5.7957957957958	0.265278341269444\\
5.80580580580581	0.266477284103944\\
5.81581581581582	0.267685068912998\\
5.82582582582583	0.268901749189247\\
5.83583583583584	0.270127378907067\\
5.84584584584585	0.271362012511241\\
5.85585585585586	0.272605704903814\\
5.86586586586587	0.273858511429049\\
5.87587587587588	0.275120487856317\\
5.88588588588589	0.276391690360818\\
5.8958958958959	0.277672175501934\\
5.90590590590591	0.278962000199087\\
5.91591591591592	0.280261221704909\\
5.92592592592593	0.281569897575524\\
5.93593593593594	0.282888085637761\\
5.94594594594595	0.28421584395305\\
5.95595595595596	0.28555323077778\\
5.96596596596597	0.28690030451987\\
5.97597597597598	0.288257123691271\\
5.98598598598599	0.289623746856107\\
5.995995995996	0.291000232574174\\
6.00600600600601	0.292386639339429\\
6.01601601601602	0.29378302551316\\
6.02602602602603	0.29518944925143\\
6.03603603603604	0.29660596842645\\
6.04604604604605	0.298032640541416\\
6.05605605605606	0.299469522638413\\
6.06606606606607	0.30091667119892\\
6.07607607607608	0.302374142036441\\
6.08608608608609	0.303841990180745\\
6.0960960960961	0.305320269753211\\
6.10610610610611	0.306809033832762\\
6.11611611611612	0.308308334311779\\
6.12612612612613	0.30981822174149\\
6.13613613613614	0.3113387451662\\
6.14614614614615	0.312869951945817\\
6.15615615615616	0.314411887566069\\
6.16616616616617	0.315964595435812\\
6.17617617617618	0.317528116670895\\
6.18618618618619	0.319102489863975\\
6.1961961961962	0.320687750839801\\
6.20620620620621	0.322283932395429\\
6.21621621621622	0.323891064024992\\
6.22622622622623	0.325509171628572\\
6.23623623623624	0.327138277204964\\
6.24624624624625	0.328778398528086\\
6.25625625625626	0.330429548806991\\
6.26626626626627	0.332091736329566\\
6.27627627627628	0.333764964090142\\
6.28628628628629	0.335449229401497\\
6.2962962962963	0.337144523491899\\
6.30630630630631	0.338850831088161\\
6.31631631631632	0.340568129985933\\
6.32632632632633	0.342296390608798\\
6.33633633633634	0.344035575558191\\
6.34634634634635	0.34578563915641\\
6.35635635635636	0.347546526985648\\
6.36636636636637	0.349318175426299\\
6.37637637637638	0.351100511198458\\
6.38638638638639	0.352893450910972\\
6.3963963963964	0.354696900623145\\
6.40640640640641	0.356510755424699\\
6.41641641641642	0.358334899040278\\
6.42642642642643	0.360169203465458\\
6.43643643643644	0.362013528641771\\
6.44644644644645	0.363867722178923\\
6.45645645645646	0.365731619132882\\
6.46646646646647	0.367605041849058\\
6.47647647647648	0.369487799880061\\
6.48648648648649	0.371379689987923\\
6.4964964964965	0.373280496240632\\
6.50650650650651	0.375189990212799\\
6.51651651651652	0.377107931299956\\
6.52652652652653	0.379034067155355\\
6.53653653653654	0.380968134257338\\
6.54654654654655	0.382909858614066\\
6.55655655655656	0.384858956610996\\
6.56656656656657	0.386815136004457\\
6.57657657657658	0.388778097062567\\
6.58658658658659	0.390747533852057\\
6.5965965965966	0.392723135666629\\
6.60660660660661	0.394704588589311\\
6.61661661661662	0.396691577177707\\
6.62662662662663	0.398683786257428\\
6.63663663663664	0.400680902805307\\
6.64664664664665	0.402682617900149\\
6.65665665665666	0.404688628715346\\
6.66666666666667	0.406698640524278\\
6.67667667667668	0.408712368686601\\
6.68668668668669	0.410729540581105\\
6.6966966966967	0.412749897449306\\
6.70670670670671	0.414773196112925\\
6.71671671671672	0.416799210528615\\
6.72672672672673	0.418827733144259\\
6.73673673673674	0.420858576023259\\
6.74674674674675	0.422891571706324\\
6.75675675675676	0.424926573784333\\
6.76676676676677	0.426963457160891\\
6.77677677677678	0.429002117988831\\
6.78678678678679	0.431042473271434\\
6.7967967967968	0.433084460125832\\
6.80680680680681	0.435128034713127\\
6.81681681681682	0.437173170846662\\
6.82682682682683	0.439219858296657\\
6.83683683683684	0.441268100815658\\
6.84684684684685	0.443317913914683\\
6.85685685685686	0.445369322424793\\
6.86686686686687	0.447422357882344\\
6.87687687687688	0.449477055778869\\
6.88688688688689	0.451533452717934\\
6.8968968968969	0.453591583521705\\
6.90690690690691	0.455651478329075\\
6.91691691691692	0.457713159725588\\
6.92692692692693	0.459776639942579\\
6.93693693693694	0.461841918159669\\
6.94694694694695	0.463908977940716\\
6.95695695695696	0.465977784828959\\
6.96696696696697	0.46804828412242\\
6.97697697697698	0.470120398846001\\
6.98698698698699	0.472194027931971\\
6.996996996997	0.474269044616175\\
7.00700700700701	0.476345295053102\\
7.01701701701702	0.478422597149257\\
7.02702702702703	0.480500739610937\\
7.03703703703704	0.482579481199746\\
7.04704704704705	0.484658550186863\\
7.05705705705706	0.486737643995302\\
7.06706706706707	0.488816429018088\\
7.07707707707708	0.490894540599431\\
7.08708708708709	0.492971583165536\\
7.0970970970971	0.495047130491631\\
7.10710710710711	0.497120726092053\\
7.11711711711712	0.499191883720737\\
7.12712712712713	0.501260087970169\\
7.13713713713714	0.503324794957851\\
7.14714714714715	0.505385433090194\\
7.15715715715716	0.507441403894994\\
7.16716716716717	0.509492082914686\\
7.17717717717718	0.511536820653772\\
7.18718718718719	0.513574943574904\\
7.1971971971972	0.51560575513921\\
7.20720720720721	0.517628536887493\\
7.21721721721722	0.519642549559842\\
7.22722722722723	0.52164703425213\\
7.23723723723724	0.523641213608579\\
7.24724724724725	0.52562429305036\\
7.25725725725726	0.527595462040679\\
7.26726726726727	0.529553895387354\\
7.27727727727728	0.531498754584288\\
7.28728728728729	0.533429189193462\\
7.2972972972973	0.535344338269326\\
7.30730730730731	0.537243331827523\\
7.31731731731732	0.539125292359885\\
7.32732732732733	0.540989336397528\\
7.33733733733734	0.542834576123636\\
7.34734734734735	0.544660121037314\\
7.35735735735736	0.546465079669391\\
7.36736736736737	0.548248561350642\\
7.37737737737738	0.550009678032252\\
7.38738738738739	0.551747546157795\\
7.3973973973974	0.553461288585046\\
7.40740740740741	0.555150036555311\\
7.41741741741742	0.556812931706888\\
7.42742742742743	0.558449128128323\\
7.43743743743744	0.560057794446111\\
7.44744744744745	0.561638115940276\\
7.45745745745746	0.563189296680197\\
7.46746746746747	0.564710561671832\\
7.47747747747748	0.56620115900629\\
7.48748748748749	0.567660361998545\\
7.4974974974975	0.569087471303939\\
7.50750750750751	0.570481816999065\\
7.51751751751752	0.571842760612628\\
7.52752752752753	0.573169697090974\\
7.53753753753754	0.574462056682405\\
7.54754754754755	0.575719306723687\\
7.55755755755756	0.576940953312008\\
7.56756756756757	0.578126542845475\\
7.57757757757758	0.579275663415449\\
7.58758758758759	0.580387946034505\\
7.5975975975976	0.581463065684582\\
7.60760760760761	0.582500742170939\\
7.61761761761762	0.583500740768968\\
7.62762762762763	0.584462872652576\\
7.63763763763764	0.585386995094884\\
7.64764764764765	0.586273011434185\\
7.65765765765766	0.587120870800637\\
7.66766766766767	0.587930567601825\\
7.67767767767768	0.588702140768147\\
7.68768768768769	0.589435672761928\\
7.6976976976977	0.590131288357036\\
7.70770770770771	0.590789153198781\\
7.71771771771772	0.591409472156617\\
7.72772772772773	0.591992487484896\\
7.73773773773774	0.592538476809279\\
7.74774774774775	0.593047750958704\\
7.75775775775776	0.59352065166451\\
7.76776776776777	0.593957549149942\\
7.77777777777778	0.594358839634277\\
7.78778778778779	0.594724942776496\\
7.7977977977978	0.595056299083732\\
7.80780780780781	0.59535336730954\\
7.81781781781782	0.595616621866462\\
7.82782782782783	0.595846550276435\\
7.83783783783784	0.596043650681295\\
7.84784784784785	0.596208429433993\\
7.85785785785786	0.596341398789306\\
7.86786786786787	0.596443074710665\\
7.87787787787788	0.596513974807609\\
7.88788788788789	0.596554616415785\\
7.8978978978979	0.596565514829262\\
7.90790790790791	0.596547181692239\\
7.91791791791792	0.596500123555086\\
7.92792792792793	0.59642484059711\\
7.93793793793794	0.596321825516495\\
7.94794794794795	0.596191562585624\\
7.95795795795796	0.596034526868321\\
7.96796796796797	0.595851183593704\\
7.97797797797798	0.595641987680097\\
7.98798798798799	0.595407383401018\\
7.997997997998	0.5951478041844\\
8.00800800800801	0.594863672535281\\
8.01801801801802	0.594555400071661\\
8.02802802802803	0.59422338766283\\
8.03803803803804	0.593868025659196\\
8.04804804804805	0.59348969420262\\
8.05805805805806	0.593088763606375\\
8.06806806806807	0.59266559479403\\
8.07807807807808	0.592220539786941\\
8.08808808808809	0.591753942230417\\
8.0980980980981	0.591266137949193\\
8.10810810810811	0.590757455523409\\
8.11811811811812	0.590228216876838\\
8.12812812812813	0.589678737869917\\
8.13813813813814	0.58910932889062\\
8.14814814814815	0.588520295437061\\
8.15815815815816	0.587911938686274\\
8.16816816816817	0.587284556044373\\
8.17817817817818	0.586638441673848\\
8.18818818818819	0.585973886994518\\
8.1981981981982	0.585291181155111\\
8.20820820820821	0.58459061147312\\
8.21821821821822	0.583872463841054\\
8.22822822822823	0.583137023097732\\
8.23823823823824	0.582384573363695\\
8.24824824824825	0.581615398340275\\
8.25825825825826	0.580829781572157\\
8.26826826826827	0.580028006673741\\
8.27827827827828	0.57921035751977\\
8.28828828828829	0.57837711840108\\
8.2982982982983	0.5775285741465\\
8.30830830830831	0.576665010212159\\
8.31831831831832	0.575786712739597\\
8.32832832832833	0.574893968584289\\
8.33833833833834	0.573987065316238\\
8.34834834834835	0.573066291194409\\
8.35835835835836	0.57213193511689\\
8.36836836836837	0.571184286548627\\
8.37837837837838	0.570223635428689\\
8.38838838838839	0.569250272059001\\
8.3983983983984	0.568264486976488\\
8.40840840840841	0.567266570810497\\
8.41841841841842	0.566256814127449\\
8.42842842842843	0.565235507264529\\
8.43843843843844	0.564202940154214\\
8.44844844844845	0.56315940214136\\
8.45845845845846	0.56210518179455\\
8.46846846846847	0.561040566713237\\
8.47847847847848	0.559965843332268\\
8.48848848848849	0.558881296725141\\
8.4984984984985	0.557787210407407\\
8.50850850850851	0.556683866141429\\
8.51851851851852	0.555571543743689\\
8.52852852852853	0.554450520895699\\
8.53853853853854	0.55332107295952\\
8.54854854854855	0.552183472798754\\
8.55855855855856	0.551037990605849\\
8.56856856856857	0.549884893736392\\
8.57857857857858	0.548724446551044\\
8.58858858858859	0.54755691026565\\
8.5985985985986	0.546382542809976\\
8.60860860860861	0.545201598695476\\
8.61861861861862	0.544014328892363\\
8.62862862862863	0.542820980716243\\
8.63863863863864	0.541621797724462\\
8.64864864864865	0.540417019622257\\
8.65865865865866	0.539206882178767\\
8.66866866866867	0.537991617152849\\
8.67867867867868	0.536771452228665\\
8.68868868868869	0.535546610960871\\
8.6986986986987	0.534317312729269\\
8.70870870870871	0.533083772702694\\
8.71871871871872	0.531846201811891\\
8.72872872872873	0.530604806731097\\
8.73873873873874	0.529359789868004\\
8.74874874874875	0.528111349361805\\
8.75875875875876	0.526859679088896\\
8.76876876876877	0.525604968675919\\
8.77877877877878	0.524347403519722\\
8.78878878878879	0.523087164813819\\
8.7987987987988	0.521824429580972\\
8.80880880880881	0.520559370711446\\
8.81881881881882	0.519292157006526\\
8.82882882882883	0.518022953226879\\
8.83883883883884	0.516751920145322\\
8.84884884884885	0.515479214603621\\
8.85885885885886	0.514204989572868\\
8.86886886886887	0.512929394217062\\
8.87887887887888	0.511652573959509\\
8.88888888888889	0.510374670551646\\
8.8988988988989	0.509095822143945\\
8.90890890890891	0.507816163358525\\
8.91891891891892	0.506535825363167\\
8.92892892892893	0.505254935946383\\
8.93893893893894	0.503973619593259\\
8.94894894894895	0.50269199756178\\
8.95895895895896	0.501410187959369\\
8.96896896896897	0.500128305819396\\
8.97897897897898	0.498846463177417\\
8.98898898898899	0.497564769146942\\
8.998998998999	0.496283329994516\\
9.00900900900901	0.495002249213964\\
9.01901901901902	0.493721627599607\\
9.02902902902903	0.492441563318323\\
9.03903903903904	0.491162151980324\\
9.04904904904905	0.489883486708517\\
9.05905905905906	0.488605658206386\\
9.06906906906907	0.487328754824264\\
9.07907907907908	0.486052862623971\\
9.08908908908909	0.484778065441724\\
9.0990990990991	0.483504444949296\\
9.10910910910911	0.482232080713381\\
9.11911911911912	0.480961050253142\\
9.12912912912913	0.479691429095933\\
9.13913913913914	0.478423290831176\\
9.14914914914915	0.477156707162425\\
9.15915915915916	0.4758917479576\\
9.16916916916917	0.474628481297424\\
9.17917917917918	0.473366973522092\\
9.18918918918919	0.472107289276181\\
9.1991991991992	0.470849491551873\\
9.20920920920921	0.469593641730486\\
9.21921921921922	0.468339799622403\\
9.22922922922923	0.467088023505402\\
9.23923923923924	0.465838370161468\\
9.24924924924925	0.464590894912121\\
9.25925925925926	0.463345651652323\\
9.26926926926927	0.462102692883011\\
9.27927927927928	0.460862069742309\\
9.28928928928929	0.45962383203549\\
9.2992992992993	0.458388028263719\\
9.30930930930931	0.457154705651655\\
9.31931931931932	0.455923910173951\\
9.32932932932933	0.454695686580715\\
9.33933933933934	0.453470078421982\\
9.34934934934935	0.452247128071251\\
9.35935935935936	0.451026876748127\\
9.36936936936937	0.449809364540141\\
9.37937937937938	0.448594630423763\\
9.38938938938939	0.447382712284689\\
9.3993993993994	0.446173646937418\\
9.40940940940941	0.444967470144174\\
9.41941941941942	0.443764216633216\\
9.42942942942943	0.442563920116571\\
9.43943943943944	0.441366613307221\\
9.44944944944945	0.440172327935796\\
9.45945945945946	0.438981094766783\\
9.46946946946947	0.43779294361431\\
9.47947947947948	0.436607903357502\\
9.48948948948949	0.435426001955475\\
9.4994994994995	0.434247266461953\\
9.50950950950951	0.433071723039571\\
9.51951951951952	0.431899396973858\\
9.52952952952953	0.430730312686938\\
9.53953953953954	0.429564493750958\\
9.54954954954955	0.428401962901271\\
9.55955955955956	0.427242742049391\\
9.56956956956957	0.426086852295714\\
9.57957957957958	0.424934313942061\\
9.58958958958959	0.423785146504006\\
9.5995995995996	0.422639368723052\\
9.60960960960961	0.421496998578616\\
9.61961961961962	0.420358053299881\\
9.62962962962963	0.419222549377487\\
9.63963963963964	0.418090502575081\\
9.64964964964965	0.416961927940753\\
9.65965965965966	0.415836839818326\\
9.66966966966967	0.414715251858547\\
9.67967967967968	0.413597177030146\\
9.68968968968969	0.412482627630803\\
9.6996996996997	0.411371615298004\\
9.70970970970971	0.410264151019797\\
9.71971971971972	0.409160245145447\\
9.72972972972973	0.408059907396007\\
9.73973973973974	0.406963146874786\\
9.74974974974975	0.405869972077734\\
9.75975975975976	0.404780390903741\\
9.76976976976977	0.40369441066484\\
9.77977977977978	0.402612038096335\\
9.78978978978979	0.40153327936684\\
9.7997997997998	0.400458140088239\\
9.80980980980981	0.399386625325557\\
9.81981981981982	0.398318739606753\\
9.82982982982983	0.397254486932434\\
9.83983983983984	0.396193870785482\\
9.84984984984985	0.395136894140603\\
9.85985985985986	0.394083559473799\\
9.86986986986987	0.393033868771747\\
9.87987987987988	0.39198782354111\\
9.88988988988989	0.390945424817765\\
9.8998998998999	0.389906673175934\\
9.90990990990991	0.388871568737259\\
9.91991991991992	0.387840111179777\\
9.92992992992993	0.386812299746816\\
9.93993993993994	0.385788133255815\\
9.94994994994995	0.384767610107062\\
9.95995995995996	0.383750728292336\\
9.96996996996997	0.382737485403489\\
9.97997997997998	0.381727878640927\\
9.98998998998999	0.380721904822018\\
10	0.379719560389411\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	0.109133175864832\\
0.01001001001001	0.109133248469616\\
0.02002002002002	0.109133466275739\\
0.03003003003003	0.109133829258498\\
0.04004004004004	0.109134337376703\\
0.0500500500500501	0.109134990572646\\
0.0600600600600601	0.109135788772054\\
0.0700700700700701	0.109136731884034\\
0.0800800800800801	0.109137819801006\\
0.0900900900900901	0.109139052398617\\
0.1001001001001	0.109140429535651\\
0.11011011011011	0.109141951053918\\
0.12012012012012	0.109143616778138\\
0.13013013013013	0.109145426515803\\
0.14014014014014	0.109147380057031\\
0.15015015015015	0.109149477174412\\
0.16016016016016	0.109151717622826\\
0.17017017017017	0.109154101139262\\
0.18018018018018	0.109156627442615\\
0.19019019019019	0.109159296233471\\
0.2002002002002	0.109162107193879\\
0.21021021021021	0.109165059987107\\
0.22022022022022	0.109168154257383\\
0.23023023023023	0.109171389629624\\
0.24024024024024	0.109174765709144\\
0.25025025025025	0.109178282081356\\
0.26026026026026	0.109181938311449\\
0.27027027027027	0.109185733944052\\
0.28028028028028	0.109189668502883\\
0.29029029029029	0.109193741490383\\
0.3003003003003	0.109197952387329\\
0.31031031031031	0.109202300652429\\
0.32032032032032	0.109206785721903\\
0.33033033033033	0.109211407009048\\
0.34034034034034	0.109216163903771\\
0.35035035035035	0.109221055772122\\
0.36036036036036	0.109226081955793\\
0.37037037037037	0.109231241771605\\
0.38038038038038	0.109236534510962\\
0.39039039039039	0.109241959439307\\
0.4004004004004	0.109247515795531\\
0.41041041041041	0.109253202791376\\
0.42042042042042	0.109259019610809\\
0.43043043043043	0.109264965409376\\
0.44044044044044	0.109271039313522\\
0.45045045045045	0.109277240419905\\
0.46046046046046	0.109283567794663\\
0.47047047047047	0.10929002047267\\
0.48048048048048	0.109296597456757\\
0.49049049049049	0.109303297716909\\
0.500500500500501	0.109310120189429\\
0.510510510510511	0.10931706377608\\
0.520520520520521	0.109324127343186\\
0.530530530530531	0.109331309720708\\
0.540540540540541	0.10933860970129\\
0.550550550550551	0.109346026039264\\
0.560560560560561	0.109353557449619\\
0.570570570570571	0.109361202606949\\
0.580580580580581	0.109368960144348\\
0.590590590590591	0.109376828652272\\
0.600600600600601	0.109384806677361\\
0.610610610610611	0.109392892721228\\
0.620620620620621	0.109401085239189\\
0.630630630630631	0.109409382638965\\
0.640640640640641	0.109417783279332\\
0.650650650650651	0.109426285468723\\
0.660660660660661	0.109434887463785\\
0.670670670670671	0.109443587467884\\
0.680680680680681	0.109452383629559\\
0.690690690690691	0.109461274040918\\
0.700700700700701	0.109470256735988\\
0.710710710710711	0.109479329688995\\
0.720720720720721	0.109488490812595\\
0.730730730730731	0.109497737956033\\
0.740740740740741	0.109507068903252\\
0.750750750750751	0.109516481370915\\
0.760760760760761	0.109525973006382\\
0.770770770770771	0.10953554138559\\
0.780780780780781	0.10954518401088\\
0.790790790790791	0.109554898308737\\
0.800800800800801	0.109564681627449\\
0.810810810810811	0.109574531234686\\
0.820820820820821	0.10958444431499\\
0.830830830830831	0.109594417967184\\
0.840840840840841	0.109604449201673\\
0.850850850850851	0.109614534937662\\
0.860860860860861	0.109624672000264\\
0.870870870870871	0.109634857117513\\
0.880880880880881	0.109645086917261\\
0.890890890890891	0.109655357923963\\
0.900900900900901	0.109665666555352\\
0.910910910910911	0.109676009118979\\
0.920920920920921	0.109686381808645\\
0.930930930930931	0.109696780700681\\
0.940940940940941	0.109707201750106\\
0.950950950950951	0.109717640786635\\
0.960960960960961	0.109728093510546\\
0.970970970970971	0.109738555488377\\
0.980980980980981	0.109749022148485\\
0.990990990990991	0.109759488776421\\
1.001001001001	0.10976995051013\\
1.01101101101101	0.109780402334986\\
1.02102102102102	0.109790839078623\\
1.03103103103103	0.109801255405569\\
1.04104104104104	0.109811645811694\\
1.05105105105105	0.109822004618414\\
1.06106106106106	0.109832325966706\\
1.07107107107107	0.109842603810868\\
1.08108108108108	0.109852831912043\\
1.09109109109109	0.109863003831501\\
1.1011011011011	0.109873112923646\\
1.11111111111111	0.109883152328758\\
1.12112112112112	0.109893114965448\\
1.13113113113113	0.109902993522816\\
1.14114114114114	0.109912780452299\\
1.15115115115115	0.109922467959195\\
1.16116116116116	0.109932047993858\\
1.17117117117117	0.109941512242531\\
1.18118118118118	0.109950852117818\\
1.19119119119119	0.10996005874878\\
1.2012012012012	0.109969122970624\\
1.21121121121121	0.109978035313983\\
1.22122122122122	0.109986785993757\\
1.23123123123123	0.109995364897517\\
1.24124124124124	0.110003761573416\\
1.25125125125125	0.110011965217635\\
1.26126126126126	0.110019964661294\\
1.27127127127127	0.110027748356851\\
1.28128128128128	0.110035304363927\\
1.29129129129129	0.110042620334564\\
1.3013013013013	0.11004968349788\\
1.31131131131131	0.110056480644086\\
1.32132132132132	0.11006299810786\\
1.33133133133133	0.110069221751029\\
1.34134134134134	0.110075136944555\\
1.35135135135135	0.110080728549768\\
1.36136136136136	0.110085980898847\\
1.37137137137137	0.110090877774491\\
1.38138138138138	0.110095402388769\\
1.39139139139139	0.110099537361111\\
1.4014014014014	0.110103264695401\\
1.41141141141141	0.110106565756143\\
1.42142142142142	0.110109421243683\\
1.43143143143143	0.110111811168419\\
1.44144144144144	0.110113714824003\\
1.45145145145145	0.11011511075947\\
1.46146146146146	0.110115976750289\\
1.47147147147147	0.110116289768277\\
1.48148148148148	0.110116025950365\\
1.49149149149149	0.110115160566177\\
1.5015015015015	0.110113667984401\\
1.51151151151151	0.110111521637909\\
1.52152152152152	0.110108693987636\\
1.53153153153153	0.110105156485163\\
1.54154154154154	0.110100879534022\\
1.55155155155155	0.110095832449696\\
1.56156156156156	0.110089983418329\\
1.57157157157157	0.11008329945414\\
1.58158158158158	0.110075746355571\\
1.59159159159159	0.110067288660203\\
1.6016016016016	0.110057889598466\\
1.61161161161161	0.110047511046239\\
1.62162162162162	0.110036113476393\\
1.63163163163163	0.110023655909398\\
1.64164164164164	0.110010095863119\\
1.65165165165165	0.109995389301983\\
1.66166166166166	0.109979490585693\\
1.67167167167167	0.109962352417766\\
1.68168168168168	0.109943925794152\\
1.69169169169169	0.109924159952326\\
1.7017017017017	0.109903002321232\\
1.71171171171171	0.109880398472619\\
1.72172172172172	0.109856292074306\\
1.73173173173173	0.109830624846106\\
1.74174174174174	0.109803336519186\\
1.75175175175175	0.109774364799822\\
1.76176176176176	0.109743645338641\\
1.77177177177177	0.109711111706636\\
1.78178178178178	0.109676695379439\\
1.79179179179179	0.109640325731591\\
1.8018018018018	0.109601930042799\\
1.81181181181181	0.109561433518518\\
1.82182182182182	0.109518759327538\\
1.83183183183183	0.109473828659672\\
1.84184184184184	0.109426560807136\\
1.85185185185185	0.109376873273746\\
1.86186186186186	0.109324681916694\\
1.87187187187187	0.109269901126368\\
1.88188188188188	0.10921244405051\\
1.89189189189189	0.109152222869959\\
1.9019019019019	0.109089149134248\\
1.91191191191191	0.109023134166579\\
1.92192192192192	0.108954089549046\\
1.93193193193193	0.108881927700552\\
1.94194194194194	0.108806562561616\\
1.95195195195195	0.108727910402253\\
1.96196196196196	0.10864589077133\\
1.97197197197197	0.108560427608294\\
1.98198198198198	0.108471450540926\\
1.99199199199199	0.108378896395832\\
2.002002002002	0.10828271095174\\
2.01201201201201	0.108182850969301\\
2.02202202202202	0.108079286535038\\
2.03203203203203	0.107972003761187\\
2.04204204204204	0.107861007887563\\
2.05205205205205	0.107746326835903\\
2.06206206206206	0.107628015271439\\
2.07207207207207	0.107506159230448\\
2.08208208208208	0.107380881375825\\
2.09209209209209	0.107252346945073\\
2.1021021021021	0.107120770455786\\
2.11211211211211	0.10698642323215\\
2.12212212212212	0.106849641811176\\
2.13213213213213	0.106710837278174\\
2.14214214214214	0.106570505566073\\
2.15215215215215	0.106429238730615\\
2.16216216216216	0.106287737181422\\
2.17217217217217	0.106146822804902\\
2.18218218218218	0.106007452856365\\
2.19219219219219	0.105870734422765\\
2.2022022022022	0.105737939161505\\
2.21221221221221	0.105610517902172\\
2.22222222222222	0.105490114555561\\
2.23223223223223	0.105378578607772\\
2.24224224224224	0.105277975288806\\
2.25225225225225	0.105190592300882\\
2.26226226226226	0.105118941782197\\
2.27227227227227	0.105065755983812\\
2.28228228228228	0.105033974974727\\
2.29229229229229	0.105026724595074\\
2.3023023023023	0.105047282889351\\
2.31231231231231	0.105099033416195\\
2.32232232232232	0.105185404195459\\
2.33233233233233	0.105309791659148\\
2.34234234234234	0.105475469847118\\
2.35235235235235	0.105685486231331\\
2.36236236236236	0.105942546924436\\
2.37237237237237	0.10624889554013\\
2.38238238238238	0.106606191480239\\
2.39239239239239	0.107015394734081\\
2.4024024024024	0.107476665166528\\
2.41241241241241	0.107989284522151\\
2.42242242242242	0.108551608809094\\
2.43243243243243	0.109161057264992\\
2.44244244244244	0.109814141792913\\
2.45245245245245	0.110506537777815\\
2.46246246246246	0.111233193872925\\
2.47247247247247	0.111988475086748\\
2.48248248248248	0.112766330727266\\
2.49249249249249	0.113560476831879\\
2.5025025025025	0.114364581863302\\
2.51251251251251	0.11517244474824\\
2.52252252252252	0.115978155670623\\
2.53253253253253	0.116776232157066\\
2.54254254254254	0.117561725576952\\
2.55255255255255	0.118330295871844\\
2.56256256256256	0.119078254817372\\
2.57257257257257	0.119802580174852\\
2.58258258258258	0.120500904578973\\
2.59259259259259	0.121171483898068\\
2.6026026026026	0.121813150139573\\
2.61261261261261	0.122425253852673\\
2.62262262262262	0.123007600525751\\
2.63263263263263	0.12356038481332\\
2.64264264264264	0.12408412566747\\
2.65265265265265	0.124579604681112\\
2.66266266266266	0.125047809237481\\
2.67267267267267	0.125489881440856\\
2.68268268268268	0.125907073295361\\
2.69269269269269	0.126300708204644\\
2.7027027027027	0.126672148577439\\
2.71271271271271	0.127022769128989\\
2.72272272272272	0.12735393534951\\
2.73273273273273	0.127666986552031\\
2.74274274274274	0.127963222897585\\
2.75275275275275	0.128243895812847\\
2.76276276276276	0.12851020125301\\
2.77277277277277	0.128763275312516\\
2.78278278278278	0.129004191741917\\
2.79279279279279	0.129233960986039\\
2.8028028028028	0.129453530413754\\
2.81281281281281	0.129663785460974\\
2.82282282282282	0.129865551455054\\
2.83283283283283	0.130059595929978\\
2.84284284284284	0.130246631277568\\
2.85285285285285	0.130427317610714\\
2.86286286286286	0.130602265740566\\
2.87287287287287	0.130772040191393\\
2.88288288288288	0.130937162194741\\
2.89289289289289	0.13109811261922\\
2.9029029029029	0.131255334804177\\
2.91291291291291	0.131409237275041\\
2.92292292292292	0.131560196325697\\
2.93293293293293	0.131708558459236\\
2.94294294294294	0.131854642682982\\
2.95295295295295	0.131998742657251\\
2.96296296296296	0.132141128699901\\
2.97297297297297	0.132282049650665\\
2.98298298298298	0.132421734600634\\
2.99299299299299	0.132560394493139\\
3.003003003003	0.132698223602866\\
3.01301301301301	0.132835400900366\\
3.02302302302302	0.132972091309159\\
3.03303303303303	0.133108446862641\\
3.04304304304304	0.133244607767793\\
3.05305305305305	0.133380703382463\\
3.06306306306306	0.133516853112688\\
3.07307307307307	0.133653167236196\\
3.08308308308308	0.133789747657858\\
3.09309309309309	0.133926688602508\\
3.1031031031031	0.134064077250199\\
3.11311311311311	0.134201994318581\\
3.12312312312312	0.134340514596769\\
3.13313313313313	0.134479707434732\\
3.14314314314314	0.134619637191913\\
3.15315315315315	0.134760363648521\\
3.16316316316316	0.134901942382622\\
3.17317317317317	0.135044425115947\\
3.18318318318318	0.135187860031042\\
3.19319319319319	0.135332292062216\\
3.2032032032032	0.135477763162505\\
3.21321321321321	0.135624312548677\\
3.22322322322322	0.135771976926153\\
3.23323323323323	0.135920790695562\\
3.24324324324324	0.136070786142451\\
3.25325325325325	0.136221993611616\\
3.26326326326326	0.13637444166731\\
3.27327327327327	0.136528157240563\\
3.28328328328328	0.136683165764651\\
3.29329329329329	0.136839491299754\\
3.3033033033033	0.136997156647662\\
3.31331331331331	0.137156183457394\\
3.32332332332332	0.137316592322464\\
3.33333333333333	0.137478402870491\\
3.34334334334334	0.13764163384579\\
3.35335335335335	0.137806303185518\\
3.36336336336336	0.137972428089894\\
3.37337337337337	0.138140025086997\\
3.38338338338338	0.138309110092558\\
3.39339339339339	0.138479698465179\\
3.4034034034034	0.13865180505732\\
3.41341341341341	0.138825444262424\\
3.42342342342342	0.139000630058459\\
3.43343343343343	0.139177376048187\\
3.44344344344344	0.139355695496415\\
3.45345345345345	0.139535601364448\\
3.46346346346346	0.139717106342004\\
3.47347347347347	0.139900222876745\\
3.48348348348348	0.140084963201645\\
3.49349349349349	0.14027133936035\\
3.5035035035035	0.140459363230693\\
3.51351351351351	0.140649046546489\\
3.52352352352352	0.140840400917767\\
3.53353353353353	0.141033437849549\\
3.54354354354354	0.141228168759283\\
3.55355355355355	0.14142460499304\\
3.56356356356356	0.141622757840559\\
3.57357357357357	0.141822638549251\\
3.58358358358358	0.142024258337205\\
3.59359359359359	0.142227628405311\\
3.6036036036036	0.142432759948532\\
3.61361361361361	0.142639664166414\\
3.62362362362362	0.142848352272874\\
3.63363363363363	0.143058835505338\\
3.64364364364364	0.143271125133255\\
3.65365365365365	0.143485232466052\\
3.66366366366366	0.143701168860569\\
3.67367367367367	0.143918945728001\\
3.68368368368368	0.1441385745404\\
3.69369369369369	0.144360066836751\\
3.7037037037037	0.144583434228682\\
3.71371371371371	0.144808688405792\\
3.72372372372372	0.145035841140677\\
3.73373373373373	0.14526490429363\\
3.74374374374374	0.145495889817071\\
3.75375375375375	0.145728809759708\\
3.76376376376376	0.145963676270464\\
3.77377377377377	0.14620050160217\\
3.78378378378378	0.146439298115061\\
3.79379379379379	0.146680078280074\\
3.8038038038038	0.14692285468197\\
3.81381381381381	0.147167640022292\\
3.82382382382382	0.147414447122176\\
3.83383383383383	0.147663288925013\\
3.84384384384384	0.147914178498987\\
3.85385385385385	0.148167129039497\\
3.86386386386386	0.148422153871463\\
3.87387387387387	0.148679266451531\\
3.88388388388388	0.148938480370189\\
3.89389389389389	0.149199809353792\\
3.9039039039039	0.14946326726651\\
3.91391391391391	0.149728868112202\\
3.92392392392392	0.149996626036228\\
3.93393393393393	0.150266555327189\\
3.94394394394394	0.150538670418624\\
3.95395395395395	0.150812985890648\\
3.96396396396396	0.151089516471542\\
3.97397397397397	0.151368277039307\\
3.98398398398398	0.151649282623172\\
3.99399399399399	0.151932548405076\\
4.004004004004	0.152218089721108\\
4.01401401401401	0.152505922062929\\
4.02402402402402	0.152796061079159\\
4.03403403403403	0.153088522576748\\
4.04404404404404	0.153383322522327\\
4.05405405405405	0.153680477043534\\
4.06406406406406	0.153980002430336\\
4.07407407407407	0.154281915136326\\
4.08408408408408	0.15458623178002\\
4.09409409409409	0.154892969146135\\
4.1041041041041	0.155202144186862\\
4.11411411411411	0.155513774023137\\
4.12412412412412	0.155827875945905\\
4.13413413413413	0.156144467417377\\
4.14414414414414	0.15646356607229\\
4.15415415415415	0.156785189719164\\
4.16416416416416	0.157109356341561\\
4.17417417417417	0.157436084099342\\
4.18418418418418	0.157765391329933\\
4.19419419419419	0.158097296549587\\
4.2042042042042	0.158431818454657\\
4.21421421421421	0.15876897592287\\
4.22422422422422	0.159108788014606\\
4.23423423423423	0.15945127397419\\
4.24424424424424	0.159796453231189\\
4.25425425425425	0.16014434540171\\
4.26426426426426	0.160494970289714\\
4.27427427427427	0.160848347888345\\
4.28428428428428	0.161204498381251\\
4.29429429429429	0.161563442143933\\
4.3043043043043	0.1619251997451\\
4.31431431431431	0.162289791948021\\
4.32432432432432	0.162657239711917\\
4.33433433433433	0.16302756419334\\
4.34434434434434	0.163400786747572\\
4.35435435435435	0.163776928930045\\
4.36436436436436	0.164156012497763\\
4.37437437437437	0.164538059410746\\
4.38438438438438	0.164923091833478\\
4.39439439439439	0.165311132136381\\
4.4044044044044	0.165702202897299\\
4.41441441441441	0.166096326902987\\
4.42442442442442	0.166493527150631\\
4.43443443443443	0.166893826849374\\
4.44444444444444	0.167297249421855\\
4.45445445445445	0.167703818505771\\
4.46446446446446	0.168113557955452\\
4.47447447447447	0.168526491843445\\
4.48448448448448	0.168942644462127\\
4.49449449449449	0.169362040325328\\
4.5045045045045	0.169784704169959\\
4.51451451451451	0.170210660957683\\
4.52452452452452	0.170639935876577\\
4.53453453453453	0.171072554342826\\
4.54454454454454	0.171508542002426\\
4.55455455455455	0.171947924732911\\
4.56456456456456	0.172390728645094\\
4.57457457457457	0.172836980084823\\
4.58458458458458	0.173286705634761\\
4.59459459459459	0.173739932116174\\
4.6046046046046	0.174196686590749\\
4.61461461461461	0.174656996362418\\
4.62462462462462	0.175120888979212\\
4.63463463463463	0.17558839223512\\
4.64464464464464	0.176059534171974\\
4.65465465465465	0.176534343081354\\
4.66466466466466	0.17701284750651\\
4.67467467467467	0.177495076244296\\
4.68468468468468	0.177981058347128\\
4.69469469469469	0.17847082312496\\
4.7047047047047	0.178964400147287\\
4.71471471471471	0.179461819245143\\
4.72472472472472	0.17996311051315\\
4.73473473473473	0.180468304311555\\
4.74474474474474	0.180977431268308\\
4.75475475475475	0.181490522281151\\
4.76476476476476	0.182007608519724\\
4.77477477477477	0.182528721427693\\
4.78478478478478	0.183053892724895\\
4.79479479479479	0.183583154409509\\
4.8048048048048	0.184116538760232\\
4.81481481481481	0.184654078338497\\
4.82482482482482	0.185195805990685\\
4.83483483483483	0.185741754850372\\
4.84484484484484	0.186291958340597\\
4.85485485485485	0.186846450176136\\
4.86486486486486	0.187405264365815\\
4.87487487487487	0.18796843521482\\
4.88488488488488	0.188535997327049\\
4.89489489489489	0.189107985607471\\
4.9049049049049	0.189684435264504\\
4.91491491491491	0.190265381812419\\
4.92492492492492	0.190850861073763\\
4.93493493493493	0.1914409091818\\
4.94494494494494	0.192035562582971\\
4.95495495495495	0.192634858039379\\
4.96496496496496	0.19323883263129\\
4.97497497497497	0.193847523759652\\
4.98498498498498	0.194460969148647\\
4.99499499499499	0.195079206848246\\
5.00500500500501	0.1957022752368\\
5.01501501501502	0.19633021302364\\
5.02502502502503	0.196963059251707\\
5.03503503503504	0.197600853300193\\
5.04504504504505	0.198243634887219\\
5.05505505505506	0.198891444072511\\
5.06506506506507	0.199544321260125\\
5.07507507507508	0.200202307201163\\
5.08508508508509	0.200865442996542\\
5.0950950950951	0.201533770099754\\
5.10510510510511	0.202207330319677\\
5.11511511511512	0.202886165823382\\
5.12512512512513	0.203570319138981\\
5.13513513513514	0.204259833158491\\
5.14514514514515	0.204954751140714\\
5.15515515515516	0.205655116714155\\
5.16516516516517	0.206360973879945\\
5.17517517517518	0.207072367014806\\
5.18518518518519	0.207789340874019\\
5.1951951951952	0.208511940594438\\
5.20520520520521	0.209240211697512\\
5.21521521521522	0.209974200092336\\
5.22522522522523	0.210713952078729\\
5.23523523523524	0.211459514350338\\
5.24524524524525	0.212210933997759\\
5.25525525525526	0.212968258511703\\
5.26526526526527	0.213731535786157\\
5.27527527527528	0.214500814121609\\
5.28528528528529	0.215276142228272\\
5.2952952952953	0.216057569229345\\
5.30530530530531	0.216845144664308\\
5.31531531531532	0.217638918492238\\
5.32532532532533	0.218438941095154\\
5.33533533533534	0.219245263281399\\
5.34534534534535	0.220057936289045\\
5.35535535535536	0.220877011789328\\
5.36536536536537	0.221702541890127\\
5.37537537537538	0.222534579139457\\
5.38538538538539	0.223373176529004\\
5.3953953953954	0.224218387497699\\
5.40540540540541	0.22507026593531\\
5.41541541541542	0.225928866186081\\
5.42542542542543	0.2267942430524\\
5.43543543543544	0.227666451798506\\
5.44544544544545	0.228545548154221\\
5.45545545545546	0.229431588318733\\
5.46546546546547	0.230324628964401\\
5.47547547547548	0.231224727240607\\
5.48548548548549	0.232131940777632\\
5.4954954954955	0.233046327690585\\
5.50550550550551	0.233967946583345\\
5.51551551551552	0.234896856552563\\
5.52552552552553	0.235833117191679\\
5.53553553553554	0.236776788594986\\
5.54554554554555	0.237727931361715\\
5.55555555555556	0.238686606600157\\
5.56556556556557	0.239652875931826\\
5.57557557557558	0.240626801495622\\
5.58558558558559	0.241608445952039\\
5.5955955955956	0.242597872487392\\
5.60560560560561	0.243595144818047\\
5.61561561561562	0.244600327194679\\
5.62562562562563	0.245613484406523\\
5.63563563563564	0.246634681785633\\
5.64564564564565	0.247663985211129\\
5.65565565565566	0.248701461113426\\
5.66566566566567	0.249747176478433\\
5.67567567567568	0.250801198851724\\
5.68568568568569	0.251863596342641\\
5.6956956956957	0.252934437628335\\
5.70570570570571	0.254013791957725\\
5.71571571571572	0.255101729155347\\
5.72572572572573	0.256198319625065\\
5.73573573573574	0.257303634353647\\
5.74574574574575	0.258417744914134\\
5.75575575575576	0.259540723469011\\
5.76576576576577	0.260672642773099\\
5.77577577577578	0.261813576176179\\
5.78578578578579	0.262963597625247\\
5.7957957957958	0.264122781666373\\
5.80580580580581	0.265291203446117\\
5.81581581581582	0.266468938712393\\
5.82582582582583	0.267656063814758\\
5.83583583583584	0.268852655703993\\
5.84584584584585	0.270058791930908\\
5.85585585585586	0.271274550644262\\
5.86586586586587	0.272500010587677\\
5.87587587587588	0.273735251095406\\
5.88588588588589	0.274980352086821\\
5.8958958958959	0.276235394059455\\
5.90590590590591	0.277500458080397\\
5.91591591591592	0.278775625775862\\
5.92592592592593	0.280060979318703\\
5.93593593593594	0.281356601413593\\
5.94594594594595	0.282662575279632\\
5.95595595595596	0.283978984630049\\
5.96596596596597	0.285305913648662\\
5.97597597597598	0.286643446962714\\
5.98598598598599	0.287991669611686\\
5.995995995996	0.289350667011595\\
6.00600600600601	0.290720524914293\\
6.01601601601602	0.292101329361197\\
6.02602602602603	0.293493166630826\\
6.03603603603604	0.294896123179481\\
6.04604604604605	0.2963102855743\\
6.05605605605606	0.297735740417891\\
6.06606606606607	0.299172574263645\\
6.07607607607608	0.300620873520722\\
6.08608608608609	0.302080724347682\\
6.0960960960961	0.303552212533572\\
6.10610610610611	0.305035423365202\\
6.11611611611612	0.306530441479251\\
6.12612612612613	0.308037350697701\\
6.13613613613614	0.309556233845017\\
6.14614614614615	0.311087172545322\\
6.15615615615616	0.312630246997737\\
6.16616616616617	0.314185535727903\\
6.17617617617618	0.315753115313586\\
6.18618618618619	0.317333060082123\\
6.1961961961962	0.318925441777396\\
6.20620620620621	0.320530329193842\\
6.21621621621622	0.322147787774981\\
6.22622622622623	0.323777879173815\\
6.23623623623624	0.325420660772422\\
6.24624624624625	0.327076185158049\\
6.25625625625626	0.328744499553029\\
6.26626626626627	0.330425645195889\\
6.27627627627628	0.332119656671217\\
6.28628628628629	0.333826561185984\\
6.2962962962963	0.335546377790384\\
6.30630630630631	0.337279116541638\\
6.31631631631632	0.339024777609715\\
6.32632632632633	0.340783350324653\\
6.33633633633634	0.342554812165947\\
6.34634634634635	0.344339127695543\\
6.35635635635636	0.346136247437165\\
6.36636636636637	0.347946106706189\\
6.37637637637638	0.349768624395978\\
6.38638638638639	0.351603701728526\\
6.3963963963964	0.35345122097951\\
6.40640640640641	0.355311044190359\\
6.41641641641642	0.357183011882668\\
6.42642642642643	0.359066941793371\\
6.43643643643644	0.360962627652219\\
6.44644644644645	0.362869838026578\\
6.45645645645646	0.364788315261969\\
6.46646646646647	0.366717774550259\\
6.47647647647648	0.368657903160712\\
6.48648648648649	0.370608359872143\\
6.4964964964965	0.372568774646971\\
6.50650650650651	0.374538748589824\\
6.51651651651652	0.376517854234293\\
6.52652652652653	0.37850563620125\\
6.53653653653654	0.380501612270433\\
6.54654654654655	0.382505274903757\\
6.55655655655656	0.384516093253514\\
6.56656656656657	0.386533515681327\\
6.57657657657658	0.388556972804229\\
6.58658658658659	0.390585881072361\\
6.5965965965966	0.392619646868966\\
6.60660660660661	0.394657671107369\\
6.61661661661662	0.396699354282265\\
6.62662662662663	0.398744101914103\\
6.63663663663664	0.400791330306504\\
6.64664664664665	0.402840472518318\\
6.65665665665666	0.404890984434915\\
6.66666666666667	0.406942350808752\\
6.67667667667668	0.408994091128122\\
6.68668668668669	0.411045765166155\\
6.6966966966967	0.413096978060455\\
6.70670670670671	0.415147384777819\\
6.71671671671672	0.417196693828449\\
6.72672672672673	0.419244670110067\\
6.73673673673674	0.421291136783857\\
6.74674674674675	0.423335976110399\\
6.75675675675676	0.425379129203766\\
6.76676676676677	0.427420594694223\\
6.77677677677678	0.429460426323037\\
6.78678678678679	0.431498729525192\\
6.7967967967968	0.433535657085697\\
6.80680680680681	0.435571403981256\\
6.81681681681682	0.437606201540272\\
6.82682682682683	0.439640311069512\\
6.83683683683684	0.441674017104922\\
6.84684684684685	0.44370762044683\\
6.85685685685686	0.445741431136583\\
6.86686686686687	0.447775761522845\\
6.87687687687688	0.449810919552455\\
6.88688688688689	0.45184720240374\\
6.8968968968969	0.453884890560675\\
6.90690690690691	0.455924242405356\\
6.91691691691692	0.457965489384991\\
6.92692692692693	0.460008831788902\\
6.93693693693694	0.462054435151719\\
6.94694694694695	0.464102427281475\\
6.95695695695696	0.466152895896371\\
6.96696696696697	0.468205886841425\\
6.97697697697698	0.470261402846549\\
6.98698698698699	0.472319402780371\\
6.996996996997	0.474379801349453\\
7.00700700700701	0.476442469190051\\
7.01701701701702	0.478507233298991\\
7.02702702702703	0.480573877751272\\
7.03703703703704	0.482642144654305\\
7.04704704704705	0.484711735292015\\
7.05705705705706	0.486782311415978\\
7.06706706706707	0.488853496645237\\
7.07707707707708	0.490924877941021\\
7.08708708708709	0.492996007127359\\
7.0970970970971	0.49506640243311\\
7.10710710710711	0.497135550035354\\
7.11711711711712	0.499202905588187\\
7.12712712712713	0.501267895724719\\
7.13713713713714	0.503329919523504\\
7.14714714714715	0.505388349933639\\
7.15715715715716	0.507442535155431\\
7.16716716716717	0.509491799975829\\
7.17717717717718	0.511535447059762\\
7.18718718718719	0.513572758200162\\
7.1971971971972	0.515602995530799\\
7.20720720720721	0.517625402707125\\
7.21721721721722	0.519639206061183\\
7.22722722722723	0.521643615737254\\
7.23723723723724	0.523637826815398\\
7.24724724724725	0.52562102043028\\
7.25725725725726	0.527592364892869\\
7.26726726726727	0.529551016822563\\
7.27727727727728	0.531496122297209\\
7.28728728728729	0.533426818028263\\
7.2972972972973	0.535342232568039\\
7.30730730730731	0.537241487555573\\
7.31731731731732	0.539123699007153\\
7.32732732732733	0.540987978656996\\
7.33733733733734	0.542833435352876\\
7.34734734734735	0.544659176510811\\
7.35735735735736	0.546464309632041\\
7.36736736736737	0.548247943884715\\
7.37737737737738	0.550009191751649\\
7.38738738738739	0.551747170744541\\
7.3973973973974	0.553461005183871\\
7.40740740740741	0.555149828042534\\
7.41741741741742	0.556812782850037\\
7.42742742742743	0.558449025652748\\
7.43743743743744	0.560057727024395\\
7.44744744744745	0.561638074119602\\
7.45745745745746	0.563189272761925\\
7.46746746746747	0.564710549556418\\
7.47747747747748	0.566201154015472\\
7.48748748748749	0.567660360685336\\
7.4974974974975	0.569087471259535\\
7.50750750750751	0.570481816664272\\
7.51751751751752	0.571842759099916\\
7.52752752752753	0.57316969402186\\
7.53753753753754	0.574462052043374\\
7.54754754754755	0.575719300742676\\
7.55755755755756	0.57694094635623\\
7.56756756756757	0.57812653534038\\
7.57757757757758	0.579275655783762\\
7.58758758758759	0.580387938653616\\
7.5975975975976	0.581463058860036\\
7.60760760760761	0.582500736123496\\
7.61761761761762	0.583500735632518\\
7.62762762762763	0.584462868480226\\
7.63763763763764	0.585386991870633\\
7.64764764764765	0.586273009087865\\
7.65765765765766	0.587120869224121\\
7.66766766766767	0.58793056666485\\
7.67767767767768	0.588702140332545\\
7.68768768768769	0.589435672693399\\
7.6976976976977	0.590131288534033\\
7.70770770770771	0.590789153518364\\
7.71771771771772	0.591409472537451\\
7.72772772772773	0.591992487867726\\
7.73773773773774	0.592538477155436\\
7.74774774774775	0.593047751247175\\
7.75775775775776	0.593520651888206\\
7.76776776776777	0.593957549311685\\
7.77777777777778	0.594358839742968\\
7.78778778778779	0.594724942843821\\
7.7977977977978	0.595056299121621\\
7.80780780780781	0.595353367328456\\
7.81781781781782	0.595616621874502\\
7.82782782782783	0.595846550279125\\
7.83783783783784	0.596043650681883\\
7.84784784784785	0.596208429434034\\
7.85785785785786	0.596341398789315\\
7.86786786786787	0.596443074710703\\
7.87787787787788	0.59651397480763\\
7.88788788788789	0.596554616415789\\
7.8978978978979	0.596565514829261\\
7.90790790790791	0.596547181692255\\
7.91791791791792	0.59650012355536\\
7.92792792792793	0.596424840598905\\
7.93793793793794	0.596321825523775\\
7.94794794794795	0.596191562608002\\
7.95795795795796	0.596034526925539\\
7.96796796796797	0.59585118372193\\
7.97797797797798	0.595641987940099\\
7.98798798798799	0.595407383888208\\
7.997997997998	0.595147805040486\\
8.00800800800801	0.594863673961094\\
8.01801801801802	0.594555402340485\\
8.02802802802803	0.594223391133303\\
8.03803803803804	0.593868030786635\\
8.04804804804805	0.593489701547421\\
8.05805805805806	0.593088773837899\\
8.06806806806807	0.592665608688262\\
8.07807807807808	0.592220558216048\\
8.08808808808809	0.591753966142308\\
8.0980980980981	0.591266168335113\\
8.10810810810811	0.590757493371643\\
8.11811811811812	0.590228263110729\\
8.12812812812813	0.589678793268481\\
8.13813813813814	0.58910939399032\\
8.14814814814815	0.588520370413486\\
8.15815815815816	0.587912023214822\\
8.16816816816817	0.587284649139334\\
8.17817817817818	0.586638541505707\\
8.18818818818819	0.585973990685626\\
8.1981981981982	0.585291284554354\\
8.20820820820821	0.584590708910588\\
8.21821821821822	0.583872547864173\\
8.22822822822823	0.583137084190693\\
8.23823823823824	0.582384599652461\\
8.24824824824825	0.581615375285753\\
8.25825825825826	0.580829691654551\\
8.26826826826827	0.580027829071305\\
8.27827827827828	0.579210067785544\\
8.28828828828829	0.578376688141332\\
8.2982982982983	0.577527970704815\\
8.30830830830831	0.576664196363198\\
8.31831831831832	0.575785646396665\\
8.32832832832833	0.574892602524805\\
8.33833833833834	0.5739853469292\\
8.34834834834835	0.573064162253865\\
8.35835835835836	0.572129331585238\\
8.36836836836837	0.571181138413447\\
8.37837837837838	0.570219866576538\\
8.38838838838839	0.569245800189355\\
8.3983983983984	0.568259223558676\\
8.40840840840841	0.567260421086218\\
8.41841841841842	0.566249677161009\\
8.42842842842843	0.56522727604261\\
8.43843843843844	0.56419350173657\\
8.44844844844845	0.563148637863436\\
8.45845845845846	0.562092967522561\\
8.46846846846847	0.561026773151888\\
8.47847847847848	0.559950336384791\\
8.48848848848849	0.558863937904998\\
8.4984984984985	0.557767857300522\\
8.50850850850851	0.556662372917478\\
8.51851851851852	0.555547761714564\\
8.52852852852853	0.554424299118929\\
8.53853853853854	0.553292258884083\\
8.54854854854855	0.552151912950425\\
8.55855855855856	0.551003531308922\\
8.56856856856857	0.549847381868384\\
8.57857857857858	0.548683730326763\\
8.58858858858859	0.547512840046806\\
8.5985985985986	0.546334971936382\\
8.60860860860861	0.545150384333715\\
8.61861861861862	0.543959332897766\\
8.62862862862863	0.542762070503898\\
8.63863863863864	0.541558847144987\\
8.64864864864865	0.540349909838047\\
8.65865865865866	0.539135502536466\\
8.66866866866867	0.537915866047861\\
8.67867867867868	0.536691237957574\\
8.68868868868869	0.535461852557795\\
8.6986986986987	0.534227940782267\\
8.70870870870871	0.532989730146524\\
8.71871871871872	0.531747444693582\\
8.72872872872873	0.530501304944995\\
8.73873873873874	0.529251527857171\\
8.74874874874875	0.527998326782834\\
8.75875875875876	0.526741911437504\\
8.76876876876877	0.525482487870855\\
8.77877877877878	0.524220258442813\\
8.78878878878879	0.522955421804257\\
8.7987987987988	0.521688172882129\\
8.80880880880881	0.520418702868848\\
8.81881881881882	0.519147199215814\\
8.82882882882883	0.517873845630888\\
8.83883883883884	0.516598822079637\\
8.84884884884885	0.51532230479021\\
8.85885885885886	0.514044466261668\\
8.86886886886887	0.512765475275604\\
8.87887887887888	0.511485496910886\\
8.88888888888889	0.510204692561376\\
8.8988988988989	0.50892321995644\\
8.90890890890891	0.507641233184123\\
8.91891891891892	0.506358882716808\\
8.92892892892893	0.505076315439228\\
8.93893893893894	0.50379367467867\\
8.94894894894895	0.502511100237232\\
8.95895895895896	0.501228728426009\\
8.96896896896897	0.499946692101038\\
8.97897897897898	0.49866512070091\\
8.98898898898899	0.497384140285885\\
8.998998998999	0.496103873578422\\
9.00900900900901	0.494824440004974\\
9.01901901901902	0.493545955738959\\
9.02902902902903	0.492268533744779\\
9.03903903903904	0.490992283822789\\
9.04904904904905	0.489717312655116\\
9.05905905905906	0.488443723852233\\
9.06906906906907	0.487171618000183\\
9.07907907907908	0.485901092708377\\
9.08908908908909	0.484632242657876\\
9.0990990990991	0.483365159650081\\
9.10910910910911	0.482099932655747\\
9.11911911911912	0.48083664786425\\
9.12912912912913	0.479575388733049\\
9.13913913913914	0.478316236037259\\
9.14914914914915	0.477059267919286\\
9.15915915915916	0.475804559938463\\
9.16916916916917	0.474552185120638\\
9.17917917917918	0.473302214007637\\
9.18918918918919	0.472054714706591\\
9.1991991991992	0.470809752939053\\
9.20920920920921	0.469567392089871\\
9.21921921921922	0.468327693255779\\
9.22922922922923	0.467090715293668\\
9.23923923923924	0.465856514868496\\
9.24924924924925	0.464625146500819\\
9.25925925925926	0.463396662613889\\
9.26926926926927	0.462171113580329\\
9.27927927927928	0.460948547768313\\
9.28928928928929	0.45972901158727\\
9.2992992992993	0.458512549533058\\
9.30930930930931	0.457299204232622\\
9.31931931931932	0.456089016488077\\
9.32932932932933	0.454882025320241\\
9.33933933933934	0.453678268011578\\
9.34934934934935	0.452477780148544\\
9.35935935935936	0.45128059566333\\
9.36936936936937	0.450086746874994\\
9.37937937937938	0.448896264529953\\
9.38938938938939	0.447709177841864\\
9.3993993993994	0.44652551453085\\
9.40940940940941	0.445345300862095\\
9.41941941941942	0.444168561683786\\
9.42942942942943	0.442995320464411\\
9.43943943943944	0.441825599329401\\
9.44944944944945	0.440659419097126\\
9.45945945945946	0.439496799314235\\
9.46946946946947	0.438337758290348\\
9.47947947947948	0.437182313132092\\
9.48948948948949	0.436030479776499\\
9.4994994994995	0.434882273023747\\
9.50950950950951	0.433737706569271\\
9.51951951951952	0.432596793035222\\
9.52952952952953	0.431459544001315\\
9.53953953953954	0.430325970035013\\
9.54954954954955	0.429196080721123\\
9.55955955955956	0.428069884690749\\
9.56956956956957	0.426947389649645\\
9.57957957957958	0.42582860240596\\
9.58958958958959	0.424713528897374\\
9.5995995995996	0.423602174217657\\
9.60960960960961	0.422494542642631\\
9.61961961961962	0.421390637655561\\
9.62962962962963	0.420290461971959\\
9.63963963963964	0.41919401756386\\
9.64964964964965	0.418101305683496\\
9.65965965965966	0.417012326886467\\
9.66966966966967	0.41592708105434\\
9.67967967967968	0.41484556741674\\
9.68968968968969	0.413767784572906\\
9.6996996996997	0.412693730512735\\
9.70970970970971	0.411623402637321\\
9.71971971971972	0.410556797779004\\
9.72972972972973	0.409493912220913\\
9.73973973973974	0.408434741716054\\
9.74974974974975	0.407379281505895\\
9.75975975975976	0.406327526338521\\
9.76976976976977	0.405279470486304\\
9.77977977977978	0.404235107763158\\
9.78978978978979	0.403194431541319\\
9.7997997997998	0.402157434767729\\
9.80980980980981	0.401124109979986\\
9.81981981981982	0.400094449321872\\
9.82982982982983	0.399068444558494\\
9.83983983983984	0.398046087091014\\
9.84984984984985	0.397027367970997\\
9.85985985985986	0.396012277914382\\
9.86986986986987	0.395000807315071\\
9.87987987987988	0.393992946258162\\
9.88988988988989	0.392988684532817\\
9.8998998998999	0.39198801164479\\
9.90990990990991	0.390990916828606\\
9.91991991991992	0.389997389059409\\
9.92992992992993	0.389007417064477\\
9.93993993993994	0.38802098933443\\
9.94994994994995	0.38703809413411\\
9.95995995995996	0.386058719513162\\
9.96996996996997	0.385082853316326\\
9.97997997997998	0.384110483193411\\
9.98998998998999	0.383141596609018\\
10	0.382176180851953\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
   7.896597339577339   0.596565761933105\\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  7.896597339577339   0.596565761933105\\
  7.896597339577339   0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  7.896597339577339   0\\
};

\end{axis}
\end{tikzpicture}%

==> iter4.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel={$\omega$},
ymin=0,
ymax=4.0,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	0.000371677285032322\\
10.1099099099099	0.000684419796036899\\
20.1198198198198	0.00108263702223297\\
30.1297297297297	0.00148469417158566\\
40.1396396396396	0.00188378637449338\\
50.1495495495495	0.00227829700486915\\
60.1594594594595	0.00266931538755265\\
70.1693693693694	0.00305841378208177\\
80.1792792792793	0.00344684879139737\\
90.1891891891892	0.00383544345460392\\
100.199099099099	0.0042246769400798\\
110.209009009009	0.00461479934100874\\
120.218918918919	0.005005921491198\\
130.228828828829	0.00539807523846786\\
140.238738738739	0.00579125106664441\\
150.248648648649	0.00618542058591947\\
160.258558558559	0.00658054952970793\\
170.268468468468	0.00697660499297529\\
180.278378378378	0.00737355925208383\\
190.288288288288	0.00777139159126624\\
200.298198198198	0.00817008899007697\\
210.308108108108	0.00856964617886208\\
220.318018018018	0.00897006536062929\\
230.327927927928	0.00937135577319454\\
240.337837837838	0.00977353319150998\\
250.347747747748	0.0101766194263071\\
260.357657657658	0.0105806418494305\\
270.367567567568	0.0109856329612145\\
280.377477477477	0.0113916300066199\\
290.387387387387	0.0117986746420105\\
300.397297297297	0.0122068126518523\\
310.407207207207	0.0126160937133421\\
320.417117117117	0.0130265712064543\\
330.427027027027	0.0134383020668187\\
340.436936936937	0.0138513466790009\\
350.446846846847	0.0142657688080483\\
360.456756756757	0.0146816355675207\\
370.466666666667	0.0150990174226105\\
380.476576576577	0.0155179882273583\\
390.486486486487	0.0159386252953779\\
400.496396396396	0.0163610095039174\\
410.506306306306	0.0167852254315109\\
420.516216216216	0.0172113615299142\\
430.526126126126	0.017639510331482\\
440.536036036036	0.0180697686936422\\
450.545945945946	0.0185022380826575\\
460.555855855856	0.0189370248994563\\
470.565765765766	0.0193742408509714\\
480.575675675676	0.0198140033711563\\
490.585585585586	0.0202564360966818\\
500.595495495496	0.0207016694032567\\
510.605405405405	0.0211498410095936\\
520.615315315315	0.0216010966572727\\
530.625225225225	0.0220555908761701\\
540.635135135135	0.0225134878467344\\
550.645045045045	0.0229749623722405\\
560.654954954955	0.0234402009762504\\
570.664864864865	0.0239094031428601\\
580.674774774775	0.0243827827199211\\
590.684684684685	0.0248605695082251\\
600.694594594595	0.0253430110625432\\
610.704504504505	0.0258303747331715\\
620.714414414414	0.0263229499788782\\
630.724324324324	0.0268210509831378\\
640.734234234234	0.0273250196040837\\
650.744144144144	0.0278352286826452\\
660.754054054054	0.028352085719413\\
670.763963963964	0.0288760369031221\\
680.773873873874	0.0294075714225579\\
690.783783783784	0.0299472259028638\\
700.793693693694	0.0304955886490383\\
710.803603603604	0.0310533031067313\\
720.813513513513	0.0316210694822033\\
730.823423423423	0.0321996426585145\\
740.833333333333	0.0327898231559726\\
750.843243243243	0.033392435471415\\
760.853153153153	0.0340082839023877\\
770.863063063063	0.034638068484969\\
780.872972972973	0.0352822303311435\\
790.882882882883	0.0359406716664213\\
800.892792792793	0.0366122526246835\\
810.902702702703	0.0372938893888577\\
820.912612612613	0.0379789430523004\\
830.922522522523	0.0386543687228774\\
840.932432432432	0.0392958019338463\\
850.942342342342	0.0398596275235169\\
860.952252252252	0.040272157227758\\
870.962162162162	0.0404215501987991\\
880.972072072072	0.0401735738276601\\
890.981981981982	0.0394514914500637\\
900.991891891892	0.0383818415165139\\
911.001801801802	0.0373454577537585\\
921.011711711712	0.0367488075237511\\
931.021621621622	0.0367383066614933\\
941.031531531532	0.0372036127459452\\
951.041441441442	0.0379579027752072\\
961.051351351351	0.0388532759197861\\
971.061261261261	0.0398009285745017\\
981.071171171171	0.0407548738534588\\
991.081081081081	0.0416937433728102\\
1001.09099099099	0.0426088076374113\\
1011.1009009009	0.0434973205596858\\
1021.11081081081	0.0443590940758299\\
1031.12072072072	0.0451948163819486\\
1041.13063063063	0.0460052691407242\\
1051.14054054054	0.046791001718093\\
1061.15045045045	0.0475522391884959\\
1071.16036036036	0.0482889128644147\\
1081.17027027027	0.0490007576152758\\
1091.18018018018	0.0496874466802329\\
1101.19009009009	0.0503487462718955\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0515956650355536\\
1131.21981981982	0.0521826824605649\\
1141.22972972973	0.0527473428074206\\
1151.23963963964	0.0532919616267101\\
1161.24954954955	0.0538195618846253\\
1171.25945945946	0.0543338261400508\\
1181.26936936937	0.0548389988569818\\
1191.27927927928	0.0553397488019222\\
1201.28918918919	0.0558410060743498\\
1211.2990990991	0.0563477906465813\\
1221.30900900901	0.056865049009463\\
1231.31891891892	0.0573975128953442\\
1241.32882882883	0.0579495898176367\\
1251.33873873874	0.0585252902892937\\
1261.34864864865	0.0591281919762806\\
1271.35855855856	0.0597614373736354\\
1281.36846846847	0.0604277591924681\\
1291.37837837838	0.0611295265333315\\
1301.38828828829	0.0618688048880039\\
1311.3981981982	0.0626474237392119\\
1321.40810810811	0.0634670466829768\\
1331.41801801802	0.0643292402974055\\
1341.42792792793	0.0652355392199267\\
1351.43783783784	0.0661875059480816\\
1361.44774774775	0.06718678468988\\
1371.45765765766	0.0682351491479614\\
1381.46756756757	0.0693345444436499\\
1391.47747747748	0.0704871234989764\\
1401.48738738739	0.0716952781215396\\
1411.4972972973	0.0729616647931951\\
1421.50720720721	0.0742892247475956\\
1431.51711711712	0.075681197311487\\
1441.52702702703	0.0771411246328794\\
1451.53693693694	0.0786728447463691\\
1461.54684684685	0.0802804683121018\\
1471.55675675676	0.0819683321377393\\
1481.56666666667	0.0837409195120137\\
1491.57657657658	0.0856027331175049\\
1501.58648648649	0.0875581004187956\\
1511.5963963964	0.0896108833975117\\
1521.60630630631	0.0917640536942259\\
1531.61621621622	0.0940190799871773\\
1541.62612612613	0.0963750564094727\\
1551.63603603604	0.0988274794165849\\
1561.64594594595	0.101366558173727\\
1571.65585585586	0.103974926804598\\
1581.66576576577	0.106624630236457\\
1591.67567567568	0.109273307135003\\
1601.68558558559	0.111859642579846\\
1611.6954954955	0.114298483377194\\
1621.70540540541	0.116476586355698\\
1631.71531531532	0.118250848303074\\
1641.72522522522	0.119451914208465\\
1651.73513513514	0.1198967633853\\
1661.74504504504	0.119413196239456\\
1671.75495495495	0.117875873562723\\
1681.76486486486	0.115247535843109\\
1691.77477477477	0.111612752006221\\
1701.78468468468	0.107189889742747\\
1711.79459459459	0.102313106425547\\
1721.8045045045	0.0973865365272493\\
1731.81441441441	0.0928187728463909\\
1741.82432432432	0.0889423265586286\\
1751.83423423423	0.0859173841456493\\
1761.84414414414	0.0836308512818777\\
1771.85405405405	0.081645433967994\\
1781.86396396396	0.0793006793514528\\
1791.87387387387	0.0760127255434733\\
1801.88378378378	0.0716043852912749\\
1811.89369369369	0.0663738146840752\\
1821.9036036036	0.0608604520999774\\
1831.91351351351	0.0555647286491831\\
1841.92342342342	0.0508162569713399\\
1851.93333333333	0.046776499620644\\
1861.94324324324	0.0434900383870842\\
1871.95315315315	0.0409324681897692\\
1881.96306306306	0.0390419376036877\\
1891.97297297297	0.037737614849781\\
1901.98288288288	0.036930655898374\\
1911.99279279279	0.036531225976269\\
1922.0027027027	0.0364530476884322\\
1932.01261261261	0.036615907089382\\
1942.02252252252	0.0369463428591054\\
1952.03243243243	0.037376878451878\\
1962.04234234234	0.0378443082032721\\
1972.05225225225	0.0382876476179274\\
1982.06216216216	0.0386464849624652\\
1992.07207207207	0.0388607233081261\\
2002.08198198198	0.0388730871798836\\
2012.09189189189	0.0386360693692891\\
2022.1018018018	0.0381245944133817\\
2032.11171171171	0.03735355203172\\
2042.12162162162	0.0363948014409773\\
2052.13153153153	0.0353827537124853\\
2062.14144144144	0.0344965043414012\\
2072.15135135135	0.0339161091669766\\
2082.16126126126	0.0337694424422105\\
2092.17117117117	0.0340984447734528\\
2102.18108108108	0.0348626900601167\\
2112.19099099099	0.0359715668075304\\
2122.2009009009	0.0373212342336722\\
2132.21081081081	0.0388194128466952\\
2142.22072072072	0.0403953306254476\\
2152.23063063063	0.0419998969533168\\
2162.24054054054	0.0436016899653969\\
2172.25045045045	0.0451821724604128\\
2182.26036036036	0.046731585778922\\
2192.27027027027	0.0482458718811075\\
2202.28018018018	0.0497245160118977\\
2212.29009009009	0.0511690707736493\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539665451945742\\
2242.31981981982	0.0553250811279697\\
2252.32972972973	0.0566609081423967\\
2262.33963963964	0.0579798543562725\\
2272.34954954955	0.0592921063335059\\
2282.35945945946	0.0606091495991715\\
2292.36936936937	0.0619397159190144\\
2302.37927927928	0.0632908050678675\\
2312.38918918919	0.0646707219450996\\
2322.3990990991	0.0660906775725815\\
2332.40900900901	0.0675650568743382\\
2342.41891891892	0.069110152736327\\
2352.42882882883	0.0707378461252193\\
2362.43873873874	0.0724309694531119\\
2372.44864864865	0.0740559929216796\\
2382.45855855856	0.0751004992441161\\
2392.46846846847	0.0743164981477023\\
2402.47837837838	0.0711773800274222\\
2412.48828828829	0.0687287043743957\\
2422.4981981982	0.068758271112987\\
2432.50810810811	0.0700865189764957\\
2442.51801801802	0.0717617355322058\\
2452.52792792793	0.0734589053810845\\
2462.53783783784	0.0751016593690629\\
2472.54774774775	0.0766862369904545\\
2482.55765765766	0.0782266756949638\\
2492.56756756757	0.0797395187412106\\
2502.57747747748	0.0812401174909025\\
2512.58738738739	0.0827422333518574\\
2522.5972972973	0.0842585262193269\\
2532.60720720721	0.0858012528227373\\
2542.61711711712	0.087383023713003\\
2552.62702702703	0.0890176307451957\\
2562.63693693694	0.0907209935933253\\
2572.64684684685	0.0925121929087211\\
2582.65675675676	0.0944141516096289\\
2592.66666666667	0.0964522108504322\\
2602.67657657658	0.0986461662263853\\
2612.68648648649	0.100992047388199\\
2622.6963963964	0.103450967717063\\
2632.70630630631	0.105981694476361\\
2642.71621621622	0.108568993311029\\
2652.72612612613	0.111144829189769\\
2662.73603603604	0.113416494732797\\
2672.74594594595	0.114609328488133\\
2682.75585585586	0.113185823577371\\
2692.76576576577	0.107322936005298\\
2702.77567567568	0.0975222856776603\\
2712.78558558559	0.088324029577116\\
2722.7954954955	0.0836402888896442\\
2732.80540540541	0.0831615682665941\\
2742.81531531532	0.0848543631879062\\
2752.82522522523	0.0872229160525562\\
2762.83513513513	0.0895062277476694\\
2772.84504504504	0.0913476431412083\\
2782.85495495495	0.0925819663735307\\
2792.86486486487	0.0931606546645459\\
2802.87477477477	0.0931424239820051\\
2812.88468468468	0.0926895584952571\\
2822.89459459459	0.0920344031047945\\
2832.9045045045	0.0914163130521377\\
2842.91441441441	0.0910199042514338\\
2852.92432432432	0.0909450473947244\\
2862.93423423423	0.0912133518073219\\
2872.94414414414	0.091794600701275\\
2882.95405405405	0.0926345507266685\\
2892.96396396396	0.0936745839933489\\
2902.97387387387	0.0948621291123803\\
2912.98378378378	0.0961544772628549\\
2922.99369369369	0.0975189586967881\\
2933.0036036036	0.0989315599158446\\
2943.01351351351	0.100375132620525\\
2953.02342342342	0.101837718326457\\
2963.03333333333	0.103311169409308\\
2973.04324324324	0.104790087335881\\
2983.05315315315	0.106271037299361\\
2993.06306306306	0.10775198326213\\
3003.07297297297	0.109231890938597\\
3013.08288288288	0.110710455422281\\
3023.09279279279	0.112187919417607\\
3033.1027027027	0.113664955463487\\
3043.11261261261	0.1151425909103\\
3053.12252252252	0.116622158286354\\
3063.13243243243	0.118105256925774\\
3073.14234234234	0.119593715162962\\
3083.15225225225	0.121089546519024\\
3093.16216216216	0.122594898007233\\
3103.17207207207	0.124111993238493\\
3113.18198198198	0.125643076355036\\
3123.19189189189	0.127190364095125\\
3133.2018018018	0.128756012290752\\
3143.21171171171	0.130342100411854\\
3153.22162162162	0.131950634485107\\
3163.23153153153	0.133583565921206\\
3173.24144144144	0.135242822154217\\
3183.25135135135	0.136930344654201\\
3193.26126126126	0.138648130527789\\
3203.27117117117	0.140398275108431\\
3213.28108108108	0.142183014238222\\
3223.29099099099	0.144004766084527\\
3233.3009009009	0.145866173204476\\
3243.31081081081	0.147770146172468\\
3253.32072072072	0.149719910486064\\
3263.33063063063	0.151719058749064\\
3273.34054054054	0.153771610376105\\
3283.35045045045	0.155882081333487\\
3293.36036036036	0.158055566769878\\
3303.37027027027	0.16029783982354\\
3313.38018018018	0.162615470424097\\
3323.39009009009	0.16501596850958\\
3333.4	0.167507956669601\\
3343.40990990991	0.17010137760696\\
3353.41981981982	0.172807741563834\\
3363.42972972973	0.175640417119341\\
3373.43963963964	0.178614963772248\\
3383.44954954955	0.181749492909519\\
3393.45945945946	0.185065017886851\\
3403.46936936937	0.188585699207795\\
3413.47927927928	0.192338776643323\\
3423.48918918919	0.196353742985594\\
3433.4990990991	0.200659820681058\\
3443.50900900901	0.205279774021856\\
3453.51891891892	0.210215955421654\\
3463.52882882883	0.215420157704204\\
3473.53873873874	0.220730672459557\\
3483.54864864865	0.225747514856501\\
3493.55855855856	0.229611791607129\\
3503.56846846847	0.230721564495935\\
3513.57837837838	0.226731198886446\\
3523.58828828829	0.215756308274176\\
3533.5981981982	0.199051848825122\\
3543.60810810811	0.18188672287983\\
3553.61801801802	0.169650690531776\\
3563.62792792793	0.164024550428611\\
3573.63783783784	0.163627540623133\\
3583.64774774775	0.166393739812637\\
3593.65765765766	0.170785943541223\\
3603.66756756757	0.175912073109598\\
3613.67747747748	0.181314775048221\\
3623.68738738739	0.18677932048095\\
3633.6972972973	0.192216077870652\\
3643.70720720721	0.197597348017379\\
3653.71711711712	0.202925076753336\\
3663.72702702703	0.208214704767667\\
3673.73693693694	0.213487216200517\\
3683.74684684685	0.21876532977297\\
3693.75675675676	0.224071796634009\\
3703.76666666667	0.229428791339732\\
3713.77657657658	0.234857897697921\\
3723.78648648649	0.240380450520186\\
3733.7963963964	0.246018118581257\\
3743.80630630631	0.25179365536166\\
3753.81621621622	0.257731712848613\\
3763.82612612613	0.263859481903591\\
3773.83603603604	0.27020659938355\\
3783.84594594595	0.276803009541918\\
3793.85585585586	0.283671667541746\\
3803.86576576577	0.290808498008642\\
3813.87567567568	0.298130603134729\\
3823.88558558559	0.305344990718521\\
3833.8954954955	0.311627237871605\\
3843.9054054054	0.31494602360247\\
3853.91531531532	0.311432925167852\\
3863.92522522522	0.298378294018492\\
3873.93513513513	0.283664285383206\\
3883.94504504504	0.280269867514915\\
3893.95495495495	0.288061122589542\\
3903.96486486486	0.30066151590633\\
3913.97477477477	0.314472238338675\\
3923.98468468468	0.328381414807256\\
3933.99459459459	0.342241407817\\
3944.0045045045	0.356187820555731\\
3954.01441441441	0.370419670639276\\
3964.02432432432	0.385140172519398\\
3974.03423423423	0.400546958949302\\
3984.04414414414	0.416836450549063\\
3994.05405405405	0.434211844084378\\
4004.06396396396	0.452891897512942\\
4014.07387387387	0.473120030344311\\
4024.08378378378	0.495173898623023\\
4034.09369369369	0.519375649696273\\
4044.1036036036	0.546102769674105\\
4054.11351351351	0.575798693754557\\
4064.12342342342	0.608980714137634\\
4074.13333333333	0.646239206073228\\
4084.14324324324	0.688214762213461\\
4094.15315315315	0.735524486136219\\
4104.16306306306	0.788578461197725\\
4114.17297297297	0.847173650102089\\
4124.18288288288	0.909680311462597\\
4134.19279279279	0.971630696081448\\
4144.2027027027	1.02391678808035\\
4154.21261261261	1.05223765103402\\
4164.22252252252	1.04138180739718\\
4174.23243243243	0.985369948055165\\
4184.24234234234	0.894463578826632\\
4194.25225225225	0.789253135194185\\
4204.26216216216	0.688832776037363\\
4214.27207207207	0.605157646195572\\
4224.28198198198	0.544038889520906\\
4234.29189189189	0.507705660195946\\
4244.3018018018	0.496384152165384\\
4254.31171171171	0.50905619438821\\
4264.32162162162	0.5442387408227\\
4274.33153153153	0.601000104050646\\
4284.34144144144	0.679858117452436\\
4294.35135135135	0.78329883807315\\
4304.36126126126	0.915788059572566\\
4314.37117117117	1.08259350622264\\
4324.38108108108	1.28487168246072\\
4334.39099099099	1.50535176621347\\
4344.4009009009	1.68455922631018\\
4354.41081081081	1.73155089278071\\
4364.42072072072	1.61939602810092\\
4374.43063063063	1.42212998688487\\
4384.44054054054	1.21860481995491\\
4394.45045045045	1.04238606750496\\
4404.46036036036	0.898471772019755\\
4414.47027027027	0.782494671754044\\
4424.48018018018	0.68871523818462\\
4434.49009009009	0.612184196224075\\
4444.5	0.549112079211526\\
4454.50990990991	0.496814941305005\\
4464.51981981982	0.453462894254921\\
4474.52972972973	0.41782519686677\\
4484.53963963964	0.389065031574838\\
4494.54954954955	0.366542284105044\\
4504.55945945946	0.349600327098904\\
4514.56936936937	0.337361767678333\\
4524.57927927928	0.328612229508853\\
4534.58918918919	0.321863001400262\\
4544.5990990991	0.315604869517337\\
4554.60900900901	0.308633500246598\\
4564.61891891892	0.30026589308277\\
4574.62882882883	0.290349409196685\\
4584.63873873874	0.279107870387927\\
4594.64864864865	0.266941748635\\
4604.65855855856	0.25427233928568\\
4614.66846846847	0.241457102241716\\
4624.67837837838	0.22876194848809\\
4634.68828828829	0.216365576849429\\
4644.6981981982	0.204376478401555\\
4654.70810810811	0.19285179352973\\
4664.71801801802	0.181813473362963\\
4674.72792792793	0.171260597471915\\
4684.73783783784	0.161178159712714\\
4694.74774774775	0.151543077976749\\
4704.75765765766	0.142328190175025\\
4714.76756756757	0.133504860906959\\
4724.77747747748	0.125044666883999\\
4734.78738738739	0.116920498632223\\
4744.7972972973	0.109107321040176\\
4754.80720720721	0.101582773685104\\
4764.81711711712	0.0943277591081747\\
4774.82702702703	0.0873271607256581\\
4784.83693693694	0.0805708529603907\\
4794.84684684685	0.0740552204479619\\
4804.85675675676	0.0677855024356954\\
4814.86666666667	0.0617794381480437\\
4824.87657657658	0.0560729149670929\\
4834.88648648649	0.0507285579917675\\
4844.8963963964	0.0458481615581386\\
4854.90630630631	0.0415886083097719\\
4864.91621621622	0.0381762075797947\\
4874.92612612613	0.035903637249028\\
4884.93603603604	0.0350829894914603\\
4894.94594594595	0.0359477370552454\\
4904.95585585586	0.0385640409490951\\
4914.96576576577	0.042838226529306\\
4924.97567567568	0.0486115727616569\\
4934.98558558559	0.0557556185726456\\
4944.9954954955	0.0642219139073464\\
4955.00540540541	0.0740581627056543\\
4965.01531531532	0.0854148343163179\\
4975.02522522523	0.0985572881576403\\
4985.03513513514	0.113891205143454\\
4995.04504504505	0.13200691483575\\
5005.05495495496	0.153747738195044\\
5015.06486486486	0.180302028260969\\
5025.07477477477	0.213287734199946\\
5035.08468468469	0.254669885404456\\
5045.0945945946	0.305897230696821\\
5055.1045045045	0.364456342033254\\
5065.11441441441	0.41577502898638\\
5075.12432432432	0.431356235034319\\
5085.13423423424	0.400130340885548\\
5095.14414414414	0.349257916992192\\
5105.15405405405	0.307375720123225\\
5115.16396396396	0.274427725554491\\
5125.17387387387	0.236969957497196\\
5135.18378378378	0.199757597468436\\
5145.19369369369	0.168361380165845\\
5155.2036036036	0.142828374594097\\
5165.21351351351	0.12192140753762\\
5175.22342342342	0.104752747956873\\
5185.23333333333	0.0913006800039639\\
5195.24324324324	0.0830104364259635\\
5205.25315315315	0.0823574204328562\\
5215.26306306306	0.0866933934358503\\
5225.27297297297	0.0859078454325746\\
5235.28288288288	0.078042356476688\\
5245.29279279279	0.0680185665303664\\
5255.3027027027	0.0585069039033567\\
5265.31261261261	0.0501038915968807\\
5275.32252252252	0.0427885330389066\\
5285.33243243243	0.0364512769882683\\
5295.34234234234	0.0310305507969907\\
5305.35225225225	0.0265479719504604\\
5315.36216216216	0.0231176881332468\\
5325.37207207207	0.020923597984569\\
5335.38198198198	0.0201267593539354\\
5345.39189189189	0.0207247106144055\\
5355.4018018018	0.0225077623607524\\
5365.41171171171	0.0251732485180211\\
5375.42162162162	0.0284541345616642\\
5385.43153153153	0.0321634537169773\\
5395.44144144144	0.0361817988552322\\
5405.45135135135	0.0404281488853672\\
5415.46126126126	0.044832058551813\\
5425.47117117117	0.0493084013010446\\
5435.48108108108	0.0537104525103307\\
5445.49099099099	0.0577802811639753\\
5455.5009009009	0.0610959115859709\\
5465.51081081081	0.0630678099766391\\
5475.52072072072	0.0630899496062728\\
5485.53063063063	0.0609020821029869\\
5495.54054054054	0.0569470941492388\\
5505.55045045045	0.052308360033972\\
5515.56036036036	0.0481940600787079\\
5525.57027027027	0.0454270424003822\\
5535.58018018018	0.0442712818040357\\
5545.59009009009	0.0445591773718841\\
5555.6	0.0459318365159947\\
5565.60990990991	0.0480284355781757\\
5575.61981981982	0.0505691575377006\\
5585.62972972973	0.0533637747711495\\
5595.63963963964	0.0562919634772458\\
5605.64954954955	0.0592808010495997\\
5615.65945945946	0.0622874717663152\\
5625.66936936937	0.0652876984071319\\
5635.67927927928	0.0682684523148519\\
5645.68918918919	0.0712234760374644\\
5655.6990990991	0.0741505597788765\\
5665.70900900901	0.0770498884917942\\
5675.71891891892	0.079923038573348\\
5685.72882882883	0.0827723692359944\\
5695.73873873874	0.0856006548593724\\
5705.74864864865	0.0884108654445111\\
5715.75855855856	0.0912060387494797\\
5725.76846846847	0.0939892096380704\\
5735.77837837838	0.0967633755020961\\
5745.78828828829	0.099531484803726\\
5755.7981981982	0.102296440889322\\
5765.80810810811	0.105061116482634\\
5775.81801801802	0.107828376420263\\
5785.82792792793	0.110601107711143\\
5795.83783783784	0.113382257186737\\
5805.84774774775	0.116174878071808\\
5815.85765765766	0.118982187911238\\
5825.86756756757	0.121807641576872\\
5835.87747747748	0.124655024664054\\
5845.88738738739	0.127528574508424\\
5855.8972972973	0.130433138090971\\
5865.90720720721	0.133374377241417\\
5875.91711711712	0.136359028454831\\
5885.92702702703	0.139395207235911\\
5895.93693693694	0.142492685677152\\
5905.94684684685	0.145662880860053\\
5915.95675675676	0.148917719648986\\
5925.96666666667	0.152264878299397\\
5935.97657657658	0.155692318402673\\
5945.98648648649	0.159124898166987\\
5955.9963963964	0.16233121808473\\
5966.00630630631	0.164863071088489\\
5976.01621621622	0.166456107153393\\
5986.02612612613	0.167762842449809\\
5996.03603603604	0.16967610005073\\
6006.04594594595	0.172316623015789\\
6016.05585585586	0.175399553371495\\
6026.06576576577	0.178670278521108\\
6036.07567567568	0.181956287815907\\
6046.08558558559	0.185114326187192\\
6056.0954954955	0.187995823668618\\
6066.1054054054	0.190466634462652\\
6076.11531531532	0.192504626413526\\
6086.12522522523	0.194317941279224\\
6096.13513513513	0.196298085000085\\
6106.14504504505	0.198765110674611\\
6116.15495495495	0.201793625692013\\
6126.16486486487	0.205278565308584\\
6136.17477477477	0.209073905898489\\
6146.18468468468	0.213065603131194\\
6156.1945945946	0.217183073743297\\
6166.2045045045	0.221388411139674\\
6176.21441441441	0.22566397126808\\
6186.22432432432	0.230003638586214\\
6196.23423423423	0.234407587785984\\
6206.24414414414	0.238879358936967\\
6216.25405405405	0.243424288213937\\
6226.26396396396	0.248048694112488\\
6236.27387387387	0.252759476466035\\
6246.28378378378	0.257563940136572\\
6256.29369369369	0.262469741997172\\
6266.3036036036	0.267484907279114\\
6276.31351351351	0.272617887179183\\
6286.32342342342	0.27787764378438\\
6296.33333333333	0.283273756306789\\
6306.34324324324	0.288816547260728\\
6316.35315315315	0.294517230139363\\
6326.36306306306	0.300388082217122\\
6336.37297297297	0.306442647777106\\
6346.38288288288	0.312695978557764\\
6356.39279279279	0.319164919558277\\
6366.4027027027	0.325868449338065\\
6376.41261261261	0.332828084015212\\
6386.42252252252	0.340068352009653\\
6396.43243243243	0.347617339437393\\
6406.44234234234	0.355507288229612\\
6416.45225225225	0.363775188714648\\
6426.46216216216	0.372463221056305\\
6436.47207207207	0.381618714436843\\
6446.48198198198	0.391292901850891\\
6456.49189189189	0.401536926458551\\
6466.5018018018	0.41239183563905\\
6476.51171171171	0.423865755903022\\
6486.52162162162	0.435884465100539\\
6496.53153153153	0.448189452217542\\
6506.54144144144	0.460143929003989\\
6516.55135135135	0.470425704802438\\
6526.56126126126	0.476764345265976\\
6536.57117117117	0.476421323122121\\
6546.58108108108	0.468457037307715\\
6556.59099099099	0.456463419363325\\
6566.6009009009	0.446968655991193\\
6576.61081081081	0.444197774296256\\
6586.62072072072	0.448288274576483\\
6596.63063063063	0.457421088340318\\
6606.64054054054	0.469778957021038\\
6616.65045045045	0.484143801781429\\
6626.66036036036	0.499829810519927\\
6636.67027027027	0.516495270599101\\
6646.68018018018	0.533998297440859\\
6656.69009009009	0.552309747618573\\
6666.7	0.571465235937086\\
6676.70990990991	0.591539966674589\\
6686.71981981982	0.612636225012347\\
6696.72972972973	0.634877877069049\\
6706.73963963964	0.65840887992573\\
6716.74954954955	0.683394264916356\\
6726.75945945946	0.71002285535665\\
6736.76936936937	0.738511428948526\\
6746.77927927928	0.769110308828634\\
6756.78918918919	0.80211056013653\\
6766.7990990991	0.83785313475549\\
6776.80900900901	0.876740479401499\\
6786.81891891892	0.919251326734475\\
6796.82882882883	0.965959647856891\\
6806.83873873874	1.01755907827027\\
6816.84864864865	1.07489455399636\\
6826.85855855856	1.13900340720484\\
6836.86846846847	1.2111687109256\\
6846.87837837838	1.29298801383903\\
6856.88828828829	1.38646015118767\\
6866.8981981982	1.4940899345422\\
6876.90810810811	1.61900111011502\\
6886.91801801802	1.76502190032443\\
6896.92792792793	1.936640342452\\
6906.93783783784	2.1385630759647\\
6916.94774774775	2.37424193463929\\
6926.95765765766	2.6420307101197\\
6936.96756756757	2.92690901327946\\
6946.97747747748	3.18759598118501\\
6956.98738738739	3.35053977591099\\
6966.9972972973	3.3398868508378\\
6977.00720720721	3.14200781120662\\
6987.01711711712	2.82291461209649\\
6997.02702702703	2.4686511431428\\
7007.03693693694	2.13457888275617\\
7017.04684684685	1.84212818661373\\
7027.05675675676	1.59372687823873\\
7037.06666666667	1.38436837364121\\
7047.07657657658	1.20737364144245\\
7057.08648648649	1.05687786182802\\
7067.0963963964	0.92791545499818\\
7077.10630630631	0.816710514157985\\
7087.11621621622	0.720711133749645\\
7097.12612612613	0.638604004192031\\
7107.13603603604	0.570484331855439\\
7117.14594594595	0.518161596654586\\
7127.15585585586	0.485349969379146\\
7137.16576576577	0.47702456202009\\
7147.17567567568	0.497057297854754\\
7157.18558558559	0.54449774886049\\
7167.1954954955	0.610333811414701\\
7177.20540540541	0.676346795808935\\
7187.21531531532	0.719410580265723\\
7197.22522522523	0.723959624723683\\
7207.23513513514	0.691921810639983\\
7217.24504504505	0.637281041136842\\
7227.25495495495	0.574213663463056\\
7237.26486486487	0.511542951424185\\
7247.27477477477	0.45294241138962\\
7257.28468468469	0.398999239697018\\
7267.29459459459	0.349543878322324\\
7277.3045045045	0.304780411814284\\
7287.31441441442	0.265283349711981\\
7297.32432432432	0.232001045391171\\
7307.33423423423	0.206457071688527\\
7317.34414414414	0.19078599416644\\
7327.35405405405	0.187162849633039\\
7337.36396396396	0.196656272728588\\
7347.37387387387	0.218641773576586\\
7357.38378378378	0.251578745324646\\
7367.39369369369	0.294192181070387\\
7377.4036036036	0.34609925198125\\
7387.41351351351	0.407983557397416\\
7397.42342342342	0.481708377716138\\
7407.43333333333	0.570607494196232\\
7417.44324324324	0.680103132284832\\
7427.45315315315	0.818786576900219\\
7437.46306306306	0.999838212530989\\
7447.47297297297	1.24050794537628\\
7457.48288288288	1.54512577646952\\
7467.49279279279	1.81985786706841\\
7477.5027027027	1.7885666610961\\
7487.51261261261	1.42392997748779\\
7497.52252252252	1.03460992906168\\
7507.53243243243	0.747202081924798\\
7517.54234234234	0.560465128769966\\
7527.55225225225	0.464369754191923\\
7537.56216216216	0.454720146575324\\
7547.57207207207	0.516738141708604\\
7557.58198198198	0.629445034140552\\
7567.59189189189	0.781039855412402\\
7577.6018018018	0.97073281401467\\
7587.61171171171	1.20541307714391\\
7597.62162162162	1.4971715356817\\
7607.63153153153	1.85968434812817\\
7617.64144144144	2.29645663439056\\
7627.65135135135	2.76839477126637\\
7637.66126126126	3.14822778438164\\
7647.67117117117	3.26573218068817\\
7657.68108108108	3.09630486132986\\
7667.69099099099	2.78184368957856\\
7677.7009009009	2.45298382584616\\
7687.71081081081	2.16382548260083\\
7697.72072072072	1.92373009736155\\
7707.73063063063	1.72695055621426\\
7717.74054054054	1.56494753128999\\
7727.75045045045	1.43007392977389\\
7737.76036036036	1.31626566142817\\
7747.77027027027	1.21888607760541\\
7757.78018018018	1.13440816572099\\
7767.79009009009	1.06012272510265\\
7777.8	0.993907976954268\\
7787.80990990991	0.934053856829485\\
7797.81981981982	0.879125606257421\\
7807.82972972973	0.827852346319814\\
7817.83963963964	0.7790323560559\\
7827.84954954955	0.731467896808027\\
7837.85945945946	0.68403409058036\\
7847.86936936937	0.636417969952268\\
7857.87927927928	0.59310444365385\\
7867.88918918919	0.57984917482366\\
7877.8990990991	0.656320852334084\\
7887.90900900901	0.762539384351667\\
7897.91891891892	0.773292449178262\\
7907.92882882883	0.737714534767069\\
7917.93873873874	0.697798664150399\\
7927.94864864865	0.662262843346156\\
7937.95855855856	0.631429319380817\\
7947.96846846847	0.604361807010282\\
7957.97837837838	0.580181461196463\\
7967.98828828829	0.558226529113469\\
7977.9981981982	0.538015822115681\\
7988.00810810811	0.519196102675416\\
7998.01801801802	0.501501904188599\\
8008.02792792793	0.4847280625607\\
8018.03783783784	0.468711329640593\\
8028.04774774775	0.453317971188691\\
8038.05765765766	0.438435237871904\\
8048.06756756757	0.423965350365936\\
8058.07747747748	0.40982113445428\\
8068.08738738739	0.395922755219536\\
8078.0972972973	0.382195198627203\\
8088.10720720721	0.368566280722218\\
8098.11711711712	0.354965060955027\\
8108.12702702703	0.341320620986991\\
8118.13693693694	0.327561267669841\\
8128.14684684685	0.313614361359252\\
8138.15675675676	0.299407213767496\\
8148.16666666667	0.28486994885158\\
8158.17657657658	0.269942088423624\\
8168.18648648649	0.254586351791081\\
8178.1963963964	0.238816668584684\\
8188.20630630631	0.222754594116978\\
8198.21621621622	0.206742738855035\\
8208.22612612613	0.191569914114192\\
8218.23603603604	0.17889334858928\\
8228.24594594595	0.171898442115111\\
8238.25585585586	0.175848701618328\\
8248.26576576577	0.19746682577861\\
8258.27567567568	0.24304960149914\\
8268.28558558559	0.31799830178623\\
8278.29549549549	0.428184616846621\\
8288.3054054054	0.57823079387821\\
8298.31531531532	0.758719839333875\\
8308.32522522523	0.921156037757311\\
8318.33513513514	0.99267934905739\\
8328.34504504505	0.963237759392944\\
8338.35495495496	0.88612222253539\\
8348.36486486487	0.803369473490615\\
8358.37477477477	0.730089332562862\\
8368.38468468468	0.668498798892374\\
8378.39459459459	0.616998768694542\\
8388.4045045045	0.573387131998482\\
8398.41441441441	0.535721860943808\\
8408.42432432433	0.502465940348171\\
8418.43423423424	0.472466824210662\\
8428.44414414414	0.444962491980388\\
8438.45405405405	0.419741070853426\\
8448.46396396396	0.397664963754558\\
8458.47387387387	0.381913345298685\\
8468.48378378378	0.379761071015736\\
8478.49369369369	0.400643501581465\\
8488.5036036036	0.441908826012961\\
8498.51351351351	0.47942768881491\\
8508.52342342342	0.49460592703706\\
8518.53333333333	0.491144382182406\\
8528.54324324324	0.479048564241333\\
8538.55315315315	0.464472894827665\\
8548.56306306306	0.450006353343915\\
8558.57297297297	0.436518241859161\\
8568.58288288288	0.424197229882116\\
8578.59279279279	0.412987984271326\\
8588.6027027027	0.402767923581565\\
8598.61261261261	0.393406543064919\\
8608.62252252252	0.384784267612186\\
8618.63243243243	0.376798441961291\\
8628.64234234234	0.369363014765984\\
8638.65225225225	0.362406380986515\\
8648.66216216216	0.355868950487083\\
8658.67207207207	0.349700944630516\\
8668.68198198198	0.343860547563069\\
8678.69189189189	0.338312405371031\\
8688.7018018018	0.33302642463002\\
8698.71171171171	0.327976815033707\\
8708.72162162162	0.323141326106771\\
8718.73153153153	0.31850063652357\\
8728.74144144144	0.314037862919847\\
8738.75135135135	0.309738162225781\\
8748.76126126126	0.30558840728237\\
8758.77117117117	0.301576919962581\\
8768.78108108108	0.297693249419068\\
8778.79099099099	0.293927985628906\\
8788.8009009009	0.290272600271486\\
8798.81081081081	0.286719308281413\\
8808.82072072072	0.283260944241205\\
8818.83063063063	0.279890848152112\\
8828.84054054054	0.276602755038077\\
8838.85045045045	0.273390682262417\\
8848.86036036036	0.270248807356642\\
8858.87027027027	0.267171327768729\\
8868.88018018018	0.264152293250705\\
8878.89009009009	0.261185405523283\\
8888.9	0.258263802150638\\
8898.90990990991	0.255379930426119\\
8908.91981981982	0.25252594554809\\
8918.92972972973	0.249696281088867\\
8928.93963963964	0.246898593507776\\
8938.94954954955	0.244195533828036\\
8948.95945945946	0.241835190558264\\
8958.96936936937	0.240353342693814\\
8968.97927927928	0.239518213095635\\
8978.98918918919	0.2379236238642\\
8988.9990990991	0.235584543307171\\
8999.00900900901	0.233054824567382\\
9009.01891891892	0.230548420594902\\
9019.02882882883	0.228110121732437\\
9029.03873873874	0.225740468390411\\
9039.04864864865	0.223431499101484\\
9049.05855855856	0.22117513779569\\
9059.06846846847	0.218964742594266\\
9069.07837837838	0.216795080886349\\
9079.08828828829	0.214662023462141\\
9089.0981981982	0.212562255895914\\
9099.10810810811	0.210493057926452\\
9109.11801801802	0.208452144280333\\
9119.12792792793	0.206437551261401\\
9129.13783783784	0.204447555446325\\
9139.14774774775	0.202480614441766\\
9149.15765765766	0.20053532268366\\
9159.16756756757	0.198610377418089\\
9169.17747747748	0.196704551451636\\
9179.18738738739	0.194816670193527\\
9189.1972972973	0.192945591083594\\
9199.20720720721	0.191090183807786\\
9209.21711711712	0.189249309802359\\
9219.22702702703	0.187421799460836\\
9229.23693693694	0.185606425179226\\
9239.24684684685	0.183801867879491\\
9249.25675675676	0.182006673908858\\
9259.26666666667	0.180219198239745\\
9269.27657657658	0.178437528918758\\
9279.28648648649	0.176659387689563\\
9289.2963963964	0.174882005962556\\
9299.30630630631	0.173101994772627\\
9309.31621621622	0.17131529820092\\
9319.32612612613	0.169517564378713\\
9329.33603603603	0.167706114966519\\
9339.34594594595	0.165887652890553\\
9349.35585585586	0.16410563361932\\
9359.36576576577	0.162522076564794\\
9369.37567567568	0.161513111673963\\
9379.38558558559	0.161139253870893\\
9389.3954954955	0.160419433522204\\
9399.4054054054	0.158996734771323\\
9409.41531531532	0.157272221213433\\
9419.42522522523	0.155491061688159\\
9429.43513513513	0.153725930286542\\
9439.44504504504	0.151990348580265\\
9449.45495495496	0.150282428279759\\
9459.46486486487	0.148597315744457\\
9469.47477477478	0.146930347468908\\
9479.48468468468	0.145277670056068\\
9489.49459459459	0.143636211797835\\
9499.5045045045	0.142003523734564\\
9509.51441441441	0.140377625032161\\
9519.52432432433	0.138756880384512\\
9529.53423423423	0.137139908710595\\
9539.54414414414	0.135525516468408\\
9549.55405405405	0.13391264903912\\
9559.56396396396	0.132300355055175\\
9569.57387387387	0.130687759940787\\
9579.58378378378	0.129074046019897\\
9589.59369369369	0.127458437330811\\
9599.6036036036	0.125840187835939\\
9609.61351351351	0.124218572095775\\
9619.62342342342	0.122592877739991\\
9629.63333333333	0.120962399252111\\
9639.64324324324	0.11932643271324\\
9649.65315315315	0.117684271243013\\
9659.66306306306	0.116035200945785\\
9669.67297297297	0.114378497229392\\
9679.68288288288	0.11271342142709\\
9689.69279279279	0.111039217744714\\
9699.7027027027	0.109355110722681\\
9709.71261261261	0.107660303753063\\
9719.72252252252	0.105953979974421\\
9729.73243243243	0.104235308679056\\
9739.74234234234	0.102503464661463\\
9749.75225225225	0.100757678147959\\
9759.76216216216	0.0989973560886069\\
9769.77207207207	0.0972223572464517\\
9779.78198198198	0.0954335016034672\\
9789.79189189189	0.0936328696953237\\
9799.8018018018	0.0918212868435819\\
9809.81171171171	0.0899915338762431\\
9819.82162162162	0.0881316958706215\\
9829.83153153153	0.0862389057894605\\
9839.84144144144	0.0843164766752203\\
9849.85135135135	0.0823662936375754\\
9859.86126126126	0.080387940154515\\
9869.87117117117	0.0783797592540171\\
9879.88108108108	0.0763394861173688\\
9889.89099099099	0.0742644822659633\\
9899.9009009009	0.072151837688905\\
9909.91081081081	0.0699985541265564\\
9919.92072072072	0.0678021390068394\\
9929.93063063063	0.0655623906175069\\
9939.94054054054	0.0632859619901194\\
9949.95045045045	0.0609933800658736\\
9959.96036036036	0.0587062667552109\\
9969.97027027027	0.0563735232295676\\
9979.98018018018	0.0539194407047893\\
9989.99009009009	0.0515740931101571\\
10000	0.0496072067731658\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.1	0.000371677285032363\\
10.1099099099099	0.000676813822783552\\
20.1198198198198	0.00117795012671666\\
30.1297297297297	0.00170689932458733\\
40.1396396396396	0.00223814229924485\\
50.1495495495495	0.00276420692698756\\
60.1594594594595	0.00328166449565811\\
70.1693693693694	0.00378863084178128\\
80.1792792792793	0.00428407797199892\\
90.1891891891892	0.00476756401484399\\
100.199099099099	0.00523908397602128\\
110.209009009009	0.00569896255339871\\
120.218918918919	0.0061477665078616\\
130.228828828829	0.0065862304806165\\
140.238738738739	0.00701519483863666\\
150.248648648649	0.00743555507961098\\
160.258558558559	0.00784822214851699\\
170.268468468468	0.00825409262975103\\
180.278378378378	0.00865402748833522\\
190.288288288288	0.00904883790966951\\
200.298198198198	0.00943927680899658\\
210.308108108108	0.00982603470283399\\
220.318018018018	0.0102097388096009\\
230.327927927928	0.010590954440192\\
240.337837837838	0.0109701879277845\\
250.347747747748	0.0113478905161366\\
260.357657657658	0.0117244627708671\\
270.367567567568	0.0121002591973776\\
280.377477477477	0.0124755928437108\\
290.387387387387	0.0128507397397198\\
300.397297297297	0.0132259430789191\\
310.407207207207	0.0136014170897564\\
320.417117117117	0.0139773505718985\\
330.427027027027	0.0143539100931235\\
340.436936936937	0.0147312428557585\\
350.446846846847	0.0151094792500345\\
360.456756756757	0.0154887351166182\\
370.466666666667	0.0158691137429701\\
380.476576576577	0.0162507076188436\\
390.486486486487	0.016633599975763\\
400.496396396396	0.0170178661341237\\
410.506306306306	0.017403574679937\\
420.516216216216	0.0177907884914114\\
430.526126126126	0.0181795656336567\\
440.536036036036	0.0185699601379261\\
450.545945945946	0.0189620226800136\\
460.555855855856	0.0193558011707552\\
470.565765765766	0.0197513412700455\\
480.575675675676	0.0201486868343918\\
490.585585585586	0.0205478803067762\\
500.595495495496	0.0209489630564881\\
510.605405405405	0.0213519756756021\\
520.615315315315	0.0217569582379077\\
530.625225225225	0.0221639505253371\\
540.635135135135	0.0225729922262686\\
550.645045045045	0.0229841231094999\\
560.654954954955	0.0233973831771779\\
570.664864864865	0.0238128127995288\\
580.674774774775	0.0242304528338439\\
590.684684684685	0.0246503447298465\\
600.694594594595	0.0250725306232676\\
610.704504504505	0.0254970534192061\\
620.714414414414	0.0259239568666284\\
630.724324324324	0.0263532856251677\\
640.734234234234	0.0267850853252126\\
650.744144144144	0.0272194026221298\\
660.754054054054	0.0276562852453293\\
670.763963963964	0.0280957820427711\\
680.773873873874	0.0285379430214033\\
690.783783783784	0.0289828193839341\\
700.793693693694	0.0294304635622535\\
710.803603603604	0.0298809292477475\\
720.813513513513	0.030334271418674\\
730.823423423423	0.0307905463647089\\
740.833333333333	0.0312498117087044\\
750.843243243243	0.0317121264256455\\
760.853153153153	0.0321775508587311\\
770.863063063063	0.0326461467324499\\
780.872972972973	0.0331179771624611\\
790.882882882883	0.0335931066620353\\
800.892792792793	0.0340716011447454\\
810.902702702703	0.0345535279230362\\
820.912612612613	0.0350389557022337\\
830.922522522523	0.0355279545694802\\
840.932432432432	0.0360205959770073\\
850.942342342342	0.036516952719072\\
860.952252252252	0.0370170989017876\\
870.962162162162	0.0375211099049845\\
880.972072072072	0.0380290623351202\\
890.981981981982	0.0385410339681391\\
900.991891891892	0.039057103681047\\
911.001801801802	0.0395773513708112\\
921.011711711712	0.0401018578590405\\
931.021621621622	0.0406307047807056\\
941.031531531532	0.0411639744549625\\
951.041441441442	0.0417017497359132\\
961.051351351351	0.0422441138408825\\
971.061261261261	0.0427911501535168\\
981.071171171171	0.0433429419986893\\
991.081081081081	0.0438995723858583\\
1001.09099099099	0.0444611237171337\\
1011.1009009009	0.0450276774558842\\
1021.11081081081	0.0455993137512367\\
1031.12072072072	0.0461761110132957\\
1041.13063063063	0.0467581454333258\\
1051.14054054054	0.0473454904424857\\
1061.15045045045	0.0479382161019929\\
1071.16036036036	0.0485363884167964\\
1081.17027027027	0.0491400685639585\\
1091.18018018018	0.0497493120259845\\
1101.19009009009	0.0503641676182715\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0516108704459179\\
1131.21981981982	0.0522427714921745\\
1141.22972972973	0.0528803893936184\\
1151.23963963964	0.0535237204211075\\
1161.24954954955	0.0541727453513833\\
1171.25945945946	0.0548274273372589\\
1181.26936936937	0.0554877095332601\\
1191.27927927928	0.0561535124510281\\
1201.28918918919	0.0568247310165845\\
1211.2990990991	0.0575012312992499\\
1221.30900900901	0.0581828468797023\\
1231.31891891892	0.058869374822363\\
1241.32882882883	0.0595605712151267\\
1251.33873873874	0.0602561462374602\\
1261.34864864865	0.0609557587162553\\
1271.35855855856	0.0616590101276722\\
1281.36846846847	0.0623654380027468\\
1291.37837837838	0.0630745086950746\\
1301.38828828829	0.0637856094706709\\
1311.3981981982	0.0644980398836107\\
1321.40810810811	0.0652110024067003\\
1331.41801801802	0.0659235922948158\\
1341.42792792793	0.0666347866703569\\
1351.43783783784	0.0673434328362493\\
1361.44774774775	0.0680482358430335\\
1371.45765765766	0.0687477453637649\\
1381.46756756757	0.0694403419648362\\
1391.47747747748	0.0701242229035657\\
1401.48738738739	0.0707973876356266\\
1411.4972972973	0.0714576232781741\\
1421.50720720721	0.072102490348779\\
1431.51711711712	0.0727293091864467\\
1441.52702702703	0.0733351475590508\\
1451.53693693694	0.0739168100705132\\
1461.54684684685	0.0744708300988665\\
1471.55675675676	0.0749934651193284\\
1481.56666666667	0.0754806963889932\\
1491.57657657658	0.0759282340837868\\
1501.58648648649	0.0763315290732037\\
1511.5963963964	0.076685792580592\\
1521.60630630631	0.0769860249901186\\
1531.61621621622	0.0772270550076375\\
1541.62612612613	0.0774035902418924\\
1551.63603603604	0.0775102800259287\\
1561.64594594595	0.0775417909303718\\
1571.65585585586	0.0774928949208441\\
1581.66576576577	0.0773585694816921\\
1591.67567567568	0.0771341082815783\\
1601.68558558559	0.0768152401246768\\
1611.6954954955	0.0763982530643588\\
1621.70540540541	0.0758801197229114\\
1631.71531531532	0.0752586191446429\\
1641.72522522522	0.074532450001866\\
1651.73513513514	0.073701329762014\\
1661.74504504504	0.0727660745821923\\
1671.75495495495	0.0717286552673298\\
1681.76486486486	0.0705922256116737\\
1691.77477477477	0.069361120793732\\
1701.78468468468	0.0680408251169738\\
1711.79459459459	0.0666379101471577\\
1721.8045045045	0.0651599460316679\\
1731.81441441441	0.0636153903317166\\
1741.82432432432	0.0620134599076429\\
1751.83423423423	0.0603639921601714\\
1761.84414414414	0.0586773021861832\\
1771.85405405405	0.0569640421500484\\
1781.86396396396	0.0552350684449478\\
1791.87387387387	0.053501321105303\\
1801.88378378378	0.0517737185370928\\
1811.89369369369	0.0500630690698792\\
1821.9036036036	0.0483799992098721\\
1831.91351351351	0.0467348968812139\\
1841.92342342342	0.0451378664644689\\
1851.93333333333	0.0435986911535723\\
1861.94324324324	0.042126797139907\\
1871.95315315315	0.0407312135036938\\
1881.96306306306	0.0394205215932581\\
1891.97297297297	0.0382027882827063\\
1901.98288288288	0.0370854790109401\\
1911.99279279279	0.036075349067518\\
1922.0027027027	0.0351783152137069\\
1932.01261261261	0.034399314169531\\
1942.02252252252	0.0337421591774093\\
1952.03243243243	0.0332094098433047\\
1962.04234234234	0.032802272634466\\
1972.05225225225	0.0325205487780391\\
1982.06216216216	0.0323626423848848\\
1992.07207207207	0.0323256347972569\\
2002.08198198198	0.0324054227011922\\
2012.09189189189	0.0325969092955105\\
2022.1018018018	0.0328942315839724\\
2032.11171171171	0.0332910038480766\\
2042.12162162162	0.0337805578083847\\
2052.13153153153	0.0343561632455419\\
2062.14144144144	0.0350112177515137\\
2072.15135135135	0.0357393995615922\\
2082.16126126126	0.0365347820931722\\
2092.17117117117	0.0373919123284436\\
2102.18108108108	0.0383058573705572\\
2112.19099099099	0.039272224507456\\
2122.2009009009	0.0402871602088478\\
2132.21081081081	0.0413473329635869\\
2142.22072072072	0.04244990400074\\
2152.23063063063	0.0435924889223651\\
2162.24054054054	0.0447731122326853\\
2172.25045045045	0.0459901557405971\\
2182.26036036036	0.0472423008609059\\
2192.27027027027	0.0485284639376009\\
2202.28018018018	0.0498477228390711\\
2212.29009009009	0.0511992322067231\\
2222.3	0.0525821238585346\\
2232.30990990991	0.0539953879600597\\
2242.31981981982	0.055437729713638\\
2252.32972972973	0.0569073955742342\\
2262.33963963964	0.0584019625564638\\
2272.34954954955	0.0599180843605273\\
2282.35945945946	0.0614511893062987\\
2292.36936936937	0.0629951281555357\\
2302.37927927928	0.0645417758307364\\
2312.38918918919	0.0660806010664534\\
2322.3990990991	0.0675982334939463\\
2332.40900900901	0.0690780795303002\\
2342.41891891892	0.0705000664341995\\
2352.42882882883	0.0718406250630409\\
2362.43873873874	0.073073048856016\\
2372.44864864865	0.0741683761798998\\
2382.45855855856	0.075096916920657\\
2392.46846846847	0.0758304630593106\\
2402.47837837838	0.0763450779674654\\
2412.48828828829	0.076624166015323\\
2422.4981981982	0.0766613338572519\\
2432.50810810811	0.0764624475891961\\
2442.51801801802	0.0760463433413412\\
2452.52792792793	0.0754438896660568\\
2462.53783783784	0.0746954711317223\\
2472.54774774775	0.0738473358251738\\
2482.55765765766	0.072947487813715\\
2492.56756756757	0.0720418340087482\\
2502.57747747748	0.0711711324039718\\
2512.58738738739	0.0703690241109775\\
2522.5972972973	0.0696611681940408\\
2532.60720720721	0.0690653073821283\\
2542.61711711712	0.0685919981129373\\
2552.62702702703	0.0682457267862017\\
2562.63693693694	0.068026175529435\\
2572.64684684685	0.0679294650782096\\
2582.65675675676	0.0679492677297265\\
2592.66666666667	0.0680777377624101\\
2602.67657657658	0.0683062460249118\\
2612.68648648649	0.0686259301806077\\
2622.6963963964	0.0690280851989783\\
2632.70630630631	0.0695044235303345\\
2642.71621621622	0.0700472340609926\\
2652.72612612613	0.0706494657970287\\
2662.73603603604	0.0713047579022509\\
2672.74594594595	0.0720074332324978\\
2682.75585585586	0.072752468413917\\
2692.76576576577	0.0735354500486401\\
2702.77567567568	0.0743525238507588\\
2712.78558558559	0.075200341371446\\
2722.7954954955	0.0760760073719709\\
2732.80540540541	0.0769770297433196\\
2742.81531531532	0.0779012730529088\\
2752.82522522523	0.0788469162380357\\
2762.83513513513	0.0798124145937241\\
2772.84504504504	0.08079646596593\\
2782.85495495495	0.0817979809192715\\
2792.86486486487	0.0828160565716254\\
2802.87477477477	0.0838499537544433\\
2812.88468468468	0.084899077152197\\
2822.89459459459	0.085962958086167\\
2832.9045045045	0.0870412396296291\\
2842.91441441441	0.0881336637683423\\
2852.92432432432	0.0892400603490091\\
2862.93423423423	0.0903603375869611\\
2872.94414414414	0.0914944739315764\\
2882.95405405405	0.0926425111131493\\
2892.96396396396	0.0938045482178456\\
2902.97387387387	0.0949807366578636\\
2912.98378378378	0.0961712759221081\\
2922.99369369369	0.0973764100086373\\
2933.0036036036	0.0985964244541439\\
2943.01351351351	0.0998316438878804\\
2953.02342342342	0.10108243004804\\
2963.03333333333	0.10234918020776\\
2973.04324324324	0.103632325965893\\
2983.05315315315	0.104932332364565\\
2993.06306306306	0.106249697301545\\
3003.07297297297	0.107584951210661\\
3013.08288288288	0.108938656988002\\
3023.09279279279	0.11031141014566\\
3033.1027027027	0.111703839178223\\
3043.11261261261	0.113116606130328\\
3053.12252252252	0.114550407356296\\
3063.13243243243	0.116005974465371\\
3073.14234234234	0.117484075448247\\
3083.15225225225	0.118985515982626\\
3093.16216216216	0.1205111409174\\
3103.17207207207	0.122061835936777\\
3113.18198198198	0.123638529407332\\
3123.19189189189	0.125242194412491\\
3133.2018018018	0.126873850980512\\
3143.21171171171	0.128534568513453\\
3153.22162162162	0.130225468426111\\
3163.23153153153	0.131947727005346\\
3173.24144144144	0.133702578501672\\
3183.25135135135	0.135491318466457\\
3193.26126126126	0.137315307349589\\
3203.27117117117	0.139175974373967\\
3213.28108108108	0.141074821704749\\
3223.29099099099	0.143013428932843\\
3233.3009009009	0.144993457893753\\
3243.31081081081	0.147016657844467\\
3253.32072072072	0.149084871022706\\
3263.33063063063	0.15120003861436\\
3273.34054054054	0.15336420715647\\
3283.35045045045	0.155579535404427\\
3293.36036036036	0.15784830169322\\
3303.37027027027	0.160172911823425\\
3313.38018018018	0.162555907503075\\
3323.39009009009	0.164999975376407\\
3333.4	0.167507956669601\\
3343.40990990991	0.170082857481645\\
3353.41981981982	0.172727859745178\\
3363.42972972973	0.175446332876985\\
3373.43963963964	0.17824184613033\\
3383.44954954955	0.181118181650695\\
3393.45945945946	0.184079348221925\\
3403.46936936937	0.187129595670026\\
3413.47927927928	0.190273429865499\\
3423.48918918919	0.193515628230222\\
3433.4990990991	0.196861255609098\\
3443.50900900901	0.200315680307014\\
3453.51891891892	0.203884590014121\\
3463.52882882883	0.207574007242241\\
3473.53873873874	0.211390303766171\\
3483.54864864865	0.215340213397804\\
3493.55855855856	0.21943084220865\\
3503.56846846847	0.223669675044947\\
3513.57837837838	0.228064576833707\\
3523.58828828829	0.232623786738371\\
3533.5981981982	0.237355902665454\\
3543.60810810811	0.242269852919559\\
3553.61801801802	0.247374850918103\\
3563.62792792793	0.252680327767649\\
3573.63783783784	0.258195836122534\\
3583.64774774775	0.263930917040304\\
3593.65765765766	0.269894919461626\\
3603.66756756757	0.276096759422999\\
3613.67747747748	0.282544603122345\\
3623.68738738739	0.289245454498734\\
3633.6972972973	0.296204624123462\\
3643.70720720721	0.303425052112708\\
3653.71711711712	0.310906453837671\\
3663.72702702703	0.318644254104293\\
3673.73693693694	0.326628274333069\\
3683.74684684685	0.334841139866372\\
3693.75675675676	0.343256383505878\\
3703.76666666667	0.351836240431687\\
3713.77657657658	0.360529163587861\\
3723.78648648649	0.369267143072156\\
3733.7963963964	0.377962993532938\\
3743.80630630631	0.386507883281019\\
3753.81621621622	0.394769515002756\\
3763.82612612613	0.402591516376273\\
3773.83603603604	0.409794727483362\\
3783.84594594595	0.416181126346163\\
3793.85585585586	0.421541040439982\\
3803.86576576577	0.425663974638921\\
3813.87567567568	0.428352802709495\\
3823.88558558559	0.429440261843312\\
3833.8954954955	0.42880582322452\\
3843.9054054054	0.426390367645647\\
3853.91531531532	0.422205984956696\\
3863.92522522522	0.416338829874821\\
3873.93513513513	0.408944234172637\\
3883.94504504504	0.400234840818529\\
3893.95495495495	0.390463884782598\\
3903.96486486486	0.379906477077679\\
3913.97477477477	0.368841701680794\\
3923.98468468468	0.357537657557615\\
3933.99459459459	0.346240598215558\\
3944.0045045045	0.335168374223437\\
3954.01441441441	0.324507688977321\\
3964.02432432432	0.314414305070351\\
3974.03423423423	0.305015246517316\\
3984.04414414414	0.29641213792683\\
3994.05405405405	0.288685010459526\\
4004.06396396396	0.281896114527425\\
4014.07387387387	0.276093468300579\\
4024.08378378378	0.271314020619176\\
4034.09369369369	0.267586413532438\\
4044.1036036036	0.264933397885331\\
4054.11351351351	0.263373992612984\\
4064.12342342342	0.262925492661941\\
4074.13333333333	0.263605429335235\\
4084.14324324324	0.265433577383378\\
4094.15315315315	0.268434091741969\\
4104.16306306306	0.272637849082702\\
4114.17297297297	0.278085069955133\\
4124.18288288288	0.284828309865711\\
4134.19279279279	0.292935935006844\\
4144.2027027027	0.302496243248235\\
4154.21261261261	0.313622457136643\\
4164.22252252252	0.326458909078526\\
4174.23243243243	0.341188869760839\\
4184.24234234234	0.358044655689853\\
4194.25225225225	0.377320916376933\\
4204.26216216216	0.399392385716342\\
4214.27207207207	0.424737944358323\\
4224.28198198198	0.453973664537265\\
4234.29189189189	0.487898705856238\\
4244.3018018018	0.527559610222037\\
4254.31171171171	0.574340697364487\\
4264.32162162162	0.630090330561366\\
4274.33153153153	0.697292273979892\\
4284.34144144144	0.779279132590099\\
4294.35135135135	0.880431044648164\\
4304.36126126126	1.00611385450223\\
4314.37117117117	1.16152075895274\\
4324.38108108108	1.34703036278865\\
4334.39099099099	1.54539369136137\\
4344.4009009009	1.70182156759725\\
4354.41081081081	1.73486750421259\\
4364.42072072072	1.6194348328848\\
4374.43063063063	1.42222314301934\\
4384.44054054054	1.21829840929048\\
4394.45045045045	1.04145401604945\\
4404.46036036036	0.897273958021282\\
4414.47027027027	0.781472571730884\\
4424.48018018018	0.688101453858978\\
4434.49009009009	0.611983678068718\\
4444.5	0.549112079211522\\
4454.50990990991	0.496495070907096\\
4464.51981981982	0.451915413659768\\
4474.52972972973	0.41372257613714\\
4484.53963963964	0.380676917519877\\
4494.54954954955	0.351838041087011\\
4504.55945945946	0.326485974635172\\
4514.56936936937	0.304065652098862\\
4524.57927927928	0.284147720316619\\
4534.58918918919	0.266400798959614\\
4544.5990990991	0.250571831449543\\
4554.60900900901	0.23647217689117\\
4564.61891891892	0.223967726066497\\
4574.62882882883	0.212971665969125\\
4584.63873873874	0.203438623710162\\
4594.64864864865	0.195358837269796\\
4604.65855855856	0.188750796553387\\
4614.66846846847	0.183650613324355\\
4624.67837837838	0.18009646343647\\
4634.68828828829	0.178107144327297\\
4644.6981981982	0.177655408654351\\
4654.70810810811	0.178639280718985\\
4664.71801801802	0.180857523751027\\
4674.72792792793	0.18399775308506\\
4684.73783783784	0.187645966241926\\
4694.74774774775	0.19132295072753\\
4704.75765765766	0.194545224707522\\
4714.76756756757	0.196897403364133\\
4724.77747747748	0.198094605552755\\
4734.78738738739	0.198014553905156\\
4744.7972972973	0.196691026578975\\
4754.80720720721	0.194276310540319\\
4764.81711711712	0.190990217826713\\
4774.82702702703	0.187072751287151\\
4784.83693693694	0.182750191809189\\
4794.84684684685	0.178216435810781\\
4804.85675675676	0.173626556771969\\
4814.86666666667	0.169098108375278\\
4824.87657657658	0.164716275450112\\
4834.88648648649	0.16054024436553\\
4844.8963963964	0.156609332883427\\
4854.90630630631	0.152948234986453\\
4864.91621621622	0.149571212365155\\
4874.92612612613	0.146485299812374\\
4884.93603603604	0.143692683443129\\
4894.94594594595	0.141192427250426\\
4904.95585585586	0.138981706621031\\
4914.96576576577	0.137056679395568\\
4924.97567567568	0.135413096512092\\
4934.98558558559	0.134046729498893\\
4944.9954954955	0.132953672211984\\
4955.00540540541	0.132130558986726\\
4965.01531531532	0.131574730049829\\
4975.02522522523	0.131284366801075\\
4985.03513513514	0.131258613704116\\
4995.04504504505	0.131497699448971\\
5005.05495495496	0.132003067335276\\
5015.06486486486	0.132777523166431\\
5025.07477477477	0.13382540813274\\
5035.08468468469	0.135152804064394\\
5045.0945945946	0.136767778981952\\
5055.1045045045	0.13868068204378\\
5065.11441441441	0.140904498806849\\
5075.12432432432	0.143455280239929\\
5085.13423423424	0.14635266224754\\
5095.14414414414	0.149620496692856\\
5105.15405405405	0.153287620162007\\
5115.16396396396	0.157388793053297\\
5125.17387387387	0.161965848902588\\
5135.18378378378	0.167069101677742\\
5145.19369369369	0.172759065726204\\
5155.2036036036	0.179108545937384\\
5165.21351351351	0.186205147484533\\
5175.22342342342	0.1941542204701\\
5185.23333333333	0.203082164368034\\
5195.24324324324	0.213139807837868\\
5205.25315315315	0.224505124511093\\
5215.26306306306	0.237383590502952\\
5225.27297297297	0.252002535956038\\
5235.28288288288	0.268591957377056\\
5245.29279279279	0.287336872366113\\
5255.3027027027	0.308273490459968\\
5265.31261261261	0.331083754185054\\
5275.32252252252	0.354734538655714\\
5285.33243243243	0.376967224176684\\
5295.34234234234	0.393899947509391\\
5305.35225225225	0.400496086096655\\
5315.36216216216	0.392689051276528\\
5325.37207207207	0.370219854339913\\
5335.38198198198	0.337220261798463\\
5345.39189189189	0.299631488930964\\
5355.4018018018	0.2622994389285\\
5365.41171171171	0.227953844345603\\
5375.42162162162	0.197624821412909\\
5385.43153153153	0.171379394703618\\
5395.44144144144	0.148862312093283\\
5405.45135135135	0.129592565753851\\
5415.46126126126	0.113099570957987\\
5425.47117117117	0.0989752964223028\\
5435.48108108108	0.0868876922450752\\
5445.49099099099	0.07657817954509\\
5455.5009009009	0.0678533269586553\\
5465.51081081081	0.0605743505642939\\
5475.52072072072	0.0546448135758445\\
5485.53063063063	0.0499955499604531\\
5495.54054054054	0.0465663244751964\\
5505.55045045045	0.0442863330576725\\
5515.56036036036	0.043059152487619\\
5525.57027027027	0.042758573102937\\
5535.58018018018	0.0432371453625947\\
5545.59009009009	0.0443422850177972\\
5555.6	0.0459318365159954\\
5565.60990990991	0.0478838230653679\\
5575.61981981982	0.0500997130221993\\
5585.62972972973	0.0525032051805713\\
5595.63963963964	0.0550368868491866\\
5605.64954954955	0.0576583946823846\\
5615.65945945946	0.0603369048591538\\
5625.66936936937	0.0630502447578766\\
5635.67927927928	0.0657826456399239\\
5645.68918918919	0.0685230476488533\\
5655.6990990991	0.0712638429551966\\
5665.70900900901	0.0739999518033645\\
5675.71891891892	0.0767281457019473\\
5685.72882882883	0.079446551910291\\
5695.73873873874	0.0821542902173821\\
5705.74864864865	0.0848512061383999\\
5715.75855855856	0.0875376744738268\\
5725.76846846847	0.0902144543610417\\
5735.77837837838	0.0928825821472423\\
5745.78828828829	0.0955432921561642\\
5755.7981981982	0.0981979581142598\\
5765.80810810811	0.100848049942423\\
5775.81801801802	0.103495102021782\\
5785.82792792793	0.106140690059772\\
5795.83783783784	0.108786414424654\\
5805.84774774775	0.111433888360252\\
5815.85765765766	0.114084729893046\\
5825.86756756757	0.116740556540067\\
5835.87747747748	0.119402982146591\\
5845.88738738739	0.122073615347459\\
5855.8972972973	0.12475405926982\\
5865.90720720721	0.127445912188645\\
5875.91711711712	0.130150768917436\\
5885.92702702703	0.132870222770709\\
5895.93693693694	0.135605867976453\\
5905.94684684685	0.138359302448837\\
5915.95675675676	0.141132130856382\\
5925.96666666667	0.143925967940442\\
5935.97657657658	0.146742442054304\\
5945.98648648649	0.149583198905776\\
5955.9963963964	0.152449905496385\\
5966.00630630631	0.155344254258932\\
5976.01621621622	0.158267967402672\\
5986.02612612613	0.161222801482128\\
5996.03603603604	0.164210552211887\\
6006.04594594595	0.167233059555936\\
6016.05585585586	0.170292213126433\\
6026.06576576577	0.173389957933535\\
6036.07567567568	0.176528300535242\\
6046.08558558559	0.179709315644498\\
6056.0954954955	0.182935153260224\\
6066.1054054054	0.186208046399973\\
6076.11531531532	0.189530319524849\\
6086.12522522523	0.192904397762756\\
6096.13513513513	0.19633281705451\\
6106.14504504505	0.199818235369648\\
6116.15495495495	0.203363445165876\\
6126.16486486487	0.206971387299239\\
6136.17477477477	0.210645166632753\\
6146.18468468468	0.214388069641662\\
6156.1945945946	0.218203584376029\\
6166.2045045045	0.222095423219797\\
6176.21441441441	0.226067548984095\\
6186.22432432432	0.230124204997706\\
6196.23423423423	0.234269950017324\\
6206.24414414414	0.238509698985561\\
6216.25405405405	0.242848770930829\\
6226.26396396396	0.247292945650751\\
6236.27387387387	0.251848531278836\\
6246.28378378378	0.25652244544301\\
6256.29369369369	0.261322313542081\\
6266.3036036036	0.266256588774928\\
6276.31351351351	0.271334700077565\\
6286.32342342342	0.276567236232687\\
6296.33333333333	0.281966177380254\\
6306.34324324324	0.287545189379047\\
6316.35315315315	0.293320002570315\\
6326.36306306306	0.29930890545387\\
6336.37297297297	0.305533397172235\\
6346.38288288288	0.312019063078259\\
6356.39279279279	0.318796769340168\\
6366.4027027027	0.325904322919209\\
6376.41261261261	0.333388825438808\\
6386.42252252252	0.341310087373901\\
6396.43243243243	0.349745707889514\\
6406.44234234234	0.358798854676511\\
6416.45225225225	0.368610580923333\\
6426.46216216216	0.379380091811271\\
6436.47207207207	0.3913996402068\\
6446.48198198198	0.405117968624873\\
6456.49189189189	0.421263570103642\\
6466.5018018018	0.441104942035542\\
6476.51171171171	0.467062498498398\\
6486.52162162162	0.504372429238895\\
6496.53153153153	0.566665271224471\\
6506.54144144144	0.702113860168262\\
6516.55135135135	1.22383495636574\\
6526.56126126126	1.10168173838917\\
6536.57117117117	0.40364212661546\\
6546.58108108108	0.356169545522629\\
6556.59099099099	0.370391832490194\\
6566.6009009009	0.390647344552175\\
6576.61081081081	0.410341262008947\\
6586.62072072072	0.428926894922047\\
6596.63063063063	0.446699637028839\\
6606.64054054054	0.464012872612797\\
6616.65045045045	0.481161794551943\\
6626.66036036036	0.498382291094922\\
6636.67027027027	0.515866839472544\\
6646.68018018018	0.533779300362551\\
6656.69009009009	0.552266220318136\\
6666.7	0.571465235937086\\
6676.70990990991	0.59151150180445\\
6686.71981981982	0.612542895534407\\
6696.72972972973	0.634704555508855\\
6706.73963963964	0.658153164908091\\
6716.74954954955	0.68306131058303\\
6726.75945945946	0.709622205279719\\
6736.76936936937	0.738055057012373\\
6746.77927927928	0.768611394966529\\
6756.78918918919	0.801582716540795\\
6766.7990990991	0.837309908235372\\
6776.80900900901	0.876195021010887\\
6786.81891891892	0.918716159150098\\
6796.82882882883	0.965446484790216\\
6806.83873873874	1.0170786645215\\
6816.84864864865	1.07445650316204\\
6826.85855855856	1.13861601864284\\
6836.86846846847	1.21083874967475\\
6846.87837837838	1.29272043774948\\
6856.88828828829	1.38625776963772\\
6866.8981981982	1.49395298483395\\
6876.90810810811	1.61892674568636\\
6886.91801801802	1.76500361072228\\
6896.92792792793	1.93666739541394\\
6906.93783783784	2.1386202446805\\
6916.94774774775	2.37431014633978\\
6926.95765765766	2.64208986564345\\
6936.96756756757	2.92694445874199\\
6946.97747747748	3.18760713553783\\
6956.98738738739	3.35054028493552\\
6966.9972972973	3.3398870927609\\
6977.00720720721	3.14200857915025\\
6987.01711711712	2.82293789163938\\
6997.02702702703	2.46876217257901\\
7007.03693693694	2.13487326636639\\
7017.04684684685	1.84270847501155\\
7027.05675675676	1.59469118725994\\
7037.06666666667	1.38589426285466\\
7047.07657657658	1.20970877902911\\
7057.08648648649	1.05998867143462\\
7067.0963963964	0.931653525549298\\
7077.10630630631	0.820725517468406\\
7087.11621621622	0.724204891303038\\
7097.12612612613	0.639936546542881\\
7107.13603603604	0.566521101385746\\
7117.14594594595	0.503285934772596\\
7127.15585585586	0.450309996739014\\
7137.16576576577	0.408461053642673\\
7147.17567567568	0.379334572151566\\
7157.18558558559	0.364911651610916\\
7167.1954954955	0.36684923696468\\
7177.20540540541	0.385727923745583\\
7187.21531531532	0.420867655624507\\
7197.22522522523	0.470823785108867\\
7207.23513513514	0.533994192687662\\
7217.24504504505	0.608826935879337\\
7227.25495495495	0.693534874400092\\
7237.26486486487	0.78541500703997\\
7247.27477477477	0.879926296220318\\
7257.28468468469	0.969890360189155\\
7267.29459459459	1.04560494616703\\
7277.3045045045	1.09681486966253\\
7287.31441441442	1.11640163407014\\
7297.32432432432	1.1035401085532\\
7307.33423423423	1.06368541622167\\
7317.34414414414	1.00553826350257\\
7327.35405405405	0.937612665914054\\
7337.36396396396	0.866355116680843\\
7347.37387387387	0.795855204254529\\
7357.38378378378	0.728341149953894\\
7367.39369369369	0.664820036790091\\
7377.4036036036	0.605595093793916\\
7387.41351351351	0.550616983768584\\
7397.42342342342	0.499706417703769\\
7407.43333333333	0.452697348990877\\
7417.44324324324	0.409541363689614\\
7427.45315315315	0.37040317870098\\
7437.46306306306	0.335767094365051\\
7447.47297297297	0.306557983147989\\
7457.48288288288	0.28424207988022\\
7467.49279279279	0.270799747409608\\
7477.5027027027	0.26840784976899\\
7487.51261261261	0.27882238751268\\
7497.52252252252	0.302864433621315\\
7507.53243243243	0.340511848328619\\
7517.54234234234	0.391516864475694\\
7527.55225225225	0.456049415368403\\
7537.56216216216	0.535108426870142\\
7547.57207207207	0.63077666381403\\
7557.58198198198	0.746476951855522\\
7567.59189189189	0.887342468884965\\
7577.6018018018	1.06075129479969\\
7587.61171171171	1.27695374498885\\
7597.62162162162	1.54930513488743\\
7607.63153153153	1.89220301186259\\
7617.64144144144	2.31081937458033\\
7627.65135135135	2.77044780311621\\
7637.66126126126	3.1493379603112\\
7647.67117117117	3.27373448257636\\
7657.68108108108	3.10719899496705\\
7667.69099099099	2.78951269278659\\
7677.7009009009	2.45612453788637\\
7687.71081081081	2.16376219133401\\
7697.72072072072	1.92204971162834\\
7707.73063063063	1.72478370547243\\
7717.74054054054	1.56294703241518\\
7727.75045045045	1.42854227551889\\
7737.76036036036	1.31527490711927\\
7747.77027027027	1.21836658022608\\
7757.78018018018	1.13421444193923\\
7767.79009009009	1.06008933007964\\
7777.8	0.993907976954267\\
7787.80990990991	0.934072673159219\\
7797.81981981982	0.879364632750267\\
7807.82972972973	0.828878853702759\\
7817.83963963964	0.781990503880707\\
7827.84954954955	0.738342999285468\\
7837.85945945946	0.697844906483392\\
7847.86936936937	0.660657024631344\\
7857.87927927928	0.627145866266199\\
7867.88918918919	0.597782832662813\\
7877.8990990991	0.572988483314009\\
7887.90900900901	0.552957840660334\\
7897.91891891892	0.537534240734621\\
7907.92882882883	0.526192759442453\\
7917.93873873874	0.51814141717253\\
7927.94864864865	0.512487116954962\\
7937.95855855856	0.508391987148231\\
7947.96846846847	0.505171712999438\\
7957.97837837838	0.502328539910079\\
7967.98828828829	0.499537904636894\\
7977.9981981982	0.49661306119543\\
7988.00810810811	0.493465668155696\\
7998.01801801802	0.49007167097053\\
8008.02792792793	0.486445491999567\\
8018.03783783784	0.482622179015356\\
8028.04774774775	0.478645892790796\\
8038.05765765766	0.474562952112799\\
8048.06756756757	0.470417938811861\\
8058.07747747748	0.466251751530852\\
8068.08738738739	0.462100841993535\\
8078.0972972973	0.457997131310684\\
8088.10720720721	0.453968289424577\\
8098.11711711712	0.450038184680493\\
8108.12702702703	0.446227390205674\\
8118.13693693694	0.442553683520099\\
8128.14684684685	0.439032505983718\\
8138.15675675676	0.435677366418538\\
8148.16666666667	0.432500183225389\\
8158.17657657658	0.429511564560896\\
8168.18648648649	0.426721028554025\\
8178.1963963964	0.424137166308391\\
8188.20630630631	0.421767750287979\\
8198.21621621622	0.419619790072104\\
8208.22612612613	0.417699536674435\\
8218.23603603604	0.416012435838893\\
8228.24594594595	0.414563030090442\\
8238.25585585586	0.413354808949439\\
8248.26576576577	0.412390006729644\\
8258.27567567568	0.411669347856898\\
8268.28558558559	0.411191740804612\\
8278.29549549549	0.410953923687635\\
8288.3054054054	0.410950067430658\\
8298.31531531532	0.41117134634454\\
8308.32522522523	0.41160549095887\\
8318.33513513514	0.412236344012262\\
8328.34504504505	0.413043447364296\\
8338.35495495496	0.414001694790099\\
8348.36486486487	0.41508109237388\\
8358.37477477477	0.416246673412679\\
8368.38468468468	0.417458616940898\\
8378.39459459459	0.418672616554059\\
8388.4045045045	0.419840537552129\\
8398.41441441441	0.420911384359647\\
8408.42432432433	0.421832576425562\\
8418.43423423424	0.422551500445615\\
8428.44414414414	0.423017272572318\\
8438.45405405405	0.423182610760931\\
8448.46396396396	0.42300569021128\\
8458.47387387387	0.422451839823423\\
8468.48378378378	0.421494939270898\\
8478.49369369369	0.420118396654783\\
8488.5036036036	0.41831562414608\\
8498.51351351351	0.416089978392516\\
8508.52342342342	0.413454186016782\\
8518.53333333333	0.410429323696628\\
8528.54324324324	0.407043459689501\\
8538.55315315315	0.403330084601472\\
8548.56306306306	0.399326462561235\\
8558.57297297297	0.395072021867864\\
8568.58288288288	0.390606881026253\\
8578.59279279279	0.385970577190808\\
8588.6027027027	0.381201034424698\\
8598.61261261261	0.376333782714794\\
8608.62252252252	0.371401417710683\\
8618.63243243243	0.366433276570008\\
8628.64234234234	0.36145529684311\\
8638.65225225225	0.356490022051903\\
8648.66216216216	0.35155671822277\\
8658.67207207207	0.346671568812265\\
8668.68198198198	0.341847920075203\\
8678.69189189189	0.337096554078611\\
8688.7018018018	0.332425971639827\\
8698.71171171171	0.327842672078536\\
8708.72162162162	0.323351420623096\\
8718.73153153153	0.318955497538155\\
8728.74144144144	0.314656925567088\\
8738.75135135135	0.310456674182292\\
8748.76126126126	0.306354840504874\\
8758.77117117117	0.302350807692557\\
8768.78108108108	0.298443382195301\\
8778.79099099099	0.294630911624203\\
8788.8009009009	0.290911385139826\\
8798.81081081081	0.287282518296292\\
8808.82072072072	0.28374182422011\\
8818.83063063063	0.280286672890411\\
8828.84054054054	0.276914340143436\\
8838.85045045045	0.273622047866047\\
8848.86036036036	0.270406996681896\\
8858.87027027027	0.26726639227764\\
8868.88018018018	0.264197466369824\\
8878.89009009009	0.2611974931783\\
8888.9	0.258263802150638\\
8898.90990990991	0.25539378757395\\
8908.91981981982	0.252584915615597\\
8918.92972972973	0.249834729251319\\
8928.93963963964	0.247140851467693\\
8938.94954954955	0.244500987064099\\
8948.95945945946	0.241912923326527\\
8958.96936936937	0.239374529800603\\
8968.97927927928	0.236883757352945\\
8978.98918918919	0.234438636677697\\
8988.9990990991	0.232037276377725\\
8999.00900900901	0.229677860727106\\
9009.01891891892	0.227358647202221\\
9019.02882882883	0.225077963852697\\
9029.03873873874	0.22283420656994\\
9039.04864864865	0.220625836299822\\
9049.05855855856	0.218451376236748\\
9059.06846846847	0.216309409028609\\
9069.07837837838	0.214198574015722\\
9079.08828828829	0.212117564521602\\
9089.0981981982	0.210065125209069\\
9099.10810810811	0.208040049511665\\
9109.11801801802	0.206041177147413\\
9119.12792792793	0.20406739171966\\
9129.13783783784	0.202117618407805\\
9139.14774774775	0.2001908217492\\
9149.15765765766	0.198286003512315\\
9159.16756756757	0.196402200660295\\
9169.17747747748	0.194538483403275\\
9179.18738738739	0.192693953337298\\
9189.1972972973	0.190867741667204\\
9199.20720720721	0.189059007510604\\
9209.21711711712	0.187266936279783\\
9219.22702702703	0.185490738138301\\
9229.23693693694	0.18372964652894\\
9239.24684684685	0.181982916769661\\
9249.25675675676	0.180249824714225\\
9259.26666666667	0.17852966547419\\
9269.27657657658	0.176821752199089\\
9279.28648648649	0.17512541491166\\
9289.2963963964	0.173439999395126\\
9299.30630630631	0.171764866129633\\
9309.31621621622	0.170099389275097\\
9319.32612612613	0.168442955697828\\
9329.33603603603	0.16679496403845\\
9339.34594594595	0.165154823818781\\
9349.35585585586	0.163521954585478\\
9359.36576576577	0.1618957850884\\
9369.37567567568	0.160275752491806\\
9379.38558558559	0.158661301616637\\
9389.3954954955	0.157051884212309\\
9399.4054054054	0.155446958256612\\
9409.41531531532	0.153845987282433\\
9419.42522522523	0.152248439730257\\
9429.43513513513	0.150653788325532\\
9439.44504504504	0.149061509480193\\
9449.45495495496	0.147471082717854\\
9459.46486486487	0.145881990122384\\
9469.47477477478	0.144293715809802\\
9479.48468468468	0.142705745423737\\
9489.49459459459	0.141117565654909\\
9499.5045045045	0.139528663785486\\
9509.51441441441	0.137938527259429\\
9519.52432432433	0.136346643280429\\
9529.53423423423	0.134752498439393\\
9539.54414414414	0.13315557837401\\
9549.55405405405	0.13155536746347\\
9559.56396396396	0.12995134856206\\
9569.57387387387	0.128343002776148\\
9579.58378378378	0.126729809289915\\
9589.59369369369	0.125111245246202\\
9599.6036036036	0.123486785690045\\
9609.61351351351	0.121855903583773\\
9619.62342342342	0.120218069904219\\
9629.63333333333	0.118572753834382\\
9639.64324324324	0.116919423064106\\
9649.65315315315	0.115257544216918\\
9659.66306306306	0.113586583423174\\
9669.67297297297	0.11190600706328\\
9679.68288288288	0.110215282708973\\
9689.69279279279	0.108513880295751\\
9699.7027027027	0.106801273565507\\
9709.71261261261	0.105076941825638\\
9719.72252252252	0.103340372079516\\
9729.73243243243	0.101591061593548\\
9739.74234234234	0.09982852097848\\
9749.75225225225	0.0980522778776788\\
9759.76216216216	0.0962618813732777\\
9769.77207207207	0.0944569072432172\\
9779.78198198198	0.0926369642290762\\
9789.79189189189	0.0908017015074552\\
9799.8018018018	0.088950817597838\\
9809.81171171171	0.0870840709891755\\
9819.82162162162	0.0852012928280195\\
9829.83153153153	0.0833024020857467\\
9839.84144144144	0.0813874237145372\\
9849.85135135135	0.0794565104155806\\
9859.86126126126	0.0775099687836944\\
9869.87117117117	0.0755482907661975\\
9879.88108108108	0.0735721915881184\\
9889.89099099099	0.0715826555587531\\
9899.9009009009	0.0695809914957208\\
9909.91081081081	0.0675688998905597\\
9919.92072072072	0.0655485544015544\\
9929.93063063063	0.0635227007955502\\
9939.94054054054	0.06149477705881\\
9949.95045045045	0.0594690590206404\\
9959.96036036036	0.0574508363994376\\
9969.97027027027	0.0554466245272036\\
9979.98018018018	0.0534644168404711\\
9989.99009009009	0.0515139820375998\\
10000	0.0496072067731674\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
  6.961490796709254e+03    3.370156653626512 \\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  6.961490796709254e+03    3.370156653626512\\
  6.961490796709254e+03    0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  6.961490796709254e+03  0\\
};
\end{axis}
\end{tikzpicture}%

==> iter5.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[%
width=2.0in,
height=1.3in,
line width = 0.8pt,
at={(0.75in,0.478in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel={$\omega$},
ymin=0,
ymax=4.0,
ylabel={$\sigma(\omega),\,\sigma_r(\omega)$},
axis background/.style={fill=white},
legend pos=north west
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	0.000371677285032322\\
10.1099099099099	0.000684419796036899\\
20.1198198198198	0.00108263702223297\\
30.1297297297297	0.00148469417158566\\
40.1396396396396	0.00188378637449338\\
50.1495495495495	0.00227829700486915\\
60.1594594594595	0.00266931538755265\\
70.1693693693694	0.00305841378208177\\
80.1792792792793	0.00344684879139737\\
90.1891891891892	0.00383544345460392\\
100.199099099099	0.0042246769400798\\
110.209009009009	0.00461479934100874\\
120.218918918919	0.005005921491198\\
130.228828828829	0.00539807523846786\\
140.238738738739	0.00579125106664441\\
150.248648648649	0.00618542058591947\\
160.258558558559	0.00658054952970793\\
170.268468468468	0.00697660499297529\\
180.278378378378	0.00737355925208383\\
190.288288288288	0.00777139159126624\\
200.298198198198	0.00817008899007697\\
210.308108108108	0.00856964617886208\\
220.318018018018	0.00897006536062929\\
230.327927927928	0.00937135577319454\\
240.337837837838	0.00977353319150998\\
250.347747747748	0.0101766194263071\\
260.357657657658	0.0105806418494305\\
270.367567567568	0.0109856329612145\\
280.377477477477	0.0113916300066199\\
290.387387387387	0.0117986746420105\\
300.397297297297	0.0122068126518523\\
310.407207207207	0.0126160937133421\\
320.417117117117	0.0130265712064543\\
330.427027027027	0.0134383020668187\\
340.436936936937	0.0138513466790009\\
350.446846846847	0.0142657688080483\\
360.456756756757	0.0146816355675207\\
370.466666666667	0.0150990174226105\\
380.476576576577	0.0155179882273583\\
390.486486486487	0.0159386252953779\\
400.496396396396	0.0163610095039174\\
410.506306306306	0.0167852254315109\\
420.516216216216	0.0172113615299142\\
430.526126126126	0.017639510331482\\
440.536036036036	0.0180697686936422\\
450.545945945946	0.0185022380826575\\
460.555855855856	0.0189370248994563\\
470.565765765766	0.0193742408509714\\
480.575675675676	0.0198140033711563\\
490.585585585586	0.0202564360966818\\
500.595495495496	0.0207016694032567\\
510.605405405405	0.0211498410095936\\
520.615315315315	0.0216010966572727\\
530.625225225225	0.0220555908761701\\
540.635135135135	0.0225134878467344\\
550.645045045045	0.0229749623722405\\
560.654954954955	0.0234402009762504\\
570.664864864865	0.0239094031428601\\
580.674774774775	0.0243827827199211\\
590.684684684685	0.0248605695082251\\
600.694594594595	0.0253430110625432\\
610.704504504505	0.0258303747331715\\
620.714414414414	0.0263229499788782\\
630.724324324324	0.0268210509831378\\
640.734234234234	0.0273250196040837\\
650.744144144144	0.0278352286826452\\
660.754054054054	0.028352085719413\\
670.763963963964	0.0288760369031221\\
680.773873873874	0.0294075714225579\\
690.783783783784	0.0299472259028638\\
700.793693693694	0.0304955886490383\\
710.803603603604	0.0310533031067313\\
720.813513513513	0.0316210694822033\\
730.823423423423	0.0321996426585145\\
740.833333333333	0.0327898231559726\\
750.843243243243	0.033392435471415\\
760.853153153153	0.0340082839023877\\
770.863063063063	0.034638068484969\\
780.872972972973	0.0352822303311435\\
790.882882882883	0.0359406716664213\\
800.892792792793	0.0366122526246835\\
810.902702702703	0.0372938893888577\\
820.912612612613	0.0379789430523004\\
830.922522522523	0.0386543687228774\\
840.932432432432	0.0392958019338463\\
850.942342342342	0.0398596275235169\\
860.952252252252	0.040272157227758\\
870.962162162162	0.0404215501987991\\
880.972072072072	0.0401735738276601\\
890.981981981982	0.0394514914500637\\
900.991891891892	0.0383818415165139\\
911.001801801802	0.0373454577537585\\
921.011711711712	0.0367488075237511\\
931.021621621622	0.0367383066614933\\
941.031531531532	0.0372036127459452\\
951.041441441442	0.0379579027752072\\
961.051351351351	0.0388532759197861\\
971.061261261261	0.0398009285745017\\
981.071171171171	0.0407548738534588\\
991.081081081081	0.0416937433728102\\
1001.09099099099	0.0426088076374113\\
1011.1009009009	0.0434973205596858\\
1021.11081081081	0.0443590940758299\\
1031.12072072072	0.0451948163819486\\
1041.13063063063	0.0460052691407242\\
1051.14054054054	0.046791001718093\\
1061.15045045045	0.0475522391884959\\
1071.16036036036	0.0482889128644147\\
1081.17027027027	0.0490007576152758\\
1091.18018018018	0.0496874466802329\\
1101.19009009009	0.0503487462718955\\
1111.2	0.0509846763986744\\
1121.20990990991	0.0515956650355536\\
1131.21981981982	0.0521826824605649\\
1141.22972972973	0.0527473428074206\\
1151.23963963964	0.0532919616267101\\
1161.24954954955	0.0538195618846253\\
1171.25945945946	0.0543338261400508\\
1181.26936936937	0.0548389988569818\\
1191.27927927928	0.0553397488019222\\
1201.28918918919	0.0558410060743498\\
1211.2990990991	0.0563477906465813\\
1221.30900900901	0.056865049009463\\
1231.31891891892	0.0573975128953442\\
1241.32882882883	0.0579495898176367\\
1251.33873873874	0.0585252902892937\\
1261.34864864865	0.0591281919762806\\
1271.35855855856	0.0597614373736354\\
1281.36846846847	0.0604277591924681\\
1291.37837837838	0.0611295265333315\\
1301.38828828829	0.0618688048880039\\
1311.3981981982	0.0626474237392119\\
1321.40810810811	0.0634670466829768\\
1331.41801801802	0.0643292402974055\\
1341.42792792793	0.0652355392199267\\
1351.43783783784	0.0661875059480816\\
1361.44774774775	0.06718678468988\\
1371.45765765766	0.0682351491479614\\
1381.46756756757	0.0693345444436499\\
1391.47747747748	0.0704871234989764\\
1401.48738738739	0.0716952781215396\\
1411.4972972973	0.0729616647931951\\
1421.50720720721	0.0742892247475956\\
1431.51711711712	0.075681197311487\\
1441.52702702703	0.0771411246328794\\
1451.53693693694	0.0786728447463691\\
1461.54684684685	0.0802804683121018\\
1471.55675675676	0.0819683321377393\\
1481.56666666667	0.0837409195120137\\
1491.57657657658	0.0856027331175049\\
1501.58648648649	0.0875581004187956\\
1511.5963963964	0.0896108833975117\\
1521.60630630631	0.0917640536942259\\
1531.61621621622	0.0940190799871773\\
1541.62612612613	0.0963750564094727\\
1551.63603603604	0.0988274794165849\\
1561.64594594595	0.101366558173727\\
1571.65585585586	0.103974926804598\\
1581.66576576577	0.106624630236457\\
1591.67567567568	0.109273307135003\\
1601.68558558559	0.111859642579846\\
1611.6954954955	0.114298483377194\\
1621.70540540541	0.116476586355698\\
1631.71531531532	0.118250848303074\\
1641.72522522522	0.119451914208465\\
1651.73513513514	0.1198967633853\\
1661.74504504504	0.119413196239456\\
1671.75495495495	0.117875873562723\\
1681.76486486486	0.115247535843109\\
1691.77477477477	0.111612752006221\\
1701.78468468468	0.107189889742747\\
1711.79459459459	0.102313106425547\\
1721.8045045045	0.0973865365272493\\
1731.81441441441	0.0928187728463909\\
1741.82432432432	0.0889423265586286\\
1751.83423423423	0.0859173841456493\\
1761.84414414414	0.0836308512818777\\
1771.85405405405	0.081645433967994\\
1781.86396396396	0.0793006793514528\\
1791.87387387387	0.0760127255434733\\
1801.88378378378	0.0716043852912749\\
1811.89369369369	0.0663738146840752\\
1821.9036036036	0.0608604520999774\\
1831.91351351351	0.0555647286491831\\
1841.92342342342	0.0508162569713399\\
1851.93333333333	0.046776499620644\\
1861.94324324324	0.0434900383870842\\
1871.95315315315	0.0409324681897692\\
1881.96306306306	0.0390419376036877\\
1891.97297297297	0.037737614849781\\
1901.98288288288	0.036930655898374\\
1911.99279279279	0.036531225976269\\
1922.0027027027	0.0364530476884322\\
1932.01261261261	0.036615907089382\\
1942.02252252252	0.0369463428591054\\
1952.03243243243	0.037376878451878\\
1962.04234234234	0.0378443082032721\\
1972.05225225225	0.0382876476179274\\
1982.06216216216	0.0386464849624652\\
1992.07207207207	0.0388607233081261\\
2002.08198198198	0.0388730871798836\\
2012.09189189189	0.0386360693692891\\
2022.1018018018	0.0381245944133817\\
2032.11171171171	0.03735355203172\\
2042.12162162162	0.0363948014409773\\
2052.13153153153	0.0353827537124853\\
2062.14144144144	0.0344965043414012\\
2072.15135135135	0.0339161091669766\\
2082.16126126126	0.0337694424422105\\
2092.17117117117	0.0340984447734528\\
2102.18108108108	0.0348626900601167\\
2112.19099099099	0.0359715668075304\\
2122.2009009009	0.0373212342336722\\
2132.21081081081	0.0388194128466952\\
2142.22072072072	0.0403953306254476\\
2152.23063063063	0.0419998969533168\\
2162.24054054054	0.0436016899653969\\
2172.25045045045	0.0451821724604128\\
2182.26036036036	0.046731585778922\\
2192.27027027027	0.0482458718811075\\
2202.28018018018	0.0497245160118977\\
2212.29009009009	0.0511690707736493\\
2222.3	0.0525821238585344\\
2232.30990990991	0.0539665451945742\\
2242.31981981982	0.0553250811279697\\
2252.32972972973	0.0566609081423967\\
2262.33963963964	0.0579798543562725\\
2272.34954954955	0.0592921063335059\\
2282.35945945946	0.0606091495991715\\
2292.36936936937	0.0619397159190144\\
2302.37927927928	0.0632908050678675\\
2312.38918918919	0.0646707219450996\\
2322.3990990991	0.0660906775725815\\
2332.40900900901	0.0675650568743382\\
2342.41891891892	0.069110152736327\\
2352.42882882883	0.0707378461252193\\
2362.43873873874	0.0724309694531119\\
2372.44864864865	0.0740559929216796\\
2382.45855855856	0.0751004992441161\\
2392.46846846847	0.0743164981477023\\
2402.47837837838	0.0711773800274222\\
2412.48828828829	0.0687287043743957\\
2422.4981981982	0.068758271112987\\
2432.50810810811	0.0700865189764957\\
2442.51801801802	0.0717617355322058\\
2452.52792792793	0.0734589053810845\\
2462.53783783784	0.0751016593690629\\
2472.54774774775	0.0766862369904545\\
2482.55765765766	0.0782266756949638\\
2492.56756756757	0.0797395187412106\\
2502.57747747748	0.0812401174909025\\
2512.58738738739	0.0827422333518574\\
2522.5972972973	0.0842585262193269\\
2532.60720720721	0.0858012528227373\\
2542.61711711712	0.087383023713003\\
2552.62702702703	0.0890176307451957\\
2562.63693693694	0.0907209935933253\\
2572.64684684685	0.0925121929087211\\
2582.65675675676	0.0944141516096289\\
2592.66666666667	0.0964522108504322\\
2602.67657657658	0.0986461662263853\\
2612.68648648649	0.100992047388199\\
2622.6963963964	0.103450967717063\\
2632.70630630631	0.105981694476361\\
2642.71621621622	0.108568993311029\\
2652.72612612613	0.111144829189769\\
2662.73603603604	0.113416494732797\\
2672.74594594595	0.114609328488133\\
2682.75585585586	0.113185823577371\\
2692.76576576577	0.107322936005298\\
2702.77567567568	0.0975222856776603\\
2712.78558558559	0.088324029577116\\
2722.7954954955	0.0836402888896442\\
2732.80540540541	0.0831615682665941\\
2742.81531531532	0.0848543631879062\\
2752.82522522523	0.0872229160525562\\
2762.83513513513	0.0895062277476694\\
2772.84504504504	0.0913476431412083\\
2782.85495495495	0.0925819663735307\\
2792.86486486487	0.0931606546645459\\
2802.87477477477	0.0931424239820051\\
2812.88468468468	0.0926895584952571\\
2822.89459459459	0.0920344031047945\\
2832.9045045045	0.0914163130521377\\
2842.91441441441	0.0910199042514338\\
2852.92432432432	0.0909450473947244\\
2862.93423423423	0.0912133518073219\\
2872.94414414414	0.091794600701275\\
2882.95405405405	0.0926345507266685\\
2892.96396396396	0.0936745839933489\\
2902.97387387387	0.0948621291123803\\
2912.98378378378	0.0961544772628549\\
2922.99369369369	0.0975189586967881\\
2933.0036036036	0.0989315599158446\\
2943.01351351351	0.100375132620525\\
2953.02342342342	0.101837718326457\\
2963.03333333333	0.103311169409308\\
2973.04324324324	0.104790087335881\\
2983.05315315315	0.106271037299361\\
2993.06306306306	0.10775198326213\\
3003.07297297297	0.109231890938597\\
3013.08288288288	0.110710455422281\\
3023.09279279279	0.112187919417607\\
3033.1027027027	0.113664955463487\\
3043.11261261261	0.1151425909103\\
3053.12252252252	0.116622158286354\\
3063.13243243243	0.118105256925774\\
3073.14234234234	0.119593715162962\\
3083.15225225225	0.121089546519024\\
3093.16216216216	0.122594898007233\\
3103.17207207207	0.124111993238493\\
3113.18198198198	0.125643076355036\\
3123.19189189189	0.127190364095125\\
3133.2018018018	0.128756012290752\\
3143.21171171171	0.130342100411854\\
3153.22162162162	0.131950634485107\\
3163.23153153153	0.133583565921206\\
3173.24144144144	0.135242822154217\\
3183.25135135135	0.136930344654201\\
3193.26126126126	0.138648130527789\\
3203.27117117117	0.140398275108431\\
3213.28108108108	0.142183014238222\\
3223.29099099099	0.144004766084527\\
3233.3009009009	0.145866173204476\\
3243.31081081081	0.147770146172468\\
3253.32072072072	0.149719910486064\\
3263.33063063063	0.151719058749064\\
3273.34054054054	0.153771610376105\\
3283.35045045045	0.155882081333487\\
3293.36036036036	0.158055566769878\\
3303.37027027027	0.16029783982354\\
3313.38018018018	0.162615470424097\\
3323.39009009009	0.16501596850958\\
3333.4	0.167507956669601\\
3343.40990990991	0.17010137760696\\
3353.41981981982	0.172807741563834\\
3363.42972972973	0.175640417119341\\
3373.43963963964	0.178614963772248\\
3383.44954954955	0.181749492909519\\
3393.45945945946	0.185065017886851\\
3403.46936936937	0.188585699207795\\
3413.47927927928	0.192338776643323\\
3423.48918918919	0.196353742985594\\
3433.4990990991	0.200659820681058\\
3443.50900900901	0.205279774021856\\
3453.51891891892	0.210215955421654\\
3463.52882882883	0.215420157704204\\
3473.53873873874	0.220730672459557\\
3483.54864864865	0.225747514856501\\
3493.55855855856	0.229611791607129\\
3503.56846846847	0.230721564495935\\
3513.57837837838	0.226731198886446\\
3523.58828828829	0.215756308274176\\
3533.5981981982	0.199051848825122\\
3543.60810810811	0.18188672287983\\
3553.61801801802	0.169650690531776\\
3563.62792792793	0.164024550428611\\
3573.63783783784	0.163627540623133\\
3583.64774774775	0.166393739812637\\
3593.65765765766	0.170785943541223\\
3603.66756756757	0.175912073109598\\
3613.67747747748	0.181314775048221\\
3623.68738738739	0.18677932048095\\
3633.6972972973	0.192216077870652\\
3643.70720720721	0.197597348017379\\
3653.71711711712	0.202925076753336\\
3663.72702702703	0.208214704767667\\
3673.73693693694	0.213487216200517\\
3683.74684684685	0.21876532977297\\
3693.75675675676	0.224071796634009\\
3703.76666666667	0.229428791339732\\
3713.77657657658	0.234857897697921\\
3723.78648648649	0.240380450520186\\
3733.7963963964	0.246018118581257\\
3743.80630630631	0.25179365536166\\
3753.81621621622	0.257731712848613\\
3763.82612612613	0.263859481903591\\
3773.83603603604	0.27020659938355\\
3783.84594594595	0.276803009541918\\
3793.85585585586	0.283671667541746\\
3803.86576576577	0.290808498008642\\
3813.87567567568	0.298130603134729\\
3823.88558558559	0.305344990718521\\
3833.8954954955	0.311627237871605\\
3843.9054054054	0.31494602360247\\
3853.91531531532	0.311432925167852\\
3863.92522522522	0.298378294018492\\
3873.93513513513	0.283664285383206\\
3883.94504504504	0.280269867514915\\
3893.95495495495	0.288061122589542\\
3903.96486486486	0.30066151590633\\
3913.97477477477	0.314472238338675\\
3923.98468468468	0.328381414807256\\
3933.99459459459	0.342241407817\\
3944.0045045045	0.356187820555731\\
3954.01441441441	0.370419670639276\\
3964.02432432432	0.385140172519398\\
3974.03423423423	0.400546958949302\\
3984.04414414414	0.416836450549063\\
3994.05405405405	0.434211844084378\\
4004.06396396396	0.452891897512942\\
4014.07387387387	0.473120030344311\\
4024.08378378378	0.495173898623023\\
4034.09369369369	0.519375649696273\\
4044.1036036036	0.546102769674105\\
4054.11351351351	0.575798693754557\\
4064.12342342342	0.608980714137634\\
4074.13333333333	0.646239206073228\\
4084.14324324324	0.688214762213461\\
4094.15315315315	0.735524486136219\\
4104.16306306306	0.788578461197725\\
4114.17297297297	0.847173650102089\\
4124.18288288288	0.909680311462597\\
4134.19279279279	0.971630696081448\\
4144.2027027027	1.02391678808035\\
4154.21261261261	1.05223765103402\\
4164.22252252252	1.04138180739718\\
4174.23243243243	0.985369948055165\\
4184.24234234234	0.894463578826632\\
4194.25225225225	0.789253135194185\\
4204.26216216216	0.688832776037363\\
4214.27207207207	0.605157646195572\\
4224.28198198198	0.544038889520906\\
4234.29189189189	0.507705660195946\\
4244.3018018018	0.496384152165384\\
4254.31171171171	0.50905619438821\\
4264.32162162162	0.5442387408227\\
4274.33153153153	0.601000104050646\\
4284.34144144144	0.679858117452436\\
4294.35135135135	0.78329883807315\\
4304.36126126126	0.915788059572566\\
4314.37117117117	1.08259350622264\\
4324.38108108108	1.28487168246072\\
4334.39099099099	1.50535176621347\\
4344.4009009009	1.68455922631018\\
4354.41081081081	1.73155089278071\\
4364.42072072072	1.61939602810092\\
4374.43063063063	1.42212998688487\\
4384.44054054054	1.21860481995491\\
4394.45045045045	1.04238606750496\\
4404.46036036036	0.898471772019755\\
4414.47027027027	0.782494671754044\\
4424.48018018018	0.68871523818462\\
4434.49009009009	0.612184196224075\\
4444.5	0.549112079211526\\
4454.50990990991	0.496814941305005\\
4464.51981981982	0.453462894254921\\
4474.52972972973	0.41782519686677\\
4484.53963963964	0.389065031574838\\
4494.54954954955	0.366542284105044\\
4504.55945945946	0.349600327098904\\
4514.56936936937	0.337361767678333\\
4524.57927927928	0.328612229508853\\
4534.58918918919	0.321863001400262\\
4544.5990990991	0.315604869517337\\
4554.60900900901	0.308633500246598\\
4564.61891891892	0.30026589308277\\
4574.62882882883	0.290349409196685\\
4584.63873873874	0.279107870387927\\
4594.64864864865	0.266941748635\\
4604.65855855856	0.25427233928568\\
4614.66846846847	0.241457102241716\\
4624.67837837838	0.22876194848809\\
4634.68828828829	0.216365576849429\\
4644.6981981982	0.204376478401555\\
4654.70810810811	0.19285179352973\\
4664.71801801802	0.181813473362963\\
4674.72792792793	0.171260597471915\\
4684.73783783784	0.161178159712714\\
4694.74774774775	0.151543077976749\\
4704.75765765766	0.142328190175025\\
4714.76756756757	0.133504860906959\\
4724.77747747748	0.125044666883999\\
4734.78738738739	0.116920498632223\\
4744.7972972973	0.109107321040176\\
4754.80720720721	0.101582773685104\\
4764.81711711712	0.0943277591081747\\
4774.82702702703	0.0873271607256581\\
4784.83693693694	0.0805708529603907\\
4794.84684684685	0.0740552204479619\\
4804.85675675676	0.0677855024356954\\
4814.86666666667	0.0617794381480437\\
4824.87657657658	0.0560729149670929\\
4834.88648648649	0.0507285579917675\\
4844.8963963964	0.0458481615581386\\
4854.90630630631	0.0415886083097719\\
4864.91621621622	0.0381762075797947\\
4874.92612612613	0.035903637249028\\
4884.93603603604	0.0350829894914603\\
4894.94594594595	0.0359477370552454\\
4904.95585585586	0.0385640409490951\\
4914.96576576577	0.042838226529306\\
4924.97567567568	0.0486115727616569\\
4934.98558558559	0.0557556185726456\\
4944.9954954955	0.0642219139073464\\
4955.00540540541	0.0740581627056543\\
4965.01531531532	0.0854148343163179\\
4975.02522522523	0.0985572881576403\\
4985.03513513514	0.113891205143454\\
4995.04504504505	0.13200691483575\\
5005.05495495496	0.153747738195044\\
5015.06486486486	0.180302028260969\\
5025.07477477477	0.213287734199946\\
5035.08468468469	0.254669885404456\\
5045.0945945946	0.305897230696821\\
5055.1045045045	0.364456342033254\\
5065.11441441441	0.41577502898638\\
5075.12432432432	0.431356235034319\\
5085.13423423424	0.400130340885548\\
5095.14414414414	0.349257916992192\\
5105.15405405405	0.307375720123225\\
5115.16396396396	0.274427725554491\\
5125.17387387387	0.236969957497196\\
5135.18378378378	0.199757597468436\\
5145.19369369369	0.168361380165845\\
5155.2036036036	0.142828374594097\\
5165.21351351351	0.12192140753762\\
5175.22342342342	0.104752747956873\\
5185.23333333333	0.0913006800039639\\
5195.24324324324	0.0830104364259635\\
5205.25315315315	0.0823574204328562\\
5215.26306306306	0.0866933934358503\\
5225.27297297297	0.0859078454325746\\
5235.28288288288	0.078042356476688\\
5245.29279279279	0.0680185665303664\\
5255.3027027027	0.0585069039033567\\
5265.31261261261	0.0501038915968807\\
5275.32252252252	0.0427885330389066\\
5285.33243243243	0.0364512769882683\\
5295.34234234234	0.0310305507969907\\
5305.35225225225	0.0265479719504604\\
5315.36216216216	0.0231176881332468\\
5325.37207207207	0.020923597984569\\
5335.38198198198	0.0201267593539354\\
5345.39189189189	0.0207247106144055\\
5355.4018018018	0.0225077623607524\\
5365.41171171171	0.0251732485180211\\
5375.42162162162	0.0284541345616642\\
5385.43153153153	0.0321634537169773\\
5395.44144144144	0.0361817988552322\\
5405.45135135135	0.0404281488853672\\
5415.46126126126	0.044832058551813\\
5425.47117117117	0.0493084013010446\\
5435.48108108108	0.0537104525103307\\
5445.49099099099	0.0577802811639753\\
5455.5009009009	0.0610959115859709\\
5465.51081081081	0.0630678099766391\\
5475.52072072072	0.0630899496062728\\
5485.53063063063	0.0609020821029869\\
5495.54054054054	0.0569470941492388\\
5505.55045045045	0.052308360033972\\
5515.56036036036	0.0481940600787079\\
5525.57027027027	0.0454270424003822\\
5535.58018018018	0.0442712818040357\\
5545.59009009009	0.0445591773718841\\
5555.6	0.0459318365159947\\
5565.60990990991	0.0480284355781757\\
5575.61981981982	0.0505691575377006\\
5585.62972972973	0.0533637747711495\\
5595.63963963964	0.0562919634772458\\
5605.64954954955	0.0592808010495997\\
5615.65945945946	0.0622874717663152\\
5625.66936936937	0.0652876984071319\\
5635.67927927928	0.0682684523148519\\
5645.68918918919	0.0712234760374644\\
5655.6990990991	0.0741505597788765\\
5665.70900900901	0.0770498884917942\\
5675.71891891892	0.079923038573348\\
5685.72882882883	0.0827723692359944\\
5695.73873873874	0.0856006548593724\\
5705.74864864865	0.0884108654445111\\
5715.75855855856	0.0912060387494797\\
5725.76846846847	0.0939892096380704\\
5735.77837837838	0.0967633755020961\\
5745.78828828829	0.099531484803726\\
5755.7981981982	0.102296440889322\\
5765.80810810811	0.105061116482634\\
5775.81801801802	0.107828376420263\\
5785.82792792793	0.110601107711143\\
5795.83783783784	0.113382257186737\\
5805.84774774775	0.116174878071808\\
5815.85765765766	0.118982187911238\\
5825.86756756757	0.121807641576872\\
5835.87747747748	0.124655024664054\\
5845.88738738739	0.127528574508424\\
5855.8972972973	0.130433138090971\\
5865.90720720721	0.133374377241417\\
5875.91711711712	0.136359028454831\\
5885.92702702703	0.139395207235911\\
5895.93693693694	0.142492685677152\\
5905.94684684685	0.145662880860053\\
5915.95675675676	0.148917719648986\\
5925.96666666667	0.152264878299397\\
5935.97657657658	0.155692318402673\\
5945.98648648649	0.159124898166987\\
5955.9963963964	0.16233121808473\\
5966.00630630631	0.164863071088489\\
5976.01621621622	0.166456107153393\\
5986.02612612613	0.167762842449809\\
5996.03603603604	0.16967610005073\\
6006.04594594595	0.172316623015789\\
6016.05585585586	0.175399553371495\\
6026.06576576577	0.178670278521108\\
6036.07567567568	0.181956287815907\\
6046.08558558559	0.185114326187192\\
6056.0954954955	0.187995823668618\\
6066.1054054054	0.190466634462652\\
6076.11531531532	0.192504626413526\\
6086.12522522523	0.194317941279224\\
6096.13513513513	0.196298085000085\\
6106.14504504505	0.198765110674611\\
6116.15495495495	0.201793625692013\\
6126.16486486487	0.205278565308584\\
6136.17477477477	0.209073905898489\\
6146.18468468468	0.213065603131194\\
6156.1945945946	0.217183073743297\\
6166.2045045045	0.221388411139674\\
6176.21441441441	0.22566397126808\\
6186.22432432432	0.230003638586214\\
6196.23423423423	0.234407587785984\\
6206.24414414414	0.238879358936967\\
6216.25405405405	0.243424288213937\\
6226.26396396396	0.248048694112488\\
6236.27387387387	0.252759476466035\\
6246.28378378378	0.257563940136572\\
6256.29369369369	0.262469741997172\\
6266.3036036036	0.267484907279114\\
6276.31351351351	0.272617887179183\\
6286.32342342342	0.27787764378438\\
6296.33333333333	0.283273756306789\\
6306.34324324324	0.288816547260728\\
6316.35315315315	0.294517230139363\\
6326.36306306306	0.300388082217122\\
6336.37297297297	0.306442647777106\\
6346.38288288288	0.312695978557764\\
6356.39279279279	0.319164919558277\\
6366.4027027027	0.325868449338065\\
6376.41261261261	0.332828084015212\\
6386.42252252252	0.340068352009653\\
6396.43243243243	0.347617339437393\\
6406.44234234234	0.355507288229612\\
6416.45225225225	0.363775188714648\\
6426.46216216216	0.372463221056305\\
6436.47207207207	0.381618714436843\\
6446.48198198198	0.391292901850891\\
6456.49189189189	0.401536926458551\\
6466.5018018018	0.41239183563905\\
6476.51171171171	0.423865755903022\\
6486.52162162162	0.435884465100539\\
6496.53153153153	0.448189452217542\\
6506.54144144144	0.460143929003989\\
6516.55135135135	0.470425704802438\\
6526.56126126126	0.476764345265976\\
6536.57117117117	0.476421323122121\\
6546.58108108108	0.468457037307715\\
6556.59099099099	0.456463419363325\\
6566.6009009009	0.446968655991193\\
6576.61081081081	0.444197774296256\\
6586.62072072072	0.448288274576483\\
6596.63063063063	0.457421088340318\\
6606.64054054054	0.469778957021038\\
6616.65045045045	0.484143801781429\\
6626.66036036036	0.499829810519927\\
6636.67027027027	0.516495270599101\\
6646.68018018018	0.533998297440859\\
6656.69009009009	0.552309747618573\\
6666.7	0.571465235937086\\
6676.70990990991	0.591539966674589\\
6686.71981981982	0.612636225012347\\
6696.72972972973	0.634877877069049\\
6706.73963963964	0.65840887992573\\
6716.74954954955	0.683394264916356\\
6726.75945945946	0.71002285535665\\
6736.76936936937	0.738511428948526\\
6746.77927927928	0.769110308828634\\
6756.78918918919	0.80211056013653\\
6766.7990990991	0.83785313475549\\
6776.80900900901	0.876740479401499\\
6786.81891891892	0.919251326734475\\
6796.82882882883	0.965959647856891\\
6806.83873873874	1.01755907827027\\
6816.84864864865	1.07489455399636\\
6826.85855855856	1.13900340720484\\
6836.86846846847	1.2111687109256\\
6846.87837837838	1.29298801383903\\
6856.88828828829	1.38646015118767\\
6866.8981981982	1.4940899345422\\
6876.90810810811	1.61900111011502\\
6886.91801801802	1.76502190032443\\
6896.92792792793	1.936640342452\\
6906.93783783784	2.1385630759647\\
6916.94774774775	2.37424193463929\\
6926.95765765766	2.6420307101197\\
6936.96756756757	2.92690901327946\\
6946.97747747748	3.18759598118501\\
6956.98738738739	3.35053977591099\\
6966.9972972973	3.3398868508378\\
6977.00720720721	3.14200781120662\\
6987.01711711712	2.82291461209649\\
6997.02702702703	2.4686511431428\\
7007.03693693694	2.13457888275617\\
7017.04684684685	1.84212818661373\\
7027.05675675676	1.59372687823873\\
7037.06666666667	1.38436837364121\\
7047.07657657658	1.20737364144245\\
7057.08648648649	1.05687786182802\\
7067.0963963964	0.92791545499818\\
7077.10630630631	0.816710514157985\\
7087.11621621622	0.720711133749645\\
7097.12612612613	0.638604004192031\\
7107.13603603604	0.570484331855439\\
7117.14594594595	0.518161596654586\\
7127.15585585586	0.485349969379146\\
7137.16576576577	0.47702456202009\\
7147.17567567568	0.497057297854754\\
7157.18558558559	0.54449774886049\\
7167.1954954955	0.610333811414701\\
7177.20540540541	0.676346795808935\\
7187.21531531532	0.719410580265723\\
7197.22522522523	0.723959624723683\\
7207.23513513514	0.691921810639983\\
7217.24504504505	0.637281041136842\\
7227.25495495495	0.574213663463056\\
7237.26486486487	0.511542951424185\\
7247.27477477477	0.45294241138962\\
7257.28468468469	0.398999239697018\\
7267.29459459459	0.349543878322324\\
7277.3045045045	0.304780411814284\\
7287.31441441442	0.265283349711981\\
7297.32432432432	0.232001045391171\\
7307.33423423423	0.206457071688527\\
7317.34414414414	0.19078599416644\\
7327.35405405405	0.187162849633039\\
7337.36396396396	0.196656272728588\\
7347.37387387387	0.218641773576586\\
7357.38378378378	0.251578745324646\\
7367.39369369369	0.294192181070387\\
7377.4036036036	0.34609925198125\\
7387.41351351351	0.407983557397416\\
7397.42342342342	0.481708377716138\\
7407.43333333333	0.570607494196232\\
7417.44324324324	0.680103132284832\\
7427.45315315315	0.818786576900219\\
7437.46306306306	0.999838212530989\\
7447.47297297297	1.24050794537628\\
7457.48288288288	1.54512577646952\\
7467.49279279279	1.81985786706841\\
7477.5027027027	1.7885666610961\\
7487.51261261261	1.42392997748779\\
7497.52252252252	1.03460992906168\\
7507.53243243243	0.747202081924798\\
7517.54234234234	0.560465128769966\\
7527.55225225225	0.464369754191923\\
7537.56216216216	0.454720146575324\\
7547.57207207207	0.516738141708604\\
7557.58198198198	0.629445034140552\\
7567.59189189189	0.781039855412402\\
7577.6018018018	0.97073281401467\\
7587.61171171171	1.20541307714391\\
7597.62162162162	1.4971715356817\\
7607.63153153153	1.85968434812817\\
7617.64144144144	2.29645663439056\\
7627.65135135135	2.76839477126637\\
7637.66126126126	3.14822778438164\\
7647.67117117117	3.26573218068817\\
7657.68108108108	3.09630486132986\\
7667.69099099099	2.78184368957856\\
7677.7009009009	2.45298382584616\\
7687.71081081081	2.16382548260083\\
7697.72072072072	1.92373009736155\\
7707.73063063063	1.72695055621426\\
7717.74054054054	1.56494753128999\\
7727.75045045045	1.43007392977389\\
7737.76036036036	1.31626566142817\\
7747.77027027027	1.21888607760541\\
7757.78018018018	1.13440816572099\\
7767.79009009009	1.06012272510265\\
7777.8	0.993907976954268\\
7787.80990990991	0.934053856829485\\
7797.81981981982	0.879125606257421\\
7807.82972972973	0.827852346319814\\
7817.83963963964	0.7790323560559\\
7827.84954954955	0.731467896808027\\
7837.85945945946	0.68403409058036\\
7847.86936936937	0.636417969952268\\
7857.87927927928	0.59310444365385\\
7867.88918918919	0.57984917482366\\
7877.8990990991	0.656320852334084\\
7887.90900900901	0.762539384351667\\
7897.91891891892	0.773292449178262\\
7907.92882882883	0.737714534767069\\
7917.93873873874	0.697798664150399\\
7927.94864864865	0.662262843346156\\
7937.95855855856	0.631429319380817\\
7947.96846846847	0.604361807010282\\
7957.97837837838	0.580181461196463\\
7967.98828828829	0.558226529113469\\
7977.9981981982	0.538015822115681\\
7988.00810810811	0.519196102675416\\
7998.01801801802	0.501501904188599\\
8008.02792792793	0.4847280625607\\
8018.03783783784	0.468711329640593\\
8028.04774774775	0.453317971188691\\
8038.05765765766	0.438435237871904\\
8048.06756756757	0.423965350365936\\
8058.07747747748	0.40982113445428\\
8068.08738738739	0.395922755219536\\
8078.0972972973	0.382195198627203\\
8088.10720720721	0.368566280722218\\
8098.11711711712	0.354965060955027\\
8108.12702702703	0.341320620986991\\
8118.13693693694	0.327561267669841\\
8128.14684684685	0.313614361359252\\
8138.15675675676	0.299407213767496\\
8148.16666666667	0.28486994885158\\
8158.17657657658	0.269942088423624\\
8168.18648648649	0.254586351791081\\
8178.1963963964	0.238816668584684\\
8188.20630630631	0.222754594116978\\
8198.21621621622	0.206742738855035\\
8208.22612612613	0.191569914114192\\
8218.23603603604	0.17889334858928\\
8228.24594594595	0.171898442115111\\
8238.25585585586	0.175848701618328\\
8248.26576576577	0.19746682577861\\
8258.27567567568	0.24304960149914\\
8268.28558558559	0.31799830178623\\
8278.29549549549	0.428184616846621\\
8288.3054054054	0.57823079387821\\
8298.31531531532	0.758719839333875\\
8308.32522522523	0.921156037757311\\
8318.33513513514	0.99267934905739\\
8328.34504504505	0.963237759392944\\
8338.35495495496	0.88612222253539\\
8348.36486486487	0.803369473490615\\
8358.37477477477	0.730089332562862\\
8368.38468468468	0.668498798892374\\
8378.39459459459	0.616998768694542\\
8388.4045045045	0.573387131998482\\
8398.41441441441	0.535721860943808\\
8408.42432432433	0.502465940348171\\
8418.43423423424	0.472466824210662\\
8428.44414414414	0.444962491980388\\
8438.45405405405	0.419741070853426\\
8448.46396396396	0.397664963754558\\
8458.47387387387	0.381913345298685\\
8468.48378378378	0.379761071015736\\
8478.49369369369	0.400643501581465\\
8488.5036036036	0.441908826012961\\
8498.51351351351	0.47942768881491\\
8508.52342342342	0.49460592703706\\
8518.53333333333	0.491144382182406\\
8528.54324324324	0.479048564241333\\
8538.55315315315	0.464472894827665\\
8548.56306306306	0.450006353343915\\
8558.57297297297	0.436518241859161\\
8568.58288288288	0.424197229882116\\
8578.59279279279	0.412987984271326\\
8588.6027027027	0.402767923581565\\
8598.61261261261	0.393406543064919\\
8608.62252252252	0.384784267612186\\
8618.63243243243	0.376798441961291\\
8628.64234234234	0.369363014765984\\
8638.65225225225	0.362406380986515\\
8648.66216216216	0.355868950487083\\
8658.67207207207	0.349700944630516\\
8668.68198198198	0.343860547563069\\
8678.69189189189	0.338312405371031\\
8688.7018018018	0.33302642463002\\
8698.71171171171	0.327976815033707\\
8708.72162162162	0.323141326106771\\
8718.73153153153	0.31850063652357\\
8728.74144144144	0.314037862919847\\
8738.75135135135	0.309738162225781\\
8748.76126126126	0.30558840728237\\
8758.77117117117	0.301576919962581\\
8768.78108108108	0.297693249419068\\
8778.79099099099	0.293927985628906\\
8788.8009009009	0.290272600271486\\
8798.81081081081	0.286719308281413\\
8808.82072072072	0.283260944241205\\
8818.83063063063	0.279890848152112\\
8828.84054054054	0.276602755038077\\
8838.85045045045	0.273390682262417\\
8848.86036036036	0.270248807356642\\
8858.87027027027	0.267171327768729\\
8868.88018018018	0.264152293250705\\
8878.89009009009	0.261185405523283\\
8888.9	0.258263802150638\\
8898.90990990991	0.255379930426119\\
8908.91981981982	0.25252594554809\\
8918.92972972973	0.249696281088867\\
8928.93963963964	0.246898593507776\\
8938.94954954955	0.244195533828036\\
8948.95945945946	0.241835190558264\\
8958.96936936937	0.240353342693814\\
8968.97927927928	0.239518213095635\\
8978.98918918919	0.2379236238642\\
8988.9990990991	0.235584543307171\\
8999.00900900901	0.233054824567382\\
9009.01891891892	0.230548420594902\\
9019.02882882883	0.228110121732437\\
9029.03873873874	0.225740468390411\\
9039.04864864865	0.223431499101484\\
9049.05855855856	0.22117513779569\\
9059.06846846847	0.218964742594266\\
9069.07837837838	0.216795080886349\\
9079.08828828829	0.214662023462141\\
9089.0981981982	0.212562255895914\\
9099.10810810811	0.210493057926452\\
9109.11801801802	0.208452144280333\\
9119.12792792793	0.206437551261401\\
9129.13783783784	0.204447555446325\\
9139.14774774775	0.202480614441766\\
9149.15765765766	0.20053532268366\\
9159.16756756757	0.198610377418089\\
9169.17747747748	0.196704551451636\\
9179.18738738739	0.194816670193527\\
9189.1972972973	0.192945591083594\\
9199.20720720721	0.191090183807786\\
9209.21711711712	0.189249309802359\\
9219.22702702703	0.187421799460836\\
9229.23693693694	0.185606425179226\\
9239.24684684685	0.183801867879491\\
9249.25675675676	0.182006673908858\\
9259.26666666667	0.180219198239745\\
9269.27657657658	0.178437528918758\\
9279.28648648649	0.176659387689563\\
9289.2963963964	0.174882005962556\\
9299.30630630631	0.173101994772627\\
9309.31621621622	0.17131529820092\\
9319.32612612613	0.169517564378713\\
9329.33603603603	0.167706114966519\\
9339.34594594595	0.165887652890553\\
9349.35585585586	0.16410563361932\\
9359.36576576577	0.162522076564794\\
9369.37567567568	0.161513111673963\\
9379.38558558559	0.161139253870893\\
9389.3954954955	0.160419433522204\\
9399.4054054054	0.158996734771323\\
9409.41531531532	0.157272221213433\\
9419.42522522523	0.155491061688159\\
9429.43513513513	0.153725930286542\\
9439.44504504504	0.151990348580265\\
9449.45495495496	0.150282428279759\\
9459.46486486487	0.148597315744457\\
9469.47477477478	0.146930347468908\\
9479.48468468468	0.145277670056068\\
9489.49459459459	0.143636211797835\\
9499.5045045045	0.142003523734564\\
9509.51441441441	0.140377625032161\\
9519.52432432433	0.138756880384512\\
9529.53423423423	0.137139908710595\\
9539.54414414414	0.135525516468408\\
9549.55405405405	0.13391264903912\\
9559.56396396396	0.132300355055175\\
9569.57387387387	0.130687759940787\\
9579.58378378378	0.129074046019897\\
9589.59369369369	0.127458437330811\\
9599.6036036036	0.125840187835939\\
9609.61351351351	0.124218572095775\\
9619.62342342342	0.122592877739991\\
9629.63333333333	0.120962399252111\\
9639.64324324324	0.11932643271324\\
9649.65315315315	0.117684271243013\\
9659.66306306306	0.116035200945785\\
9669.67297297297	0.114378497229392\\
9679.68288288288	0.11271342142709\\
9689.69279279279	0.111039217744714\\
9699.7027027027	0.109355110722681\\
9709.71261261261	0.107660303753063\\
9719.72252252252	0.105953979974421\\
9729.73243243243	0.104235308679056\\
9739.74234234234	0.102503464661463\\
9749.75225225225	0.100757678147959\\
9759.76216216216	0.0989973560886069\\
9769.77207207207	0.0972223572464517\\
9779.78198198198	0.0954335016034672\\
9789.79189189189	0.0936328696953237\\
9799.8018018018	0.0918212868435819\\
9809.81171171171	0.0899915338762431\\
9819.82162162162	0.0881316958706215\\
9829.83153153153	0.0862389057894605\\
9839.84144144144	0.0843164766752203\\
9849.85135135135	0.0823662936375754\\
9859.86126126126	0.080387940154515\\
9869.87117117117	0.0783797592540171\\
9879.88108108108	0.0763394861173688\\
9889.89099099099	0.0742644822659633\\
9899.9009009009	0.072151837688905\\
9909.91081081081	0.0699985541265564\\
9919.92072072072	0.0678021390068394\\
9929.93063063063	0.0655623906175069\\
9939.94054054054	0.0632859619901194\\
9949.95045045045	0.0609933800658736\\
9959.96036036036	0.0587062667552109\\
9969.97027027027	0.0563735232295676\\
9979.98018018018	0.0539194407047893\\
9989.99009009009	0.0515740931101571\\
10000	0.0496072067731658\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.1	0.000371677285032419\\
10.1099099099099	0.000674958878227677\\
20.1198198198198	0.00117245602496695\\
30.1297297297297	0.00169562060974777\\
40.1396396396396	0.00221811919830522\\
50.1495495495495	0.00273204109428819\\
60.1594594594595	0.00323388487824809\\
70.1693693693694	0.00372201210276132\\
80.1792792792793	0.00419588294538963\\
90.1891891891892	0.00465569736754331\\
100.199099099099	0.00510216007637257\\
110.209009009009	0.0055363015595267\\
120.218918918919	0.00595933792908992\\
130.228828828829	0.00637256393605161\\
140.238738738739	0.00677727515438974\\
150.248648648649	0.00717471487572952\\
160.258558558559	0.00756604087913733\\
170.268468468468	0.00795230736565826\\
180.278378378378	0.00833445787201806\\
190.288288288288	0.00871332570195469\\
200.298198198198	0.00908963917269612\\
210.308108108108	0.00946402966767434\\
220.318018018018	0.00983704106812482\\
230.327927927928	0.0102091395951186\\
240.337837837838	0.0105807234389977\\
250.347747747748	0.0109521318030633\\
260.357657657658	0.0113236531625881\\
270.367567567568	0.0116955326572034\\
280.377477477477	0.0120679786099046\\
290.387387387387	0.0124411682115576\\
300.397297297297	0.0128152524351345\\
310.407207207207	0.0131903602557429\\
320.417117117117	0.0135666022556878\\
330.427027027027	0.0139440736916742\\
340.436936936937	0.0143228570961129\\
350.446846846847	0.014703024477839\\
360.456756756757	0.0150846391803602\\
370.466666666667	0.0154677574486172\\
380.476576576577	0.0158524297485011\\
390.486486486487	0.0162387018772205\\
400.496396396396	0.016626615897105\\
410.506306306306	0.0170162109205942\\
420.516216216216	0.0174075237699534\\
430.526126126126	0.0178005895316273\\
440.536036036036	0.0181954420220423\\
450.545945945946	0.0185921141790216\\
460.555855855856	0.0189906383907355\\
470.565765765766	0.019391046772211\\
480.575675675676	0.0197933713978239\\
490.585585585586	0.020197644496848\\
500.595495495496	0.0206038986179998\\
510.605405405405	0.0210121667679609\\
520.615315315315	0.0214224825280579\\
530.625225225225	0.0218348801526046\\
540.635135135135	0.0222493946518406\\
550.645045045045	0.0226660618619251\\
560.654954954955	0.0230849185040384\\
570.664864864865	0.0235060022343061\\
580.674774774775	0.0239293516859727\\
590.684684684685	0.0243550065050072\\
600.694594594595	0.0247830073801183\\
610.704504504505	0.0252133960679784\\
620.714414414414	0.0256462154143092\\
630.724324324324	0.0260815093713474\\
640.734234234234	0.0265193230121005\\
650.744144144144	0.0269597025417054\\
660.754054054054	0.0274026953061145\\
670.763963963964	0.02784834979826\\
680.773873873874	0.0282967156617791\\
690.783783783784	0.028747843692318\\
700.793693693694	0.0292017858363787\\
710.803603603604	0.0296585951876144\\
720.813513513513	0.0301183259804301\\
730.823423423423	0.030581033580694\\
740.833333333333	0.0310467744733127\\
750.843243243243	0.0315156062463758\\
760.853153153153	0.0319875875715213\\
770.863063063063	0.0324627781801202\\
780.872972972973	0.0329412388348213\\
790.882882882883	0.0334230312959398\\
800.892792792793	0.0339082182821054\\
810.902702702703	0.0343968634245203\\
820.912612612613	0.0348890312141026\\
830.922522522523	0.0353847869407068\\
840.932432432432	0.0358841966235304\\
850.942342342342	0.0363873269317153\\
860.952252252252	0.0368942450940505\\
870.962162162162	0.0374050187965643\\
880.972072072072	0.0379197160666755\\
890.981981981982	0.038438405142425\\
900.991891891892	0.0389611543251652\\
911.001801801802	0.039488031813917\\
921.011711711712	0.0400191055194163\\
931.021621621622	0.040554442855681\\
941.031531531532	0.0410941105066981\\
951.041441441442	0.0416381741656016\\
961.051351351351	0.0421866982434378\\
971.061261261261	0.0427397455443306\\
981.071171171171	0.0432973769035441\\
991.081081081081	0.0438596507845916\\
1001.09099099099	0.0444266228311648\\
1011.1009009009	0.0449983453692469\\
1021.11081081081	0.0455748668543289\\
1031.12072072072	0.0461562312581594\\
1041.13063063063	0.0467424773889402\\
1051.14054054054	0.0473336381383108\\
1061.15045045045	0.0479297396478546\\
1071.16036036036	0.0485308003872109\\
1081.17027027027	0.0491368301351732\\
1091.18018018018	0.0497478288544177\\
1101.19009009009	0.0503637854497171\\
1111.2	0.0509846763986744\\
1121.20990990991	0.051610464243155\\
1131.21981981982	0.0522410959287085\\
1141.22972972973	0.0528765009783754\\
1151.23963963964	0.0535165894863734\\
1161.24954954955	0.0541612499162742\\
1171.25945945946	0.054810346687441\\
1181.26936936937	0.0554637175327283\\
1191.27927927928	0.0561211706097988\\
1201.28918918919	0.0567824813479077\\
1211.2990990991	0.0574473890117481\\
1221.30900900901	0.058115592963971\\
1231.31891891892	0.0587867486084177\\
1241.32882882883	0.059460462997\\
1251.33873873874	0.0601362900847158\\
1261.34864864865	0.0608137256195803\\
1271.35855855856	0.0614922016575236\\
1281.36846846847	0.0621710806967235\\
1291.37837837838	0.0628496494316341\\
1301.38828828829	0.0635271121344393\\
1311.3981981982	0.0642025836810346\\
1321.40810810811	0.0648750822502892\\
1331.41801801802	0.0655435217395486\\
1341.42792792793	0.0662067039564769\\
1351.43783783784	0.0668633106677021\\
1361.44774774775	0.0675118956086486\\
1371.45765765766	0.0681508765866119\\
1381.46756756757	0.0687785278407317\\
1391.47747747748	0.0693929728579777\\
1401.48738738739	0.0699921778834149\\
1411.4972972973	0.0705739464052654\\
1421.50720720721	0.0711359149398561\\
1431.51711711712	0.0716755504869874\\
1441.52702702703	0.0721901500707995\\
1451.53693693694	0.0726768428223006\\
1461.54684684685	0.073132595094157\\
1471.55675675676	0.0735542191222894\\
1481.56666666667	0.0739383857576286\\
1491.57657657658	0.0742816417799954\\
1501.58648648649	0.0745804322689497\\
1511.5963963964	0.0748311284381917\\
1521.60630630631	0.0750300612356507\\
1531.61621621622	0.0751735608669951\\
1541.62612612613	0.0752580022138849\\
1551.63603603604	0.0752798558906368\\
1561.64594594595	0.075235744418311\\
1571.65585585586	0.0751225027019491\\
1581.66576576577	0.0749372416879265\\
1591.67567567568	0.0746774137716999\\
1601.68558558559	0.0743408782434249\\
1611.6954954955	0.0739259648244141\\
1621.70540540541	0.073431533186604\\
1631.71531531532	0.0728570262837693\\
1641.72522522522	0.0722025153763104\\
1651.73513513514	0.0714687348127409\\
1661.74504504504	0.0706571049422885\\
1671.75495495495	0.0697697419644615\\
1681.76486486486	0.0688094540514465\\
1691.77477477477	0.0677797236753567\\
1701.78468468468	0.066684676694197\\
1711.79459459459	0.0655290393533122\\
1721.8045045045	0.0643180848985885\\
1731.81441441441	0.0630575719345271\\
1741.82432432432	0.0617536769639292\\
1751.83423423423	0.0604129236977479\\
1761.84414414414	0.0590421117177971\\
1771.85405405405	0.0576482469183068\\
1781.86396396396	0.0562384758619102\\
1791.87387387387	0.0548200257864971\\
1801.88378378378	0.0534001515203964\\
1811.89369369369	0.0519860900343934\\
1821.9036036036	0.0505850228081287\\
1831.91351351351	0.049204045639958\\
1841.92342342342	0.0478501450041711\\
1851.93333333333	0.0465301795755159\\
1861.94324324324	0.0452508651156803\\
1871.95315315315	0.0440187605697064\\
1881.96306306306	0.0428402529779332\\
1891.97297297297	0.0417215387054009\\
1901.98288288288	0.0406685985692216\\
1911.99279279279	0.039687164755477\\
1922.0027027027	0.0387826780094946\\
1932.01261261261	0.0379602344900445\\
1942.02252252252	0.0372245228964564\\
1952.03243243243	0.0365797539469273\\
1962.04234234234	0.036029585868864\\
1972.05225225225	0.0355770510401486\\
1982.06216216216	0.0352244900165098\\
1992.07207207207	0.0349734996089126\\
2002.08198198198	0.03482490121604\\
2012.09189189189	0.0347787341949464\\
2022.1018018018	0.0348342767894126\\
2032.11171171171	0.0349900943489399\\
2042.12162162162	0.0352441117135177\\
2052.13153153153	0.0355937041845516\\
2062.14144144144	0.0360357998269069\\
2072.15135135135	0.0365669851421237\\
2082.16126126126	0.037183606399043\\
2092.17117117117	0.0378818599118231\\
2102.18108108108	0.0386578660265109\\
2112.19099099099	0.0395077232145093\\
2122.2009009009	0.0404275402290074\\
2132.21081081081	0.0414134456047663\\
2142.22072072072	0.0424615748154172\\
2152.23063063063	0.0435680361697726\\
2162.24054054054	0.0447288571097724\\
2172.25045045045	0.0459399130785898\\
2182.26036036036	0.0471968416779005\\
2192.27027027027	0.0484949455399526\\
2202.28018018018	0.0498290882910401\\
2212.29009009009	0.0511935892278072\\
2222.3	0.0525821238585347\\
2232.30990990991	0.0539876391907551\\
2242.31981981982	0.0554022943833615\\
2252.32972972973	0.0568174388133396\\
2262.33963963964	0.0582236402983838\\
2272.34954954955	0.0596107756377574\\
2282.35945945946	0.0609681932404467\\
2292.36936936937	0.0622849529762339\\
2302.37927927928	0.0635501413851639\\
2312.38918918919	0.0647532513758257\\
2322.3990990991	0.0658846055133024\\
2332.40900900901	0.0669357925294565\\
2342.41891891892	0.0679000797485176\\
2352.42882882883	0.0687727616185771\\
2362.43873873874	0.069551407762833\\
2372.44864864865	0.070235983079493\\
2382.45855855856	0.0708288262411187\\
2392.46846846847	0.0713344891187885\\
2402.47837837838	0.071759455235843\\
2412.48828828829	0.0721117675783443\\
2422.4981981982	0.0724006030838789\\
2432.50810810811	0.0726358323047544\\
2442.51801801802	0.0728275987554768\\
2452.52792792793	0.0729859448487378\\
2462.53783783784	0.0731205019919934\\
2472.54774774775	0.0732402531101683\\
2482.55765765766	0.0733533678662538\\
2492.56756756757	0.0734671048757957\\
2502.57747747748	0.0735877714281412\\
2512.58738738739	0.0737207294283886\\
2522.5972972973	0.0738704360388363\\
2532.60720720721	0.0740405083418363\\
2542.61711711712	0.0742338028169779\\
2552.62702702703	0.0744525021625048\\
2562.63693693694	0.0746982037360904\\
2572.64684684685	0.0749720054826839\\
2582.65675675676	0.0752745865740074\\
2592.66666666667	0.0756062810782096\\
2602.67657657658	0.0759671438177562\\
2612.68648648649	0.0763570081874576\\
2622.6963963964	0.0767755361298289\\
2632.70630630631	0.077222260740281\\
2642.71621621622	0.0776966221355308\\
2652.72612612613	0.078197997295745\\
2662.73603603604	0.0787257246092325\\
2672.74594594595	0.0792791238276243\\
2682.75585585586	0.0798575120941805\\
2692.76576576577	0.0804602166489831\\
2702.77567567568	0.0810865847499298\\
2712.78558558559	0.0817359912828122\\
2722.7954954955	0.0824078444706369\\
2732.80540540541	0.0831015900337622\\
2742.81531531532	0.0838167140993457\\
2752.82522522523	0.0845527451114852\\
2762.83513513513	0.085309254952194\\
2772.84504504504	0.0860858594477137\\
2782.85495495495	0.0868822184041735\\
2792.86486486487	0.0876980352907396\\
2802.87477477477	0.0885330566666167\\
2812.88468468468	0.0893870714300339\\
2822.89459459459	0.0902599099522108\\
2832.9045045045	0.0911514431467596\\
2842.91441441441	0.0920615815146817\\
2852.92432432432	0.0929902741966849\\
2862.93423423423	0.0939375080576912\\
2872.94414414414	0.0949033068228528\\
2882.95405405405	0.0958877302799353\\
2892.96396396396	0.0968908735593668\\
2902.97387387387	0.0979128665004333\\
2912.98378378378	0.0989538731098857\\
2922.99369369369	0.100014091117528\\
2933.0036036036	0.101093751632041\\
2943.01351351351	0.102193118899337\\
2953.02342342342	0.103312490165031\\
2963.03333333333	0.10445219564215\\
2973.04324324324	0.105612598584874\\
2983.05315315315	0.106794095468949\\
2993.06306306306	0.107997116279362\\
3003.07297297297	0.109222124905887\\
3013.08288288288	0.110469619647236\\
3023.09279279279	0.111740133824666\\
3033.1027027027	0.113034236506149\\
3043.11261261261	0.11435253334235\\
3053.12252252252	0.115695667515975\\
3063.13243243243	0.117064320806234\\
3073.14234234234	0.118459214770435\\
3083.15225225225	0.119881112044954\\
3093.16216216216	0.121330817768015\\
3103.17207207207	0.122809181126917\\
3113.18198198198	0.124317097032468\\
3123.19189189189	0.125855507923478\\
3133.2018018018	0.127425405704164\\
3143.21171171171	0.12902783381726\\
3153.22162162162	0.130663889455444\\
3163.23153153153	0.132334725913367\\
3173.24144144144	0.134041555082114\\
3183.25135135135	0.135785650087226\\
3193.26126126126	0.13756834807051\\
3203.27117117117	0.139391053114646\\
3213.28108108108	0.14125523930801\\
3223.29099099099	0.143162453945141\\
3233.3009009009	0.145114320855704\\
3243.31081081081	0.147112543851672\\
3253.32072072072	0.149158910278423\\
3263.33063063063	0.151255294650626\\
3273.34054054054	0.153403662347727\\
3283.35045045045	0.155606073336498\\
3293.36036036036	0.157864685879082\\
3303.37027027027	0.160181760174021\\
3313.38018018018	0.162559661864403\\
3323.39009009009	0.165000865331112\\
3333.4	0.167507956669601\\
3343.40990990991	0.170083636225018\\
3353.41981981982	0.172730720532027\\
3363.42972972973	0.175452143471472\\
3373.43963963964	0.178250956414893\\
3383.44954954955	0.181130327078684\\
3393.45945945946	0.1840935367508\\
3403.46936936937	0.18714397548271\\
3413.47927927928	0.190285134755834\\
3423.48918918919	0.193520597032735\\
3433.4990990991	0.196854021486579\\
3443.50900900901	0.200289125065082\\
3453.51891891892	0.203829657884799\\
3463.52882882883	0.207479371765415\\
3473.53873873874	0.211241980499378\\
3483.54864864865	0.215121110208077\\
3493.55855855856	0.219120237861291\\
3503.56846846847	0.223242615733323\\
3513.57837837838	0.227491179241824\\
3523.58828828829	0.231868435272962\\
3533.5981981982	0.236376327755656\\
3543.60810810811	0.2410160769337\\
3553.61801801802	0.245787988536714\\
3563.62792792793	0.250691228925598\\
3573.63783783784	0.255723562364914\\
3583.64774774775	0.26088104696138\\
3593.65765765766	0.266157686646584\\
3603.66756756757	0.271545038053637\\
3613.67747747748	0.277031773461059\\
3623.68738738739	0.282603204404534\\
3633.6972972973	0.288240775354207\\
3643.70720720721	0.293921543265245\\
3653.71711711712	0.299617666991291\\
3663.72702702703	0.3052959404832\\
3673.73693693694	0.310917415048424\\
3683.74684684685	0.316437167919187\\
3693.75675675676	0.321804285533999\\
3703.76666666667	0.326962138080802\\
3713.77657657658	0.331849024020847\\
3723.78648648649	0.336399256007249\\
3733.7963963964	0.340544739337633\\
3743.80630630631	0.344217058292884\\
3753.81621621622	0.347350034080142\\
3763.82612612613	0.349882653806927\\
3773.83603603604	0.351762200550321\\
3783.84594594595	0.352947351950779\\
3793.85585585586	0.35341097312897\\
3803.86576576577	0.35314232251408\\
3813.87567567568	0.352148424732746\\
3823.88558558559	0.350454442644964\\
3833.8954954955	0.3481029902949\\
3843.9054054054	0.345152450845202\\
3853.91531531532	0.341674475641445\\
3863.92522522522	0.337750922067039\\
3873.93513513513	0.333470526322015\\
3883.94504504504	0.328925600678654\\
3893.95495495495	0.324209000762325\\
3903.96486486486	0.319411540778914\\
3913.97477477477	0.314619958847576\\
3923.98468468468	0.309915464006553\\
3933.99459459459	0.305372839908892\\
3944.0045045045	0.301060041653343\\
3954.01441441441	0.297038201426949\\
3964.02432432432	0.29336195282142\\
3974.03423423423	0.29007998877215\\
3984.04414414414	0.287235779939498\\
3994.05405405405	0.284868395517486\\
4004.06396396396	0.283013384346297\\
4014.07387387387	0.281703689187496\\
4024.08378378378	0.280970580253062\\
4034.09369369369	0.280844605320352\\
4044.1036036036	0.281356563188271\\
4054.11351351351	0.282538515273942\\
4064.12342342342	0.28442485742004\\
4074.13333333333	0.287053481196991\\
4084.14324324324	0.290467061957157\\
4094.15315315315	0.294714520566975\\
4104.16306306306	0.299852718228908\\
4114.17297297297	0.305948460518435\\
4124.18288288288	0.313080909566277\\
4134.19279279279	0.321344534778161\\
4144.2027027027	0.330852776244302\\
4154.21261261261	0.341742656323998\\
4164.22252252252	0.354180661563118\\
4174.23243243243	0.368370340661836\\
4184.24234234234	0.3845622419541\\
4194.25225225225	0.403067071770718\\
4204.26216216216	0.42427333203083\\
4214.27207207207	0.448671248842379\\
4224.28198198198	0.476885615400945\\
4234.29189189189	0.509721347879192\\
4244.3018018018	0.548227195821441\\
4254.31171171171	0.593785139190069\\
4264.32162162162	0.648234970031669\\
4274.33153153153	0.714042858709892\\
4284.34144144144	0.794510329382591\\
4294.35135135135	0.893966453284607\\
4304.36126126126	1.01769920910967\\
4314.37117117117	1.17080130140479\\
4324.38108108108	1.35358673257025\\
4334.39099099099	1.54899018244711\\
4344.4009009009	1.70297303807137\\
4354.41081081081	1.73495141076032\\
4364.42072072072	1.6194318603436\\
4374.43063063063	1.42216101342211\\
4384.44054054054	1.21804491022765\\
4394.45045045045	1.04105833620517\\
4404.46036036036	0.8968635095074\\
4414.47027027027	0.781152565612512\\
4424.48018018018	0.687920453590506\\
4434.49009009009	0.611928934241848\\
4444.5	0.54911207921152\\
4454.50990990991	0.496421473363732\\
4464.51981981982	0.451582567430955\\
4474.52972972973	0.412884771057696\\
4484.53963963964	0.379024122150356\\
4494.54954954955	0.348991176544312\\
4504.55945945946	0.321993070760126\\
4514.56936936937	0.297400578058123\\
4524.57927927928	0.274713478175951\\
4534.58918918919	0.25353939802185\\
4544.5990990991	0.233582211393181\\
4554.60900900901	0.214636218046646\\
4564.61891891892	0.196582014670392\\
4574.62882882883	0.179379848097743\\
4584.63873873874	0.163057042847356\\
4594.64864864865	0.147688229170054\\
4604.65855855856	0.133370139415761\\
4614.66846846847	0.120195405369189\\
4624.67837837838	0.108230686862048\\
4634.68828828829	0.0975031317246349\\
4644.6981981982	0.0879964355789754\\
4654.70810810811	0.0796550881058455\\
4664.71801801802	0.0723938315345418\\
4674.72792792793	0.0661091306543081\\
4684.73783783784	0.0606901363855273\\
4694.74774774775	0.0560276342996592\\
4704.75765765766	0.0520203881990256\\
4714.76756756757	0.0485789347249169\\
4724.77747747748	0.0456272416634715\\
4734.78738738739	0.0431027718884413\\
4744.7972972973	0.0409554783047514\\
4754.80720720721	0.039146165723899\\
4764.81711711712	0.0376445467866456\\
4774.82702702703	0.0364272228470754\\
4784.83693693694	0.0354757502432536\\
4794.84684684685	0.0347749065667621\\
4804.85675675676	0.0343112409577305\\
4814.86666666667	0.0340719653667999\\
4824.87657657658	0.0340442118799812\\
4834.88648648649	0.0342146435218388\\
4844.8963963964	0.0345693684858346\\
4854.90630630631	0.0350940797162845\\
4864.91621621622	0.035774330123641\\
4874.92612612613	0.0365958595262143\\
4884.93603603604	0.0375449080159463\\
4894.94594594595	0.0386084744280542\\
4904.95585585586	0.039774501211057\\
4914.96576576577	0.0410319841862727\\
4924.97567567568	0.042371016291286\\
4934.98558558559	0.0437827792505426\\
4944.9954954955	0.0452594978991405\\
4955.00540540541	0.0467943703191653\\
4965.01531531532	0.048381484361807\\
4975.02522522523	0.0500157283767819\\
4985.03513513514	0.0516927015060885\\
4995.04504504505	0.0534086268999141\\
5005.05495495496	0.055160269695748\\
5015.06486486486	0.0569448605072977\\
5025.07477477477	0.0587600244096751\\
5035.08468468469	0.0606037148939065\\
5045.0945945946	0.0624741519209996\\
5055.1045045045	0.0643697629727783\\
5065.11441441441	0.0662891258266625\\
5075.12432432432	0.0682309116397942\\
5085.13423423424	0.0701938267886062\\
5095.14414414414	0.0721765517539381\\
5105.15405405405	0.0741776751548825\\
5115.16396396396	0.0761956208060968\\
5125.17387387387	0.0782285653961748\\
5135.18378378378	0.0802743440552584\\
5145.19369369369	0.0823303407002941\\
5155.2036036036	0.0843933596259964\\
5165.21351351351	0.0864594743710158\\
5175.22342342342	0.0885238494743715\\
5185.23333333333	0.0905805304186754\\
5195.24324324324	0.0926221969507883\\
5205.25315315315	0.0946398752578418\\
5215.26306306306	0.0966226054267679\\
5225.27297297297	0.0985570626172832\\
5235.28288288288	0.10042713396804\\
5245.29279279279	0.102213459138212\\
5255.3027027027	0.103892951424022\\
5265.31261261261	0.105438329525014\\
5275.32252252252	0.106817708097094\\
5285.33243243243	0.107994318540421\\
5295.34234234234	0.108926459183696\\
5305.35225225225	0.109567803160263\\
5315.36216216216	0.10986821654996\\
5325.37207207207	0.109775248269041\\
5335.38198198198	0.109236432093342\\
5345.39189189189	0.108202473818493\\
5355.4018018018	0.106631271081041\\
5365.41171171171	0.104492532251841\\
5375.42162162162	0.101772551488061\\
5385.43153153153	0.0984785166165417\\
5395.44144144144	0.0946416519200699\\
5405.45135135135	0.0903185968579177\\
5415.46126126126	0.0855907130098959\\
5425.47117117117	0.0805614359057857\\
5435.48108108108	0.0753522142192103\\
5445.49099099099	0.0700978459555115\\
5455.5009009009	0.0649419994700558\\
5465.51081081081	0.0600333333670044\\
5475.52072072072	0.0555219169232455\\
5485.53063063063	0.0515547235183059\\
5495.54054054054	0.048268197532838\\
5505.55045045045	0.0457761293656338\\
5515.56036036036	0.0441534441748453\\
5525.57027027027	0.0434209405290758\\
5535.58018018018	0.0435391987231815\\
5545.59009009009	0.0444170607764026\\
5555.6	0.0459318365159942\\
5565.60990990991	0.04795217291638\\
5575.61981981982	0.0503555169188375\\
5585.62972972973	0.0530373936027379\\
5595.63963963964	0.0559139581634595\\
5605.64954954955	0.0589206110413859\\
5615.65945945946	0.0620089711220768\\
5625.66936936937	0.0651435632903669\\
5635.67927927928	0.068298842632309\\
5645.68918918919	0.0714567533293256\\
5655.6990990991	0.0746048201413473\\
5665.70900900901	0.0777346954575064\\
5675.71891891892	0.080841069340821\\
5685.72882882883	0.0839208582820415\\
5695.73873873874	0.0869726037279868\\
5705.74864864865	0.0899960268704408\\
5715.75855855856	0.0929916992766942\\
5725.76846846847	0.0959607992712501\\
5735.77837837838	0.0989049318248671\\
5745.78828828829	0.101825995551322\\
5755.7981981982	0.104726084721109\\
5765.80810810811	0.107607417363908\\
5775.81801801802	0.110472282850613\\
5785.82792792793	0.113323004047915\\
5795.83783783784	0.11616191039086\\
5805.84774774775	0.118991319143376\\
5815.85765765766	0.121813522801584\\
5825.86756756757	0.124630781104055\\
5835.87747747748	0.127445316493374\\
5845.88738738739	0.130259312158273\\
5855.8972972973	0.133074911999913\\
5865.90720720721	0.135894222027626\\
5875.91711711712	0.138719312811972\\
5885.92702702703	0.141552222716049\\
5895.93693693694	0.144394961696989\\
5905.94684684685	0.147249515523881\\
5915.95675675676	0.150117850300042\\
5925.96666666667	0.153001917209705\\
5935.97657657658	0.155903657434095\\
5945.98648648649	0.158825007201263\\
5955.9963963964	0.161767902949374\\
5966.00630630631	0.164734286595248\\
5976.01621621622	0.167726110909857\\
5986.02612612613	0.17074534501062\\
5996.03603603604	0.17379397998728\\
6006.04594594595	0.176874034684347\\
6016.05585585586	0.179987561668708\\
6026.06576576577	0.183136653416515\\
6036.07567567568	0.186323448758978\\
6046.08558558559	0.18955013963241\\
6056.0954954955	0.192818978184194\\
6066.1054054054	0.196132284293187\\
6076.11531531532	0.199492453571026\\
6086.12522522523	0.202901965919754\\
6096.13513513513	0.206363394731716\\
6106.14504504505	0.209879416829938\\
6116.15495495495	0.213452823261658\\
6126.16486486487	0.217086531074822\\
6136.17477477477	0.220783596227665\\
6146.18468468468	0.224547227805815\\
6156.1945945946	0.228380803750366\\
6166.2045045045	0.232287888335261\\
6176.21441441441	0.23627225167433\\
6186.22432432432	0.240337891589025\\
6196.23423423423	0.244489058229364\\
6206.24414414414	0.24873028191512\\
6216.25405405405	0.253066404755093\\
6226.26396396396	0.257502616712974\\
6236.27387387387	0.262044496923382\\
6246.28378378378	0.266698061226803\\
6256.29369369369	0.271469817093761\\
6266.3036036036	0.276366827354295\\
6276.31351351351	0.281396784447117\\
6286.32342342342	0.286568097262073\\
6296.33333333333	0.29188999307675\\
6306.34324324324	0.297372637585011\\
6316.35315315315	0.303027276572125\\
6326.36306306306	0.308866403373006\\
6336.37297297297	0.314903956771575\\
6346.38288288288	0.321155554277307\\
6356.39279279279	0.327638765376447\\
6366.4027027027	0.334373427663942\\
6376.41261261261	0.341382004282303\\
6386.42252252252	0.348689971040968\\
6396.43243243243	0.356326200558674\\
6406.44234234234	0.36432326821924\\
6416.45225225225	0.372717519973205\\
6426.46216216216	0.38154857422669\\
6436.47207207207	0.3908575984117\\
6446.48198198198	0.400683046039932\\
6456.49189189189	0.411051254648093\\
6466.5018018018	0.421956829067604\\
6476.51171171171	0.433323198757237\\
6486.52162162162	0.444926453636874\\
6496.53153153153	0.456258119355259\\
6506.54144144144	0.466312818843546\\
6516.55135135135	0.473377925637054\\
6526.56126126126	0.475188841004092\\
6536.57117117117	0.470157361485395\\
6546.58108108108	0.45960403228762\\
6556.59099099099	0.448346606104791\\
6566.6009009009	0.441532427191429\\
6576.61081081081	0.441318870890052\\
6586.62072072072	0.447018352663829\\
6596.63063063063	0.456953352891102\\
6606.64054054054	0.469649805614995\\
6616.65045045045	0.484133724532733\\
6626.66036036036	0.49984860747203\\
6636.67027027027	0.516512074728537\\
6646.68018018018	0.534006646256206\\
6656.69009009009	0.552311812165501\\
6666.7	0.571465235937084\\
6676.70990990991	0.591541701881662\\
6686.71981981982	0.612642354223874\\
6696.72972972973	0.634889886822802\\
6706.73963963964	0.65842728725006\\
6716.74954954955	0.683418867427859\\
6726.75945945946	0.710052959212809\\
6736.76936936937	0.7385460345559\\
6746.77927927928	0.769148253738476\\
6756.78918918919	0.802150625233777\\
6766.7990990991	0.837894121215894\\
6776.80900900901	0.876781263259697\\
6786.81891891892	0.919290896677647\\
6796.82882882883	0.965997130595485\\
6806.83873873874	1.01759375473281\\
6816.84864864865	1.07492586868983\\
6826.85855855856	1.13903097235552\\
6836.86846846847	1.21119230642833\\
6846.87837837838	1.29300758355148\\
6856.88828828829	1.38647579566794\\
6866.8981981982	1.49410189989779\\
6876.90810810811	1.61900977216521\\
6886.91801801802	1.76502774272939\\
6896.92792792793	1.9366439268164\\
6906.93783783784	2.13856500131474\\
6916.94774774775	2.37424278380019\\
6926.95765765766	2.64203098374843\\
6936.96756756757	2.92690906406701\\
6946.97747747748	3.18759598416485\\
6956.98738738739	3.35053977591423\\
6966.9972972973	3.33988685083335\\
6977.00720720721	3.14200781091259\\
6987.01711711712	2.82291457032066\\
6997.02702702703	2.46865054796949\\
7007.03693693694	2.13457505689278\\
7017.04684684685	1.84211229626377\\
7027.05675675676	1.59368585242845\\
7037.06666666667	1.3843799956498\\
7047.07657657658	1.20761439635519\\
7057.08648648649	1.05730355219224\\
7067.0963963964	0.928486754844867\\
7077.10630630631	0.817412706209252\\
7087.11621621622	0.721497253894821\\
7097.12612612613	0.639327232432145\\
7107.13603603604	0.570782175423008\\
7117.14594594595	0.517265241240161\\
7127.15585585586	0.48185598765893\\
7137.16576576577	0.468856999490549\\
7147.17567567568	0.482075633528471\\
7157.18558558559	0.522098572945856\\
7167.1954954955	0.583978064148099\\
7177.20540540541	0.656007980693282\\
7187.21531531532	0.720172923580369\\
7197.22522522523	0.757381405067704\\
7207.23513513514	0.757553278719986\\
7217.24504504505	0.724817459900111\\
7227.25495495495	0.671567127396468\\
7237.26486486487	0.609659497878502\\
7247.27477477477	0.546669957987697\\
7257.28468468469	0.486333680955207\\
7267.29459459459	0.430056539045915\\
7277.3045045045	0.378093237660965\\
7287.31441441442	0.330229690054345\\
7297.32432432432	0.286139661739147\\
7307.33423423423	0.245580870862552\\
7317.34414414414	0.208543285984787\\
7327.35405405405	0.17543454284901\\
7337.36396396396	0.147376800386701\\
7347.37387387387	0.126594956224567\\
7357.38378378378	0.116371188330709\\
7367.39369369369	0.119326996375374\\
7377.4036036036	0.13493672059917\\
7387.41351351351	0.160199111750917\\
7397.42342342342	0.192230481066096\\
7407.43333333333	0.229270472688333\\
7417.44324324324	0.270460027384966\\
7427.45315315315	0.315449927250492\\
7437.46306306306	0.364096407816642\\
7447.47297297297	0.416180038020753\\
7457.48288288288	0.471012813159902\\
7467.49279279279	0.526737924015312\\
7477.5027027027	0.579055222457423\\
7487.51261261261	0.619253370558989\\
7497.52252252252	0.632654018963967\\
7507.53243243243	0.601991491087601\\
7517.54234234234	0.521825165084963\\
7527.55225225225	0.418141971751625\\
7537.56216216216	0.354578245084562\\
7547.57207207207	0.394338666410152\\
7557.58198198198	0.524179772325244\\
7567.59189189189	0.703943480627296\\
7577.6018018018	0.919967049387496\\
7587.61171171171	1.17609635678896\\
7597.62162162162	1.48398005372901\\
7607.63153153153	1.85700859639863\\
7617.64144144144	2.29813498431931\\
7627.65135135135	2.76914536885112\\
7637.66126126126	3.14900735337562\\
7647.67117117117	3.27540624663671\\
7657.68108108108	3.11897879380044\\
7667.69099099099	2.81173487423129\\
7677.7009009009	2.48313989034104\\
7687.71081081081	2.19046947128147\\
7697.72072072072	1.94558957306202\\
7707.73063063063	1.74398488108226\\
7717.74054054054	1.57760929896624\\
7727.75045045045	1.43897842836942\\
7737.76036036036	1.32206343896104\\
7747.77027027027	1.22222597482339\\
7757.78018018018	1.13594038096244\\
7767.79009009009	1.06052159667745\\
7777.8	0.993907976954282\\
7787.80990990991	0.934499141470379\\
7797.81981981982	0.881037662614302\\
7807.82972972973	0.832523153830354\\
7817.83963963964	0.788149646397574\\
7827.84954954955	0.747259564486025\\
7837.85945945946	0.709309536448064\\
7847.86936936937	0.673844686131745\\
7857.87927927928	0.640479037498293\\
7867.88918918919	0.608880352695476\\
7877.8990990991	0.578758198560662\\
7887.90900900901	0.549854364692315\\
7897.91891891892	0.521934983028724\\
7907.92882882883	0.494783855102255\\
7917.93873873874	0.468196599612259\\
7927.94864864865	0.441975303883272\\
7937.95855855856	0.415923408336078\\
7947.96846846847	0.389840581956386\\
7957.97837837838	0.363517369519207\\
7967.98828828829	0.336729427689251\\
7977.9981981982	0.309231263528929\\
7988.00810810811	0.280749668349627\\
7998.01801801802	0.2509778551116\\
8008.02792792793	0.219573770117423\\
8018.03783783784	0.186174120035233\\
8028.04774774775	0.150466040426727\\
8038.05765765766	0.112500004299483\\
8048.06756756757	0.074324812986373\\
8058.07747747748	0.0504575153224608\\
8068.08738738739	0.0762194257663202\\
8078.0972972973	0.13671440173354\\
8088.10720720721	0.216109824041423\\
8098.11711711712	0.314476136745007\\
8108.12702702703	0.435849213803916\\
8118.13693693694	0.585359758975341\\
8128.14684684685	0.766239015328838\\
8138.15675675676	0.972790424360128\\
8148.16666666667	1.1787499020496\\
8158.17657657658	1.33471918774556\\
8168.18648648649	1.39910097148544\\
8178.1963963964	1.3763033028212\\
8188.20630630631	1.30358077132194\\
8198.21621621622	1.21477995548056\\
8208.22612612613	1.12792268066388\\
8218.23603603604	1.04972857081663\\
8228.24594594595	0.981530438149663\\
8238.25585585586	0.922616785417604\\
8248.26576576577	0.871698261010655\\
8258.27567567568	0.827466389971381\\
8268.28558558559	0.788773184371103\\
8278.29549549549	0.754665459695036\\
8288.3054054054	0.72436906433192\\
8298.31531531532	0.697259828086909\\
8308.32522522523	0.672834515323687\\
8318.33513513514	0.650685880675899\\
8328.34504504505	0.630482495040452\\
8338.35495495496	0.611952853316666\\
8348.36486486487	0.594872990790822\\
8358.37477477477	0.579056862191065\\
8368.38468468468	0.564348856927781\\
8378.39459459459	0.550617954066451\\
8388.4045045045	0.537753134160421\\
8398.41441441441	0.525659756330811\\
8408.42432432433	0.514256679525438\\
8418.43423423424	0.503473960407486\\
8428.44414414414	0.493251000582596\\
8438.45405405405	0.483535046072647\\
8448.46396396396	0.474279964614018\\
8458.47387387387	0.465445243421791\\
8468.48378378378	0.45699516295767\\
8478.49369369369	0.448898112032808\\
8488.5036036036	0.441126017053706\\
8498.51351351351	0.433653863959139\\
8508.52342342342	0.426459295827713\\
8518.53333333333	0.419522272576476\\
8528.54324324324	0.412824781857785\\
8538.55315315315	0.406350592371291\\
8548.56306306306	0.4000850424735\\
8558.57297297297	0.39401485828919\\
8568.58288288288	0.388127996583594\\
8578.59279279279	0.382413508499877\\
8588.6027027027	0.376861420947695\\
8598.61261261261	0.371462632980077\\
8608.62252252252	0.366208824944363\\
8618.63243243243	0.361092378559192\\
8628.64234234234	0.356106306369823\\
8638.65225225225	0.351244189281449\\
8648.66216216216	0.346500121074575\\
8658.67207207207	0.341868658976052\\
8668.68198198198	0.337344779500492\\
8678.69189189189	0.332923838894639\\
8688.7018018018	0.328601537615875\\
8698.71171171171	0.32437388835894\\
8708.72162162162	0.320237187214553\\
8718.73153153153	0.316187987602503\\
8728.74144144144	0.312223076671398\\
8738.75135135135	0.308339453899298\\
8748.76126126126	0.304534311665091\\
8758.77117117117	0.300805017590707\\
8768.78108108108	0.297149098479878\\
8778.79099099099	0.293564225701042\\
8788.8009009009	0.290048201880444\\
8798.81081081081	0.28659894878737\\
8808.82072072072	0.283214496306811\\
8818.83063063063	0.279892972406359\\
8828.84054054054	0.276632594013922\\
8838.85045045045	0.273431658731172\\
8848.86036036036	0.270288537314846\\
8858.87027027027	0.267201666864144\\
8868.88018018018	0.264169544657814\\
8878.89009009009	0.26119072258908\\
8888.9	0.258263802150638\\
8898.90990990991	0.255387429925433\\
8908.91981981982	0.252560293542081\\
8918.92972972973	0.249781118056607\\
8928.93963963964	0.247048662724651\\
8938.94954954955	0.244361718130674\\
8948.95945945946	0.241719103642747\\
8958.96936936937	0.239119665163518\\
8968.97927927928	0.236562273149803\\
8978.98918918919	0.234045820874984\\
8988.9990990991	0.231569222910091\\
8999.00900900901	0.229131413800994\\
9009.01891891892	0.226731346920709\\
9019.02882882883	0.224367993477254\\
9029.03873873874	0.222040341658917\\
9039.04864864865	0.21974739590016\\
9049.05855855856	0.217488176252705\\
9059.06846846847	0.215261717847555\\
9069.07837837838	0.213067070434985\\
9079.08828828829	0.210903297990611\\
9089.0981981982	0.20876947837678\\
9099.10810810811	0.206664703049581\\
9109.11801801802	0.204588076802693\\
9119.12792792793	0.202538717540295\\
9129.13783783784	0.200515756072073\\
9139.14774774775	0.198518335924188\\
9149.15765765766	0.196545613160829\\
9159.16756756757	0.19459675621166\\
9169.17747747748	0.192670945701146\\
9179.18738738739	0.190767374276262\\
9189.1972972973	0.188885246429725\\
9199.20720720721	0.187023778316284\\
9209.21711711712	0.185182197560107\\
9219.22702702703	0.183359743051661\\
9229.23693693694	0.181555664732874\\
9239.24684684685	0.179769223369617\\
9249.25675675676	0.177999690310906\\
9259.26666666667	0.176246347234384\\
9269.27657657658	0.174508485877899\\
9279.28648648649	0.172785407757176\\
9289.2963963964	0.171076423869712\\
9299.30630630631	0.169380854385174\\
9309.31621621622	0.167698028322681\\
9319.32612612613	0.166027283215473\\
9329.33603603603	0.164367964763484\\
9339.34594594595	0.162719426474491\\
9349.35585585586	0.161081029294477\\
9359.36576576577	0.159452141227954\\
9369.37567567568	0.157832136949002\\
9379.38558558559	0.156220397403827\\
9389.3954954955	0.154616309405666\\
9399.4054054054	0.153019265222911\\
9409.41531531532	0.151428662161351\\
9419.42522522523	0.149843902141488\\
9429.43513513513	0.148264391271906\\
9439.44504504504	0.146689539419768\\
9449.45495495496	0.145118759779545\\
9459.46486486487	0.143551468441205\\
9469.47477477478	0.141987083959177\\
9479.48468468468	0.140425026923535\\
9489.49459459459	0.138864719534997\\
9499.5045045045	0.13730558518555\\
9509.51441441441	0.135747048046689\\
9519.52432432433	0.134188532667557\\
9529.53423423423	0.132629463585587\\
9539.54414414414	0.131069264952618\\
9549.55405405405	0.129507360179897\\
9559.56396396396	0.127943171605913\\
9569.57387387387	0.126376120191656\\
9579.58378378378	0.124805625248574\\
9589.59369369369	0.123231104205431\\
9599.6036036036	0.121651972421263\\
9609.61351351351	0.120067643052843\\
9619.62342342342	0.118477526986516\\
9629.63333333333	0.116881032845947\\
9639.64324324324	0.115277567089345\\
9649.65315315315	0.113666534212096\\
9659.66306306306	0.112047337073605\\
9669.67297297297	0.110419377370481\\
9679.68288288288	0.108782056282235\\
9689.69279279279	0.107134775320499\\
9699.7027027027	0.105476937418473\\
9709.71261261261	0.103807948304277\\
9719.72252252252	0.10212721821014\\
9729.73243243243	0.100434163979439\\
9739.74234234234	0.0987282116456962\\
9749.75225225225	0.0970087995723565\\
9759.76216216216	0.0952753822600268\\
9769.77207207207	0.093527434949685\\
9779.78198198198	0.0917644591769894\\
9789.79189189189	0.0899859894654755\\
9799.8018018018	0.0881916013866186\\
9809.81171171171	0.0863809212642073\\
9819.82162162162	0.0845536378616625\\
9829.83153153153	0.0827095164667079\\
9839.84144144144	0.0808484158818539\\
9849.85135135135	0.0789703089461351\\
9859.86126126126	0.0770753073590515\\
9869.87117117117	0.0751636917591138\\
9879.88108108108	0.0732359482348796\\
9889.89099099099	0.0712928127267567\\
9899.9009009009	0.0693353251245298\\
9909.91081081081	0.0673648952915113\\
9919.92072072072	0.0653833837638791\\
9929.93063063063	0.0633932004918847\\
9939.94054054054	0.0613974257075928\\
9949.95045045045	0.0593999578003821\\
9959.96036036036	0.0574056938946733\\
9969.97027027027	0.0554207495181496\\
9979.98018018018	0.0534527240568187\\
9989.99009009009	0.0515110181316464\\
10000	0.0496072067731674\\
};
\addlegendentry{\footnotesize{original}}
\addlegendentry{\footnotesize{reduced}}
\addplot [color=red,
only marks,
mark size= 3pt,
mark = o,
color = red]
  table[row sep=crcr]{%
  6.961490796709254e+03  3.370156644748695 \\
};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
  6.961490796709254e+03    3.370156644748695\\
  6.961490796709254e+03    0\\
};

\addplot [color=red,
only marks,
mark size= 3pt,
mark = x,
color = red]
  table[row sep=crcr]{%
  6.961490796709254e+03  0\\
};
\end{axis}
\end{tikzpicture}%
